The Autonomous Racing Software Stack of the KIT19d

Formula Student Driverless challenges engineering students to develop autonomous single-seater race cars in a quest to bring about more graduates who are well-prepared to solve the real world problems associated with autonomous driving. In this paper, we present the software stack of KA-RaceIng's entry to the 2019 competitions. We cover the essential modules of the system, including perception, localization, mapping, motion planning, and control. Furthermore, development methods are outlined and an overview of the system architecture is given. We conclude by presenting selected runtime measurements, data logs, and competition results to provide an insight into the performance of the final prototype.

==> Graphics/Clustering_timing.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.986\fwidth,
height=0.536\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0.0,
xmax=35,
xlabel style={font=\color{white!15!black}},
xlabel={computation time (ms)},
ymin=0,
ymax=0.25,
ylabel style={font=\color{white!15!black}},
ylabel={empirical probability},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
y tick label style={
        /pgf/number format/.cd,
            fixed,
            precision=2,
        /tikz/.cd
    }
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
0	0.0302501454333915\\
0.81	0.152995927865038\\
1.62	0.114601512507272\\
2.43	0.20826061663758\\
3.24	0.128563118091914\\
4.05	0.075043630017452\\
4.86	0.0535194880744619\\
5.67	0.0354857475276323\\
6.48	0.0250145433391507\\
7.29	0.0255962769051774\\
8.1	0.0116346713205352\\
8.91	0.0127981384525887\\
9.72	0.00349040139616056\\
10.53	0.0127981384525887\\
11.34	0.0477021524141943\\
12.15	0.0133798720186155\\
12.96	0.0110529377545084\\
13.77	0.0226876090750436\\
14.58	0.00232693426410704\\
15.39	0.00232693426410704\\
16.2	0.00058173356602676\\
17.01	0.00174520069808028\\
17.82	0\\
18.63	0\\
19.44	0.00116346713205352\\
20.25	0.00058173356602676\\
21.06	0\\
21.87	0.00116346713205352\\
22.68	0.00116346713205352\\
23.49	0\\
24.3	0\\
25.11	0\\
25.92	0\\
26.73	0.00058173356602676\\
27.54	0.00116346713205352\\
28.35	0.00116346713205352\\
29.16	0\\
29.97	0.00058173356602676\\
30.78	0\\
31.59	0.00058173356602676\\
32.4	0.00058173356602676\\
};
\end{axis}
\end{tikzpicture}%

==> Graphics/Localization_timing.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.986\fwidth,
height=0.536\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0.0,
xmax=12,
xlabel style={font=\color{white!15!black}},
xlabel={computation time (ms)},
ymin=0,
ymax=0.14,
ylabel style={font=\color{white!15!black}},
ylabel={empirical probability},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
y tick label style={
        /pgf/number format/.cd,
            fixed,
            precision=2,
        /tikz/.cd
    }
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
0.2	0.017852001151742\\
0.486	0.0515404549380939\\
0.772	0.102505038871293\\
1.058	0.132450331125828\\
1.344	0.13216239562338\\
1.63	0.0794701986754967\\
1.916	0.0636337460408868\\
2.202	0.0526921969478837\\
2.488	0.0466455513964872\\
2.774	0.0429023898646703\\
3.06	0.0293694212496401\\
3.346	0.0259141952202707\\
3.632	0.021019291678664\\
3.918	0.0408868413475382\\
4.204	0.0282176792398503\\
4.49	0.0259141952202707\\
4.776	0.0135329686150302\\
5.062	0.00806219406852865\\
5.348	0.0123812266052404\\
5.634	0.00892600057587101\\
5.92	0.0218830981860063\\
6.206	0.0126691621076879\\
6.492	0.017852001151742\\
6.778	0.0083501295709761\\
7.064	0.00143967751223726\\
7.35	0.000287935502447452\\
7.636	0\\
7.922	0.000575871004894904\\
8.208	0.000287935502447452\\
8.494	0\\
8.78	0\\
9.066	0.000287935502447452\\
9.352	0\\
9.638	0\\
9.924	0\\
10.21	0\\
10.496	0\\
10.782	0\\
11.068	0\\
11.354	0.000287935502447452\\
11.64	0.000287935502447452\\
};
\end{axis}
\end{tikzpicture}%

==> Graphics/MPC_timing.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.986\fwidth,
height=0.536\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0.0,
xmax=1.7,
xlabel style={font=\color{white!15!black}},
xlabel={computation time (ms)},
ymin=0,
ymax=0.2,
ylabel style={font=\color{white!15!black}},
ylabel={empirical probability},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
y tick label style={
        /pgf/number format/.cd,
            fixed,
            precision=2,
        /tikz/.cd
    }
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
0.33	0.0427158273381295\\
0.3626	0.120203836930456\\
0.3952	0.162769784172662\\
0.4278	0.0864808153477218\\
0.4604	0.0502098321342926\\
0.493	0.0374700239808154\\
0.5256	0.0449640287769784\\
0.5582	0.185701438848921\\
0.5908	0.116756594724221\\
0.6234	0.0515587529976019\\
0.656	0.0259292565947242\\
0.6886	0.0152877697841727\\
0.7212	0.00749400479616307\\
0.7538	0.00959232613908873\\
0.7864	0.00749400479616307\\
0.819	0.00644484412470024\\
0.8516	0.0065947242206235\\
0.8842	0.00539568345323741\\
0.9168	0.00344724220623501\\
0.9494	0.00359712230215827\\
0.982	0.00209832134292566\\
1.0146	0.00299760191846523\\
1.0472	0.00164868105515588\\
1.0798	0.000749400479616307\\
1.1124	0\\
1.145	0.000749400479616307\\
1.1776	0.000149880095923261\\
1.2102	0.000149880095923261\\
1.2428	0.000449640287769784\\
1.2754	0.000299760191846523\\
1.308	0.000149880095923261\\
1.3406	0\\
1.3732	0\\
1.4058	0.000299760191846523\\
1.4384	0\\
1.471	0\\
1.5036	0\\
1.5362	0\\
1.5688	0\\
1.6014	0.000149880095923261\\
1.634	0.000149880095923261\\
};

\end{axis}
\end{tikzpicture}%

==> Graphics/Network_timing.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.986\fwidth,
height=0.526\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0.0,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={computation time (ms)},
ymin=0,
ymax=0.2,
ylabel style={font=\color{white!15!black}},
ylabel={empirical probability},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
y tick label style={
        /pgf/number format/.cd,
            fixed,
            precision=2,
        /tikz/.cd
    }
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
0	0.00058173356602676\\
1.171	0\\
2.342	0\\
3.513	0.00639906922629436\\
4.684	0.0116346713205352\\
5.855	0.0668993600930774\\
7.026	0.150087260034904\\
8.197	0.159976730657359\\
9.368	0.124490983129727\\
10.539	0.10413030831879\\
11.71	0.0692262943571844\\
12.881	0.0517742873763816\\
14.052	0.0372309482257126\\
15.223	0.0215241419429901\\
16.394	0.012216404886562\\
17.565	0.0157068062827225\\
18.736	0.0174520069808028\\
19.907	0.0127981384525887\\
21.078	0.0104712041884817\\
22.249	0.00930773705642816\\
23.42	0.0127981384525887\\
24.591	0.00698080279232112\\
25.762	0.0180337405468296\\
26.933	0.00988947062245491\\
28.104	0.0127981384525887\\
29.275	0.012216404886562\\
30.446	0.0110529377545084\\
31.617	0.00756253635834788\\
32.788	0.0058173356602676\\
33.959	0.00639906922629436\\
35.13	0.00349040139616056\\
36.301	0.00232693426410704\\
37.472	0.00232693426410704\\
38.643	0.00116346713205352\\
39.814	0.00116346713205352\\
40.985	0.00232693426410704\\
42.156	0.00058173356602676\\
43.327	0.00058173356602676\\
44.498	0\\
45.669	0\\
46.84	0\\
48.011	0\\
49.182	0\\
50.353	0\\
51.524	0\\
52.695	0\\
53.866	0\\
55.037	0\\
56.208	0\\
57.379	0\\
58.55	0\\
59.721	0\\
60.892	0\\
62.063	0\\
63.234	0\\
64.405	0\\
65.576	0\\
66.747	0\\
67.918	0\\
69.089	0\\
70.26	0\\
71.431	0\\
72.602	0\\
73.773	0\\
74.944	0\\
76.115	0\\
77.286	0\\
78.457	0\\
79.628	0\\
80.799	0\\
81.97	0\\
83.141	0\\
84.312	0\\
85.483	0\\
86.654	0\\
87.825	0\\
88.996	0\\
90.167	0\\
91.338	0\\
92.509	0\\
93.68	0\\
94.851	0\\
96.022	0\\
97.193	0\\
98.364	0\\
99.535	0\\
100.706	0\\
101.877	0\\
103.048	0\\
104.219	0\\
105.39	0\\
106.561	0\\
107.732	0\\
108.903	0\\
110.074	0\\
111.245	0\\
112.416	0\\
113.587	0\\
114.758	0\\
115.929	0\\
117.1	0\\
118.271	0\\
119.442	0\\
120.613	0\\
121.784	0\\
122.955	0\\
124.126	0\\
125.297	0\\
126.468	0\\
127.639	0\\
128.81	0\\
129.981	0\\
131.152	0\\
132.323	0\\
133.494	0\\
134.665	0\\
135.836	0\\
137.007	0\\
138.178	0\\
139.349	0\\
140.52	0\\
141.691	0\\
142.862	0\\
144.033	0\\
145.204	0\\
146.375	0\\
147.546	0\\
148.717	0\\
149.888	0\\
151.059	0\\
152.23	0\\
153.401	0\\
154.572	0\\
155.743	0\\
156.914	0\\
158.085	0\\
159.256	0\\
160.427	0\\
161.598	0\\
162.769	0\\
163.94	0\\
165.111	0\\
166.282	0\\
167.453	0\\
168.624	0\\
169.795	0\\
170.966	0\\
172.137	0\\
173.308	0\\
174.479	0.00058173356602676\\
175.65	0.00058173356602676\\
};
\end{axis}

\begin{axis}[%
width=1.272\fwidth,
height=0.669\fwidth,
at={(-0.165\fwidth,-0.093\fwidth)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Graphics/autox.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.493\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
point meta min=6,
point meta max=18,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
xmin=-10,
xmax=10,
xtick={-10,  -5,   0,   5,  10},
xlabel style={font=\color{white!15!black}},
xlabel={$a_y [m/s^2]$},
ymin=-10,
ymax=10,
ytick={-10,  -5,   0,   5,  10},
ylabel style={font=\color{white!15!black}},
ylabel={$a_x [m/s^2]$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(1,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
colorbar
]
\addplot[scatter, only marks, mark=*, mark size=1.1180pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw, fill=mapped color}] table[row sep=crcr, meta=color]{%
x	y	color\\
1.58849e-080	0.1381920	1.05228\\
-4.91577e-080	0.6256710	1.17931\\
-1.98954e-060	1.369430	1.3048\\
-1.84412e-050	2.150490	1.42732\\
-0.0001036510	2.934460	1.55537\\
-0.000424450	3.724710	1.67988\\
-0.001378310	4.519150	1.80831\\
-0.003721910	5.197250	1.93331\\
-0.008633140	5.550590	2.05642\\
-0.01760880	5.616460	2.17943\\
-0.03218650	5.616140	2.30333\\
-0.05356930	5.62260	2.42976\\
-0.08231790	5.619860	2.55882\\
-0.1182030	5.602830	2.68908\\
-0.1601520	5.578120	2.81363\\
-0.2061690	5.559470	2.93572\\
-0.25340	5.547430	3.05295\\
-0.2985240	5.54970	3.17516\\
-0.3383620	5.554430	3.29879\\
-0.3705850	5.552850	3.42995\\
-0.3938850	5.556410	3.56056\\
-0.4079460	5.571030	3.6879\\
-0.4132960	5.588660	3.80867\\
-0.4114250	5.600140	3.92489\\
-0.4046860	5.598990	4.04576\\
-0.3956680	5.588730	4.17237\\
-0.3864420	5.576340	4.30176\\
-0.3783040	5.563120	4.42786\\
-0.3719930	5.555380	4.5534\\
-0.3678080	5.553050	4.66034\\
-0.3653930	5.558890	4.78975\\
-0.3637270	5.565410	4.91993\\
-0.3616410	5.568920	5.04404\\
-0.358460	5.57710	5.16733\\
-0.3540940	5.602780	5.29263\\
-0.348670	5.635640	5.42687\\
-0.3423040	5.653850	5.55702\\
-0.3351970	5.639730	5.68485\\
-0.3277560	5.596950	5.81409\\
-0.3204550	5.555740	5.93126\\
-0.3135850	5.539460	6.04738\\
-0.3069570	5.537370	6.16959\\
-0.2997180	5.540620	6.2958\\
-0.2904470	5.559460	6.4263\\
-0.2777580	5.588960	6.56074\\
-0.2609850	5.619820	6.69523\\
-0.2403460	5.648150	6.81612\\
-0.2165810	5.67260	6.9411\\
-0.1907760	5.68650	7.06889\\
-0.1646610	5.683240	7.19985\\
-0.1407280	5.66520	7.33541\\
-0.1216970	5.642910	7.46612\\
-0.1093060	5.630610	7.59342\\
-0.1035990	5.616450	7.71648\\
-0.1030670	5.588530	7.84379\\
-0.1055230	5.566420	7.96954\\
-0.1087510	5.567510	8.10669\\
-0.1105290	5.557480	8.24477\\
-0.1084640	5.529230	8.37362\\
-0.1003550	5.50650	8.5128\\
-0.08521250	5.520690	8.64677\\
-0.06388070	5.55670	8.78475\\
-0.03859440	5.580050	8.9086\\
-0.01160470	5.569830	9.02108\\
0.01562990	5.535630	9.14406\\
0.0422350	5.502170	9.2816\\
0.06724340	5.521040	9.41191\\
0.08959670	5.579970	9.5301\\
0.1088540	5.645410	9.63988\\
0.1255950	5.673150	9.75083\\
0.1408820	5.680390	9.859\\
0.155280	5.713450	9.97536\\
0.1683920	5.799960	10.0953\\
0.1790760	5.867380	10.2233\\
0.1859810	5.841590	10.3534\\
0.1878720	5.741260	10.4778\\
0.1837850	5.655220	10.5925\\
0.1729950	5.626490	10.7082\\
0.1547620	5.635830	10.8381\\
0.1279720	5.659360	10.9674\\
0.09107910	5.689680	11.1026\\
0.04269470	5.717180	11.2254\\
-0.01743640	5.7370	11.3379\\
-0.08810050	5.742720	11.4418\\
-0.1666280	5.737530	11.5561\\
-0.2492320	5.730590	11.6822\\
-0.3309360	5.679530	11.8191\\
-0.4056650	5.56590	11.9442\\
-0.4668730	5.399340	12.0544\\
-0.508860	5.217140	12.1477\\
-0.5287140	5.036780	12.2328\\
-0.5279750	4.812070	12.3277\\
-0.5127910	4.503460	12.4207\\
-0.4921070	4.152470	12.4996\\
-0.4748660	3.794050	12.5746\\
-0.4681930	3.453170	12.6403\\
-0.4770320	3.125620	12.7032\\
-0.5041850	2.76910	12.7651\\
-0.5495040	2.384860	12.8092\\
-0.6090080	2.022710	12.8375\\
-0.6754860	1.687780	12.8594\\
-0.7410020	1.376330	12.8796\\
-0.799550	1.087880	12.9048\\
-0.8479080	0.8128110	12.9238\\
-0.8846130	0.5484660	12.9253\\
-0.908860	0.3082440	12.9141\\
-0.9204020	0.1052140	12.8755\\
-0.9200650	-0.1027310	12.8205\\
-0.9096320	-0.395970	12.8265\\
-0.8909970	-0.7360280	12.8575\\
-0.8654690	-1.002550	12.9975\\
-0.83390	-0.7185710	12.9454\\
-0.7971670	0.03426740	12.9505\\
-0.7562480	0.7981460	13.0019\\
-0.7118990	1.37440	13.0989\\
-0.6644120	2.000580	13.1607\\
-0.6135920	2.742050	13.2278\\
-0.5588750	3.484720	13.3004\\
-0.4997060	3.73120	13.3791\\
-0.4357940	3.453630	13.4474\\
-0.3673010	3.012960	13.4959\\
-0.2944840	2.807780	13.5375\\
-0.2177460	2.639590	13.5898\\
-0.1381690	2.371580	13.6418\\
-0.05800340	2.037210	13.6757\\
0.01983510	1.720050	13.7003\\
0.09305780	1.476370	13.7209\\
0.1607860	1.262370	13.7509\\
0.223030	0.99370	13.7783\\
0.2795290	0.6633880	13.7952\\
0.3300070	0.3899380	13.7867\\
0.3751350	0.2134310	13.7803\\
0.4168530	0.05754550	13.7809\\
0.4566770	-0.1238080	13.839\\
0.4940370	-0.2205810	13.834\\
0.5267780	-0.1787650	13.8437\\
0.5533370	-0.05987210	13.8439\\
0.5739460	0.01282930	13.8706\\
0.5896840	0.02421260	13.8674\\
0.601140	0.03100150	13.8557\\
0.6087150	0.05973520	13.8343\\
0.6141060	0.0210710	13.7858\\
0.6205570	-0.1499810	13.7658\\
0.6313070	-0.4422010	13.8024\\
0.6480910	-0.704270	13.7943\\
0.6715470	-0.9150540	13.7712\\
0.7028160	-1.196410	13.7382\\
0.744290	-1.641360	13.7405\\
0.7989020	-2.09150	13.6965\\
0.8692390	-2.348770	13.6254\\
0.9578460	-2.407240	13.5745\\
1.067230	-2.434710	13.5451\\
1.199160	-2.557670	13.5325\\
1.352660	-2.73990	13.5025\\
1.523450	-2.780750	13.438\\
1.704640	-2.725720	13.3519\\
1.888190	-2.756960	13.2684\\
2.066030	-2.909290	13.215\\
2.230910	-3.049220	13.1664\\
2.377750	-3.092460	13.1077\\
2.504960	-3.060830	13.0638\\
2.614550	-3.050740	13.0142\\
2.709850	-3.140560	12.965\\
2.793650	-3.348690	12.8933\\
2.867580	-3.61640	12.8005\\
2.932990	-3.87260	12.6989\\
2.991360	-4.128380	12.5986\\
3.043880	-4.404430	12.4966\\
3.091410	-4.764190	12.4126\\
3.135230	-5.179740	12.2834\\
3.177290	-5.56980	12.1403\\
3.2190	-5.84930	12.0007\\
3.259250	-6.027350	11.8654\\
3.293180	-6.204390	11.7528\\
3.313230	-6.427320	11.6384\\
3.311210	-6.525910	11.501\\
3.280370	-6.455840	11.3594\\
3.216450	-6.317990	11.2141\\
3.118490	-6.231620	11.0922\\
2.989860	-6.290320	10.9783\\
2.838660	-6.42210	10.8612\\
2.67680	-6.453960	10.7236\\
2.517980	-6.409920	10.5891\\
2.375540	-6.348560	10.4522\\
2.262410	-6.269950	10.3325\\
2.191330	-6.157020	10.2081\\
2.17450	-6.004570	10.0905\\
2.221550	-5.827140	9.95936\\
2.337920	-5.661580	9.82804\\
2.524530	-5.511160	9.71064\\
2.778120	-5.38010	9.6077\\
3.091250	-5.262510	9.51598\\
3.452210	-5.153790	9.43684\\
3.845310	-5.030020	9.34249\\
4.253850	-4.88030	9.24525\\
4.662230	-4.734740	9.16125\\
5.057740	-4.597170	9.07463\\
5.430860	-4.468110	9.00204\\
5.775370	-4.317630	8.93979\\
6.088640	-4.157240	8.88189\\
6.370590	-3.973010	8.80833\\
6.622760	-3.783550	8.73483\\
6.847280	-3.603960	8.67492\\
7.046140	-3.450140	8.64553\\
7.220670	-3.298730	8.6069\\
7.371460	-3.152180	8.56762\\
7.498320	-3.016650	8.53237\\
7.600780	-2.910110	8.50298\\
7.67930	-2.808570	8.47003\\
7.736240	-2.701070	8.42871\\
7.776260	-2.558390	8.39737\\
7.805470	-2.414850	8.38523\\
7.830570	-2.3140	8.38524\\
7.858190	-2.228910	8.3712\\
7.893920	-2.143540	8.33326\\
7.940980	-2.075320	8.30602\\
7.999430	-2.015070	8.28396\\
8.066520	-1.960920	8.2584\\
8.137720	-1.905380	8.22719\\
8.207980	-1.845960	8.18305\\
8.273120	-1.810130	8.12334\\
8.331720	-1.816540	8.08851\\
8.385750	-1.845710	8.07641\\
8.438790	-1.87790	8.04892\\
8.49320	-1.931220	8.02414\\
8.548650	-2.038570	8.00904\\
8.602710	-2.173630	7.98631\\
8.652020	-2.315620	7.96783\\
8.692510	-2.427990	7.94418\\
8.719670	-2.515980	7.91069\\
8.73060	-2.609460	7.86602\\
8.726510	-2.690730	7.80059\\
8.71330	-2.714630	7.73227\\
8.699550	-2.737510	7.68697\\
8.693530	-2.806460	7.73598\\
8.700610	-2.823390	7.79843\\
8.721190	-2.642150	7.68388\\
8.749460	-2.38860	7.58969\\
8.774450	-2.226530	7.59839\\
8.783520	-2.111050	7.63427\\
8.766630	-1.929680	7.59387\\
8.719320	-1.679650	7.49819\\
8.644030	-1.515540	7.47244\\
8.550370	-1.583220	7.55025\\
8.45370	-1.627250	7.58678\\
8.371210	-1.416480	7.57687\\
8.31560	-1.078660	7.57546\\
8.289740	-0.8029680	7.57558\\
8.28510	-0.4815370	7.57162\\
8.284450	-0.1290760	7.59968\\
8.266780	0.2651020	7.60403\\
8.212570	0.5756110	7.62659\\
8.108470	0.7227640	7.6481\\
7.950410	0.7748730	7.68129\\
7.743620	0.8180510	7.71399\\
7.499660	0.8167680	7.74734\\
7.232010	0.8280640	7.78367\\
6.952020	0.8266160	7.81786\\
6.666040	0.8045010	7.85336\\
6.37460	0.7299890	7.88144\\
6.074230	0.6777710	7.89976\\
5.76010	0.6692660	7.91816\\
5.43110	0.694570	7.94353\\
5.092120	0.6874090	7.99186\\
4.755340	0.5783750	8.04497\\
4.437090	0.4070890	8.05439\\
4.153740	0.2985860	8.05125\\
3.918260	0.2676850	8.05493\\
3.738620	0.2664450	8.06839\\
3.617370	0.2631010	8.09945\\
3.551860	0.2725570	8.13616\\
3.535350	0.3570620	8.17668\\
3.560320	0.529350	8.21815\\
3.621970	0.709090	8.25289\\
3.718490	0.786850	8.30261\\
3.847680	0.7419780	8.31004\\
4.003350	0.6685140	8.31156\\
4.174740	0.6871770	8.30573\\
4.347750	0.8439650	8.3315\\
4.506720	1.081420	8.38752\\
4.637170	1.288790	8.48739\\
4.730470	1.494590	8.57841\\
4.788270	1.715970	8.63512\\
4.822970	1.883350	8.6792\\
4.853020	1.92020	8.71427\\
4.896570	1.887230	8.73576\\
4.965850	1.839010	8.76044\\
5.063790	1.835140	8.78836\\
5.182930	1.859210	8.83468\\
5.307670	1.916510	8.89433\\
5.419590	2.032770	8.96211\\
5.503660	2.18260	9.03371\\
5.55260	2.269120	9.11055\\
5.567980	2.267240	9.18225\\
5.558310	2.196780	9.23828\\
5.534920	2.11920	9.2894\\
5.507740	2.049290	9.33828\\
5.482520	1.987790	9.3765\\
5.460420	1.922180	9.42187\\
5.439070	1.876640	9.46613\\
5.414260	1.889560	9.51157\\
5.381960	1.97270	9.56071\\
5.340360	2.07340	9.62406\\
5.290930	2.157580	9.70037\\
5.237860	2.224580	9.77621\\
5.186190	2.279150	9.84942\\
5.140470	2.315890	9.91405\\
5.104180	2.31960	9.96202\\
5.079560	2.285990	9.99553\\
5.067260	2.254450	10.0329\\
5.065950	2.267490	10.0788\\
5.072540	2.326720	10.1371\\
5.083020	2.418530	10.2082\\
5.093690	2.538580	10.2851\\
5.102160	2.680810	10.363\\
5.107410	2.820160	10.4386\\
5.10920	2.921720	10.5085\\
5.107420	2.952710	10.58\\
5.101780	2.93030	10.6462\\
5.091540	2.905210	10.7148\\
5.075120	2.904630	10.7837\\
5.050	2.93510	10.8528\\
5.013620	3.009640	10.9197\\
4.964820	3.107130	10.9968\\
4.90460	3.206160	11.0804\\
4.835880	3.301150	11.1611\\
4.762660	3.381270	11.2519\\
4.689010	3.461480	11.333\\
4.618250	3.573930	11.4084\\
4.552590	3.685680	11.4978\\
4.492740	3.736480	11.5911\\
4.43810	3.701810	11.6856\\
4.386860	3.598540	11.765\\
4.336780	3.463830	11.8253\\
4.286170	3.323640	11.8771\\
4.234350	3.133230	11.9374\\
4.18160	2.857280	11.9995\\
4.128540	2.556240	12.0571\\
4.075820	2.300050	12.1128\\
4.023880	2.098530	12.1544\\
3.972980	1.920410	12.1918\\
3.922780	1.689890	12.2316\\
3.872330	1.383740	12.2658\\
3.820360	1.044110	12.2838\\
3.766220	0.7217640	12.2851\\
3.710560	0.4723750	12.2805\\
3.655490	0.2743840	12.2931\\
3.604360	0.03841080	12.3155\\
3.561140	-0.2283930	12.3106\\
3.529780	-0.4466050	12.2422\\
3.513490	-0.6000160	12.1835\\
3.514560	-0.7427440	12.204\\
3.534170	-0.9129930	12.201\\
3.572260	-1.127780	12.2147\\
3.627450	-1.342930	12.201\\
3.697360	-1.499770	12.1782\\
3.779070	-1.605130	12.1425\\
3.86910	-1.720410	12.1128\\
3.963090	-1.862370	12.0849\\
4.055880	-2.051810	12.0431\\
4.142220	-2.257710	11.9935\\
4.218280	-2.419350	11.94\\
4.281760	-2.52420	11.8803\\
4.331760	-2.654120	11.8445\\
4.368120	-2.841240	11.8078\\
4.391830	-3.039450	11.7493\\
4.405220	-3.190340	11.6726\\
4.411650	-3.292310	11.5898\\
4.414570	-3.397610	11.5191\\
4.417020	-3.554350	11.4426\\
4.421750	-3.749330	11.3696\\
4.431390	-3.905050	11.2913\\
4.447860	-3.987230	11.2124\\
4.471750	-4.014570	11.1345\\
4.502740	-4.022670	11.0568\\
4.540880	-4.021790	10.9954\\
4.587380	-4.026940	10.9306\\
4.644210	-4.037550	10.8562\\
4.713130	-4.062370	10.7791\\
4.795530	-4.072960	10.6772\\
4.892610	-4.071630	10.5832\\
5.004720	-4.080690	10.5072\\
5.129840	-4.101740	10.436\\
5.263180	-4.118420	10.3792\\
5.397940	-4.11120	10.3134\\
5.527470	-4.061710	10.2382\\
5.646650	-4.000980	10.1528\\
5.752650	-3.953990	10.075\\
5.845120	-3.926280	10.0067\\
5.926090	-3.897270	9.94294\\
5.999850	-3.84930	9.88833\\
6.072190	-3.773910	9.82601\\
6.149110	-3.668430	9.7571\\
6.235580	-3.557780	9.6891\\
6.335140	-3.445480	9.63164\\
6.449890	-3.318280	9.58489\\
6.580540	-3.175170	9.53927\\
6.726460	-3.015920	9.49403\\
6.885880	-2.849520	9.45812\\
7.056490	-2.683490	9.42372\\
7.23570	-2.519010	9.39429\\
7.420670	-2.366150	9.37866\\
7.608010	-2.218760	9.37819\\
7.793380	-2.050710	9.39261\\
7.971380	-1.827760	9.37335\\
8.136350	-1.565810	9.35881\\
8.283230	-1.291180	9.3421\\
8.408180	-1.034290	9.32427\\
8.508990	-0.7809520	9.31426\\
8.585030	-0.5304630	9.30859\\
8.637380	-0.2875340	9.30462\\
8.668330	-0.06739860	9.31233\\
8.680730	0.14260	9.32483\\
8.677130	0.3525830	9.34925\\
8.659110	0.5772720	9.37945\\
8.62710	0.8047950	9.4158\\
8.580670	1.039570	9.45164\\
8.5190	1.280790	9.48839\\
8.441530	1.527590	9.52845\\
8.348280	1.757070	9.57402\\
8.239960	1.957990	9.61868\\
8.117220	2.11650	9.66846\\
7.980250	2.213150	9.71674\\
7.828770	2.231310	9.76775\\
7.662440	2.179320	9.81232\\
7.481170	2.084990	9.8484\\
7.285330	1.957930	9.89272\\
7.07570	1.801560	9.93537\\
6.85310	1.621360	9.97215\\
6.618850	1.427570	10.0085\\
6.374050	1.228160	10.0224\\
6.119720	1.009860	10.0314\\
5.855930	0.7633580	10.0424\\
5.582330	0.5105960	10.0291\\
5.298710	0.2592190	10.0485\\
5.005630	0.0911210	10.0783\\
4.704890	0.06930280	10.0639\\
4.399630	0.1237890	10.0789\\
4.093660	0.1686770	10.0748\\
3.78950	0.2543680	10.078\\
3.488290	0.3141390	10.0893\\
3.188990	0.3598320	10.0979\\
2.889560	0.3421590	10.1042\\
2.586710	0.1865450	10.1012\\
2.277090	-0.01317460	10.0898\\
1.958190	-0.1502740	10.0712\\
1.629070	-0.2917710	10.0356\\
1.290440	-0.4564150	10.0013\\
0.9441950	-0.6631550	10.0288\\
0.5930460	-0.8347420	10.1067\\
0.239050	-0.8990560	10.0785\\
-0.1156710	-0.9058220	9.96459\\
-0.4698180	-0.9758010	9.95047\\
-0.8216980	-1.088030	10.0005\\
-1.169620	-1.151850	10.0258\\
-1.511170	-1.124970	9.97633\\
-1.843290	-1.109330	9.91012\\
-2.163070	-1.228680	9.91537\\
-2.468420	-1.409630	9.89786\\
-2.757670	-1.491780	9.85802\\
-3.028770	-1.504520	9.85245\\
-3.279650	-1.520270	9.83201\\
-3.508160	-1.545930	9.80856\\
-3.713610	-1.573960	9.80033\\
-3.897130	-1.564840	9.78074\\
-4.062740	-1.542880	9.75008\\
-4.216950	-1.554610	9.73075\\
-4.367780	-1.562970	9.72145\\
-4.523640	-1.555670	9.70733\\
-4.692160	-1.556960	9.68177\\
-4.8790	-1.548950	9.6621\\
-5.086360	-1.509420	9.64721\\
-5.312870	-1.468250	9.64164\\
-5.553290	-1.444790	9.64145\\
-5.800460	-1.445160	9.62473\\
-6.046790	-1.424620	9.59678\\
-6.286410	-1.355570	9.57062\\
-6.515690	-1.262650	9.55365\\
-6.732780	-1.189170	9.54637\\
-6.937040	-1.120160	9.53719\\
-7.128730	-1.033490	9.52388\\
-7.308750	-0.9285350	9.51361\\
-7.477760	-0.8265210	9.50111\\
-7.635960	-0.7440340	9.49537\\
-7.782610	-0.6657990	9.49522\\
-7.916510	-0.5580510	9.49738\\
-8.035960	-0.4393060	9.50599\\
-8.138970	-0.35040	9.51151\\
-8.223580	-0.2938750	9.51566\\
-8.288210	-0.2617280	9.51476\\
-8.331910	-0.2653750	9.50982\\
-8.354330	-0.2945270	9.50297\\
-8.35580	-0.336560	9.50248\\
-8.337690	-0.4096130	9.50959\\
-8.30230	-0.5229260	9.5124\\
-8.252240	-0.6626710	9.4916\\
-8.189670	-0.8195070	9.43463\\
-8.115870	-0.971140	9.37299\\
-8.031140	-1.114530	9.3706\\
-7.934760	-1.238080	9.37593\\
-7.825760	-1.340580	9.36235\\
-7.704320	-1.453290	9.36537\\
-7.572950	-1.563420	9.34236\\
-7.436540	-1.646690	9.31778\\
-7.301180	-1.719860	9.28692\\
-7.172040	-1.803930	9.25405\\
-7.051950	-1.915810	9.21746\\
-6.940740	-2.055030	9.18717\\
-6.835060	-2.172460	9.15498\\
-6.728950	-2.274650	9.11389\\
-6.615180	-2.395820	9.06792\\
-6.487960	-2.548250	9.02005\\
-6.345420	-2.689610	8.96125\\
-6.190370	-2.80320	8.88614\\
-6.029130	-2.903360	8.81701\\
-5.870160	-3.010560	8.75593\\
-5.722890	-3.109260	8.70236\\
-5.596630	-3.191250	8.65443\\
-5.499090	-3.269150	8.59878\\
-5.434350	-3.33410	8.53796\\
-5.402560	-3.386260	8.48142\\
-5.400750	-3.38440	8.42053\\
-5.42480	-3.299420	8.35325\\
-5.470560	-3.174380	8.30437\\
-5.534460	-3.084020	8.26897\\
-5.614560	-3.030330	8.23507\\
-5.711530	-3.006830	8.18743\\
-5.828240	-3.016410	8.13489\\
-5.96760	-3.067970	8.07475\\
-6.12930	-3.132590	8.01783\\
-6.30890	-3.158260	7.96486\\
-6.498360	-3.118720	7.92367\\
-6.687770	-3.009830	7.89898\\
-6.866380	-2.849330	7.86697\\
-7.024860	-2.670760	7.84053\\
-7.158980	-2.498050	7.80854\\
-7.271780	-2.349550	7.77593\\
-7.37130	-2.237970	7.7462\\
-7.465350	-2.13310	7.72563\\
-7.557840	-2.02340	7.71464\\
-7.647870	-1.929510	7.70964\\
-7.730730	-1.855260	7.71113\\
-7.798210	-1.778660	7.71034\\
-7.840420	-1.684690	7.69886\\
-7.849180	-1.582210	7.68272\\
-7.8220	-1.502970	7.65765\\
-7.763830	-1.462290	7.62071\\
-7.68590	-1.442920	7.59766\\
-7.603060	-1.404640	7.60031\\
-7.530970	-1.340210	7.60297\\
-7.483050	-1.286260	7.60029\\
-7.468120	-1.259540	7.60435\\
-7.489040	-1.234340	7.61218\\
-7.543220	-1.164310	7.61635\\
-7.62410	-1.056050	7.62852\\
-7.722990	-0.9396290	7.64238\\
-7.831020	-0.8288840	7.65844\\
-7.941250	-0.6962630	7.67275\\
-8.050470	-0.5480540	7.69483\\
-8.159570	-0.3918420	7.71921\\
-8.271780	-0.2409270	7.75304\\
-8.390160	-0.07174520	7.78108\\
-8.514870	0.1137780	7.80848\\
-8.642590	0.2778210	7.8442\\
-8.766870	0.406380	7.88198\\
-8.879850	0.554560	7.91268\\
-8.973870	0.7538190	7.95442\\
-9.043740	0.9984660	8.0095\\
-9.089320	1.255520	8.06682\\
-9.116380	1.498550	8.1182\\
-9.134280	1.720820	8.18344\\
-9.151270	1.936210	8.25838\\
-9.17090	2.160030	8.31354\\
-9.191260	2.349830	8.36583\\
-9.206520	2.457750	8.42359\\
-9.209170	2.52490	8.47572\\
-9.192280	2.56190	8.52891\\
-9.152010	2.568780	8.58157\\
-9.089260	2.540720	8.62949\\
-9.009230	2.454640	8.67171\\
-8.918510	2.332950	8.71048\\
-8.821140	2.234940	8.75391\\
-8.715840	2.124320	8.79995\\
-8.595320	1.993640	8.83914\\
-8.448350	1.890140	8.88151\\
-8.262660	1.816510	8.9305\\
-8.02780	1.723590	8.97536\\
-7.736630	1.581880	9.01658\\
-7.385850	1.40250	9.05039\\
-6.97580	1.219650	9.07041\\
-6.509030	1.075230	9.08976\\
-5.988120	0.9597230	9.11644\\
-5.414540	0.8547260	9.15145\\
-4.790650	0.7593060	9.16532\\
-4.120950	0.6344090	9.19838\\
-3.414260	0.4774780	9.21365\\
-2.683280	0.3406320	9.22357\\
-1.943730	0.2304670	9.23186\\
-1.212810	0.1076550	9.24303\\
-0.5065250	0.002614220	9.25582\\
0.1618710	-0.06265220	9.26957\\
0.7838060	-0.07336080	9.24376\\
1.355710	-0.09291370	9.22019\\
1.877420	-0.1914280	9.26749\\
2.349740	-0.3006340	9.2989\\
2.774130	-0.3230890	9.29237\\
3.152470	-0.3151260	9.29663\\
3.486460	-0.3340510	9.31006\\
3.776840	-0.332130	9.32477\\
4.022840	-0.2409440	9.3308\\
4.223680	-0.02801390	9.32858\\
4.379530	0.1979040	9.34015\\
4.492220	0.2967920	9.35853\\
4.565170	0.2933040	9.37737\\
4.603540	0.2179320	9.39845\\
4.615080	0.06435490	9.40035\\
4.61090	-0.1328690	9.36379\\
4.605040	-0.3836460	9.29431\\
4.612910	-0.7271040	9.28064\\
4.64920	-1.092840	9.28451\\
4.725530	-1.370380	9.25721\\
4.848110	-1.533730	9.24298\\
5.01610	-1.637450	9.22283\\
5.221210	-1.702430	9.20143\\
5.448910	-1.760240	9.18068\\
5.680470	-1.782450	9.15834\\
5.8950	-1.778610	9.1307\\
6.071290	-1.822340	9.09803\\
6.189530	-1.903420	9.05992\\
6.232770	-1.983950	9.02767\\
6.188920	-2.06450	8.99543\\
6.051490	-2.143460	8.96198\\
5.819270	-2.20190	8.92363\\
5.494820	-2.264250	8.89029\\
5.083920	-2.333840	8.84699\\
4.595680	-2.387070	8.79718\\
4.04230	-2.396930	8.74747\\
3.437840	-2.399690	8.71019\\
2.79650	-2.442780	8.68101\\
2.129730	-2.501360	8.63931\\
1.447690	-2.50060	8.5895\\
0.7584030	-2.443990	8.54562\\
0.07058270	-2.381660	8.51014\\
-0.6073790	-2.346770	8.47966\\
-1.266510	-2.30760	8.45242\\
-1.897790	-2.214240	8.42162\\
-2.493150	-2.083720	8.39334\\
-3.045940	-1.97090	8.37106\\
-3.551130	-1.89570	8.35133\\
-4.005820	-1.844570	8.3516\\
-4.411380	-1.816870	8.38038\\
-4.771940	-1.780610	8.37616\\
-5.093710	-1.697110	8.34697\\
-5.382130	-1.587380	8.32317\\
-5.641980	-1.477350	8.30094\\
-5.876990	-1.36340	8.29054\\
-6.090060	-1.251840	8.28809\\
-6.283630	-1.14150	8.28864\\
-6.460220	-1.018140	8.28484\\
-6.622980	-0.9117910	8.27937\\
-6.775720	-0.820560	8.27732\\
-6.9230	-0.7189220	8.28341\\
-7.068540	-0.6013270	8.29774\\
-7.214270	-0.4912960	8.31429\\
-7.35930	-0.3963340	8.33064\\
-7.501080	-0.3297020	8.33937\\
-7.636590	-0.2689320	8.34496\\
-7.763190	-0.1865170	8.35448\\
-7.879050	-0.0921120	8.3762\\
-7.984010	-0.008972180	8.40676\\
-8.080550	0.08172060	8.43534\\
-8.173020	0.1823570	8.46486\\
-8.265170	0.2706420	8.49211\\
-8.357430	0.3413370	8.50976\\
-8.446690	0.3788820	8.53138\\
-8.527530	0.3763780	8.55797\\
-8.593410	0.3381090	8.58451\\
-8.63720	0.2923990	8.60255\\
-8.652570	0.2909210	8.6166\\
-8.636890	0.3611380	8.63462\\
-8.593880	0.4579310	8.65593\\
-8.533720	0.5334440	8.68504\\
-8.470710	0.5729890	8.7217\\
-8.419210	0.5887330	8.75542\\
-8.390050	0.5842580	8.77878\\
-8.387850	0.5404230	8.79986\\
-8.409920	0.4405740	8.81102\\
-8.446620	0.3366290	8.81453\\
-8.482930	0.2750330	8.81969\\
-8.501480	0.2629970	8.8332\\
-8.486940	0.2793810	8.85685\\
-8.430780	0.2913320	8.88607\\
-8.333540	0.2762040	8.91221\\
-8.203670	0.2535820	8.92639\\
-8.053590	0.2230380	8.94006\\
-7.896060	0.1653230	8.94936\\
-7.741180	0.08346480	8.95674\\
-7.594160	0.0166590	8.97321\\
-7.454690	-0.01654940	8.98619\\
-7.319210	-0.01793010	8.99952\\
-7.185290	0.003785660	9.01346\\
-7.054650	0.02974110	9.02798\\
-6.933290	0.0587680	9.03947\\
-6.830020	0.08683090	9.05335\\
-6.754670	0.1069640	9.06897\\
-6.715580	0.1269660	9.08383\\
-6.716480	0.15580	9.10055\\
-6.754070	0.1897160	9.11433\\
-6.818660	0.2195130	9.1267\\
-6.897340	0.2328690	9.13853\\
-6.977680	0.2494520	9.15659\\
-7.049420	0.2698940	9.17674\\
-7.104870	0.2823230	9.18861\\
-7.139330	0.2904590	9.20408\\
-7.151550	0.3172950	9.21731\\
-7.142810	0.3726920	9.23537\\
-7.114720	0.4461220	9.25235\\
-7.067810	0.4974820	9.27846\\
-7.002810	0.5210310	9.30637\\
-6.922950	0.5287420	9.32631\\
-6.83450	0.5267950	9.34417\\
-6.744650	0.523130	9.36003\\
-6.65980	0.5176230	9.37887\\
-6.585370	0.5171550	9.40032\\
-6.525780	0.531940	9.43269\\
-6.4830	0.5627170	9.46578\\
-6.455440	0.6189550	9.49345\\
-6.4390	0.6898680	9.5234\\
-6.429770	0.7290210	9.5555\\
-6.425410	0.73940	9.57937\\
-6.424840	0.7482110	9.60165\\
-6.427970	0.7721930	9.62898\\
-6.436310	0.8075090	9.66311\\
-6.453070	0.8522570	9.70126\\
-6.481850	0.8917670	9.7378\\
-6.524730	0.9289420	9.76942\\
-6.581450	0.971370	9.79672\\
-6.649420	1.015290	9.82639\\
-6.7240	1.066950	9.86068\\
-6.798960	1.114740	9.90145\\
-6.866990	1.154560	9.94705\\
-6.921060	1.199720	9.99027\\
-6.955490	1.271560	10.0312\\
-6.967240	1.36130	10.0728\\
-6.95680	1.442740	10.1132\\
-6.928340	1.507040	10.1589\\
-6.88880	1.580310	10.2067\\
-6.846030	1.663710	10.2515\\
-6.807160	1.744430	10.2971\\
-6.777470	1.820370	10.3463\\
-6.759540	1.902940	10.4025\\
-6.752780	1.989290	10.4544\\
-6.753490	2.05580	10.5068\\
-6.756080	2.075750	10.5619\\
-6.75470	2.038720	10.6074\\
-6.744480	1.930830	10.654\\
-6.722020	1.779310	10.691\\
-6.686010	1.640240	10.721\\
-6.637760	1.484440	10.7589\\
-6.581230	1.253940	10.7955\\
-6.521830	0.9629770	10.8218\\
-6.464330	0.6886070	10.822\\
-6.411570	0.4754640	10.8256\\
-6.363660	0.2933980	10.8155\\
-6.318070	0.078880	10.7562\\
-6.269510	-0.190520	10.724\\
-6.210050	-0.4693190	10.7532\\
-6.130140	-0.6990350	10.7615\\
-6.02040	-0.9005510	10.7647\\
-5.873570	-1.130590	10.76\\
-5.685460	-1.368540	10.7374\\
-5.454830	-1.596590	10.7208\\
-5.181910	-1.840550	10.7064\\
-4.868650	-2.058260	10.6746\\
-4.518350	-2.255550	10.6238\\
-4.136220	-2.428340	10.5711\\
-3.728430	-2.553390	10.5199\\
-3.301610	-2.676770	10.4795\\
-2.863160	-2.823140	10.4394\\
-2.421150	-2.941070	10.3893\\
-1.983560	-3.007990	10.3286\\
-1.557380	-3.03610	10.2606\\
-1.148520	-3.066910	10.2006\\
-0.7607830	-3.119560	10.1483\\
-0.3962970	-3.167110	10.0939\\
-0.05414470	-3.19920	10.0451\\
0.2695410	-3.23890	9.98443\\
0.5812110	-3.273350	9.91434\\
0.8882070	-3.287230	9.84621\\
1.196940	-3.294060	9.78866\\
1.512340	-3.296520	9.73254\\
1.837480	-3.296730	9.67565\\
2.172390	-3.285680	9.62026\\
2.512330	-3.249650	9.56022\\
2.848810	-3.215430	9.49648\\
3.171760	-3.196380	9.43858\\
3.472840	-3.18570	9.38291\\
3.747360	-3.174760	9.32955\\
3.994960	-3.158760	9.27785\\
4.219860	-3.137480	9.22653\\
4.430290	-3.109750	9.17715\\
4.637610	-3.062170	9.11999\\
4.854170	-3.010540	9.07144\\
5.090370	-2.953110	9.02839\\
5.351970	-2.86480	9.01236\\
5.639450	-2.705390	9.00139\\
5.948550	-2.493620	8.9775\\
6.271170	-2.289270	8.94206\\
6.597030	-2.122590	8.90025\\
6.915010	-1.968560	8.86948\\
7.215420	-1.826020	8.84486\\
7.490630	-1.709380	8.827\\
7.73580	-1.640360	8.81762\\
7.949120	-1.607430	8.79802\\
8.131760	-1.57020	8.76336\\
8.28690	-1.52440	8.7219\\
8.418750	-1.502940	8.67658\\
8.531790	-1.495560	8.64636\\
8.630020	-1.485010	8.63627\\
8.716540	-1.483870	8.62446\\
8.792520	-1.500780	8.59865\\
8.856930	-1.552550	8.58203\\
8.906860	-1.644920	8.56053\\
8.93880	-1.772340	8.5376\\
8.950110	-1.919870	8.50845\\
8.939920	-2.074780	8.46826\\
8.909440	-2.223320	8.42086\\
8.861990	-2.368170	8.37199\\
8.802650	-2.503330	8.33245\\
8.737930	-2.619690	8.2963\\
8.674240	-2.718830	8.25782\\
8.616180	-2.812580	8.21527\\
8.564940	-2.912770	8.1615\\
8.518590	-3.022940	8.09987\\
8.473510	-3.128760	8.03805\\
8.426030	-3.218520	7.97349\\
8.373090	-3.291270	7.88387\\
8.31240	-3.435610	7.83413\\
8.24240	-3.693050	7.76714\\
8.162220	-3.999150	7.69175\\
8.071730	-4.266960	7.60491\\
7.970780	-4.52370	7.51688\\
7.858650	-4.746880	7.44059\\
7.733370	-4.859260	7.32379\\
7.592520	-4.801270	7.25249\\
7.434850	-4.577710	7.17262\\
7.261670	-4.282480	7.11\\
7.077010	-4.039720	7.03676\\
6.886530	-3.846750	6.96448\\
6.695960	-3.694710	6.8878\\
6.509380	-3.631190	6.80966\\
6.329120	-3.631730	6.74132\\
6.154860	-3.643660	6.66961\\
5.984310	-3.626530	6.60964\\
5.814010	-3.581870	6.55187\\
5.641540	-3.488530	6.49194\\
5.466910	-3.366940	6.43266\\
5.292570	-3.251170	6.36551\\
5.122550	-3.142680	6.30185\\
4.961530	-3.040580	6.28353\\
4.813420	-2.853790	6.3003\\
4.678920	-2.502440	6.23546\\
4.554420	-2.102440	6.11659\\
4.432270	-1.852950	6.0774\\
4.3030	-1.701790	6.09042\\
4.156690	-1.535060	6.0663\\
3.98410	-1.353480	6.056\\
3.777990	-1.263960	6.10614\\
3.535070	-1.226710	6.23135\\
3.257080	-0.9703740	6.14037\\
2.950010	-0.4372380	6.19112\\
2.622450	0.1791580	6.15701\\
2.283330	0.8062020	6.22208\\
1.942430	1.395950	6.24463\\
1.609590	2.07580	6.29612\\
1.294620	2.694620	6.35967\\
1.005970	2.967870	6.42617\\
0.751150	3.039430	6.50259\\
0.5380070	3.049750	6.58034\\
0.3751050	3.058160	6.66435\\
0.2708640	3.020780	6.73552\\
0.2322570	2.935310	6.80598\\
0.2634230	2.855340	6.88014\\
0.3647330	2.78930	6.95855\\
0.5322190	2.750530	7.03291\\
0.7579650	2.717030	7.11063\\
1.03110	2.685540	7.19123\\
1.339170	2.666850	7.26775\\
1.669490	2.626350	7.34703\\
2.010330	2.547460	7.41955\\
2.352440	2.46070	7.49517\\
2.690120	2.393720	7.56425\\
3.020970	2.346140	7.63349\\
3.344130	2.307780	7.69999\\
3.659930	2.252930	7.76177\\
3.969020	2.18410	7.81723\\
4.272080	2.097910	7.87021\\
4.568350	1.989570	7.92195\\
4.854440	1.859760	7.96831\\
5.124530	1.734510	8.01268\\
5.371370	1.632850	8.06056\\
5.587940	1.559030	8.11289\\
5.76870	1.501670	8.16463\\
5.910070	1.445610	8.21967\\
6.010970	1.358940	8.26799\\
6.073430	1.22340	8.3009\\
6.102210	1.062090	8.32673\\
6.103220	0.9068870	8.34584\\
6.081860	0.7859730	8.35945\\
6.042450	0.7047760	8.38196\\
5.989080	0.6626010	8.41742\\
5.926320	0.6464750	8.46233\\
5.859370	0.6477960	8.5072\\
5.793460	0.6503060	8.54302\\
5.733510	0.6503350	8.57057\\
5.683960	0.6405850	8.59131\\
5.648240	0.6194740	8.62278\\
5.628170	0.5800470	8.65377\\
5.623780	0.5407420	8.68292\\
5.633990	0.5188970	8.7122\\
5.657570	0.5218830	8.73733\\
5.693960	0.5527450	8.75781\\
5.743720	0.6001360	8.78101\\
5.808590	0.6554390	8.80752\\
5.890760	0.7288370	8.84427\\
5.991620	0.8209390	8.88533\\
6.110420	0.9242460	8.92523\\
6.243640	1.018360	8.9617\\
6.385180	1.058660	8.99767\\
6.526150	1.048390	9.02045\\
6.655430	1.019840	9.04109\\
6.760360	0.9941650	9.06176\\
6.829060	0.9710090	9.08961\\
6.852610	0.9510080	9.12791\\
6.82690	0.9391590	9.1639\\
6.753550	0.9386870	9.20992\\
6.640140	0.9322960	9.25431\\
6.499370	0.8882430	9.29703\\
6.346780	0.7887880	9.33143\\
6.196880	0.6401350	9.34919\\
6.060380	0.4732520	9.3596\\
5.94250	0.2780210	9.37235\\
5.844030	0.04397060	9.37319\\
5.762150	-0.2129180	9.3662\\
5.69160	-0.4679520	9.35312\\
5.626080	-0.6762380	9.32553\\
5.56050	-0.7947960	9.29757\\
5.493150	-0.8402610	9.28277\\
5.42580	-0.8313260	9.21217\\
5.362080	-0.8381960	9.14681\\
5.305740	-0.9314440	9.21076\\
5.260340	-1.019730	9.21408\\
5.228670	-1.086620	9.18772\\
5.211870	-1.259050	9.18966\\
5.208560	-1.491290	9.15336\\
5.215450	-1.680730	9.11868\\
5.228220	-1.784410	9.08921\\
5.241990	-1.724940	9.07237\\
5.251720	-1.634860	9.06251\\
5.253420	-1.617710	9.04906\\
5.244750	-1.57450	9.02324\\
5.22360	-1.505060	8.99327\\
5.185650	-1.493350	8.96183\\
5.123690	-1.523290	8.93425\\
5.029730	-1.556210	8.90783\\
4.897770	-1.580830	8.89386\\
4.725510	-1.584150	8.88074\\
4.515590	-1.567860	8.86485\\
4.277420	-1.53650	8.85501\\
4.028620	-1.48090	8.85438\\
3.793530	-1.397280	8.84545\\
3.598830	-1.301890	8.81513\\
3.467720	-1.216520	8.81018\\
3.416860	-1.120230	8.78502\\
3.454450	-1.014390	8.76753\\
3.579920	-0.9046680	8.75669\\
3.784320	-0.8026830	8.74801\\
4.052330	-0.7042310	8.73828\\
4.364780	-0.6092310	8.73873\\
4.701070	-0.486880	8.74407\\
5.041360	-0.3523090	8.75745\\
5.368840	-0.2065090	8.77212\\
5.671220	-0.05511040	8.78659\\
5.942030	0.1009420	8.80455\\
6.179460	0.2506530	8.82112\\
6.385840	0.4070320	8.84094\\
6.566710	0.5706280	8.87238\\
6.729820	0.7417870	8.91132\\
6.882860	0.8968640	8.94738\\
7.030630	1.021990	8.98047\\
7.17390	1.140280	9.01503\\
7.310050	1.274730	9.04617\\
7.43430	1.419820	9.0879\\
7.540710	1.5770	9.13474\\
7.623690	1.738830	9.188\\
7.679780	1.906250	9.24868\\
7.709290	2.084020	9.30483\\
7.715950	2.267720	9.35353\\
7.705250	2.436720	9.40345\\
7.682460	2.593280	9.46417\\
7.651660	2.732810	9.52636\\
7.615060	2.877210	9.59189\\
7.572150	3.041710	9.66612\\
7.519320	3.20040	9.74974\\
7.451350	3.334690	9.82511\\
7.363580	3.469850	9.89948\\
7.253530	3.612670	9.97717\\
7.121270	3.748730	10.0571\\
6.968860	3.860160	10.1449\\
6.800030	3.949540	10.2367\\
6.619170	4.037390	10.3292\\
6.430320	4.138840	10.4206\\
6.236410	4.229950	10.5114\\
6.039210	4.309880	10.6077\\
5.839720	4.392940	10.7028\\
5.638470	4.472030	10.8123\\
5.435510	4.533860	10.9177\\
5.230450	4.587590	11.0192\\
5.023210	4.632140	11.1174\\
4.814130	4.667610	11.2112\\
4.604240	4.674870	11.2996\\
4.394550	4.627430	11.3944\\
4.185930	4.516680	11.4871\\
3.978910	4.352150	11.5764\\
3.773870	4.143990	11.6598\\
3.571470	3.900150	11.733\\
3.372920	3.629560	11.7965\\
3.179640	3.310130	11.8594\\
2.992350	2.935650	11.9147\\
2.811410	2.540770	11.963\\
2.636870	2.173350	12.0013\\
2.469090	1.837730	12.0334\\
2.308390	1.510740	12.0625\\
2.155160	1.16910	12.0875\\
2.009830	0.8478490	12.1014\\
1.872720	0.5717480	12.1166\\
1.743930	0.3120140	12.12\\
1.623650	0.04782260	12.078\\
1.512760	-0.2446540	12.0197\\
1.412840	-0.5853250	12.0417\\
1.325930	-0.8937360	12.0328\\
1.253560	-1.123010	12.0079\\
1.196630	-1.304850	11.9897\\
1.155760	-1.476330	11.9736\\
1.132380	-1.660	11.9584\\
1.128860	-1.859930	11.9336\\
1.147540	-1.999650	11.8965\\
1.189370	-2.114470	11.8577\\
1.253670	-2.276990	11.8046\\
1.339240	-2.462510	11.7458\\
1.446090	-2.632430	11.7004\\
1.575070	-2.771560	11.6505\\
1.726340	-2.858990	11.606\\
1.897480	-2.933690	11.5565\\
2.084380	-3.006270	11.4976\\
2.283040	-3.066440	11.427\\
2.490310	-3.137070	11.363\\
2.702560	-3.200010	11.2919\\
2.914180	-3.242710	11.2357\\
3.118330	-3.269210	11.1778\\
3.309620	-3.296840	11.1223\\
3.486960	-3.306310	11.0558\\
3.65260	-3.295180	10.9855\\
3.810480	-3.261170	10.9188\\
3.964540	-3.218930	10.8657\\
4.119260	-3.171690	10.8214\\
4.27970	-3.10180	10.7709\\
4.44990	-2.981460	10.7186\\
4.630670	-2.811760	10.6681\\
4.818890	-2.614470	10.6258\\
5.009120	-2.418160	10.5977\\
5.195970	-2.234020	10.5758\\
5.376140	-2.064260	10.5642\\
5.547680	-1.903720	10.5706\\
5.709680	-1.721810	10.5802\\
5.861730	-1.50450	10.5459\\
6.004650	-1.286640	10.5296\\
6.140430	-1.09350	10.5111\\
6.271280	-0.9240630	10.5009\\
6.398330	-0.7338030	10.4884\\
6.520890	-0.4944690	10.4765\\
6.636760	-0.2203010	10.4737\\
6.743020	0.04807220	10.4872\\
6.83740	0.3031580	10.5141\\
6.918270	0.5419410	10.5515\\
6.984480	0.7796860	10.5875\\
7.034810	1.013590	10.615\\
7.06840	1.250090	10.6368\\
7.085540	1.469840	10.6645\\
7.087910	1.672990	10.7047\\
7.077710	1.867040	10.7518\\
7.055890	2.069880	10.8048\\
7.020660	2.297510	10.8637\\
6.967540	2.547260	10.9193\\
6.890530	2.773640	10.9789\\
6.783510	2.943350	11.0468\\
6.640840	3.04530	11.1173\\
6.457330	3.077480	11.1881\\
6.228730	3.059270	11.2532\\
5.952720	3.054060	11.3114\\
5.630290	3.098910	11.3745\\
5.26590	3.18550	11.4528\\
4.866640	3.286120	11.5421\\
4.441220	3.363630	11.6336\\
3.999760	3.408920	11.7151\\
3.552750	3.450770	11.7823\\
3.110180	3.483380	11.8462\\
2.680750	3.438160	11.9207\\
2.270980	3.288430	11.9856\\
1.885620	3.037490	12.0569\\
1.527430	2.763970	12.1044\\
1.198070	2.510370	12.1575\\
0.8981540	2.256530	12.2001\\
0.6273710	1.934460	12.2313\\
0.3853250	1.562550	12.2495\\
0.1726950	1.195950	12.2643\\
-0.008909410	0.9064990	12.2711\\
-0.1582620	0.6815230	12.2781\\
-0.2755040	0.4854410	12.2925\\
-0.3622550	0.2728180	12.3146\\
-0.4204590	0.0521370	12.3311\\
-0.4523270	-0.1555850	12.3168\\
-0.4609390	-0.3160	12.286\\
-0.4506820	-0.4590660	12.2757\\
-0.4258080	-0.6172420	12.2624\\
-0.3878840	-0.7851050	12.2398\\
-0.3346160	-0.9411610	12.2165\\
-0.2609970	-1.027370	12.21\\
-0.1609730	-1.023840	12.2153\\
-0.02857530	-0.9960940	12.2293\\
0.1415810	-0.9722160	12.2223\\
0.3518740	-0.9532220	12.199\\
0.5989230	-0.921470	12.1766\\
0.8720730	-0.8310340	12.1607\\
1.155440	-0.6969510	12.1705\\
1.43220	-0.6095260	12.1731\\
1.688210	-0.5909350	12.1705\\
1.913620	-0.5848280	12.1511\\
2.103120	-0.5007110	12.1316\\
2.256470	-0.3019250	12.1268\\
2.378030	-0.04958690	12.1532\\
2.476560	0.1639490	12.2021\\
2.563150	0.3227750	12.2556\\
2.649180	0.4742260	12.2957\\
2.743820	0.6493770	12.3098\\
2.852970	0.818550	12.3289\\
2.979950	0.9247290	12.3538\\
3.127280	0.9677850	12.3867\\
3.297390	1.017420	12.4278\\
3.491240	1.180960	12.4672\\
3.706690	1.463510	12.5203\\
3.936740	1.712260	12.5907\\
4.170990	1.815280	12.6613\\
4.396840	1.873370	12.6797\\
4.601160	2.018610	12.698\\
4.770130	2.283250	12.733\\
4.889780	2.550450	12.8022\\
4.948730	2.735050	12.8781\\
4.941830	2.886730	12.9592\\
4.87210	3.109630	13.0302\\
4.749420	3.365550	13.0849\\
4.585860	3.57410	13.1487\\
4.392270	3.683730	13.2303\\
4.176280	3.731740	13.3257\\
3.9430	3.811030	13.4225\\
3.694770	3.992280	13.5164\\
3.431020	4.195010	13.6184\\
3.149370	4.301150	13.7128\\
2.848940	4.303520	13.8012\\
2.534040	4.296070	13.8807\\
2.215170	4.362420	13.9724\\
1.906580	4.465770	14.0828\\
1.621390	4.490740	14.1951\\
1.370340	4.468070	14.2971\\
1.160940	4.533010	14.3851\\
0.9973380	4.702280	14.4909\\
0.8780130	4.838630	14.606\\
0.7953160	4.86850	14.7141\\
0.738180	4.858810	14.825\\
0.6962730	4.91740	14.9268\\
0.6623810	5.039440	15.0396\\
0.6317810	5.101630	15.1599\\
0.6009260	5.069790	15.2685\\
0.5677660	5.061740	15.3565\\
0.5331730	5.095280	15.4622\\
0.5005060	5.040550	15.5698\\
0.4729870	4.858950	15.6653\\
0.4516420	4.664390	15.7385\\
0.4365030	4.526990	15.8309\\
0.4294710	4.366210	15.9305\\
0.4348380	4.068640	16.0096\\
0.4566290	3.711080	16.0656\\
0.4962240	3.411270	16.1221\\
0.5530070	3.137270	16.1804\\
0.6265370	2.779590	16.2258\\
0.7162170	2.378010	16.2544\\
0.8187660	2.029910	16.2893\\
0.9273870	1.742670	16.3319\\
1.034910	1.415280	16.3595\\
1.138150	1.067170	16.3576\\
1.238810	0.7964690	16.349\\
1.341150	0.5669680	16.365\\
1.449720	0.270220	16.3542\\
1.5690	-0.08281180	16.2738\\
1.703180	-0.4269360	16.2514\\
1.854940	-0.6906820	16.2748\\
2.023350	-0.9133730	16.2586\\
2.203070	-1.214240	16.2411\\
2.386010	-1.587880	16.2235\\
2.563840	-1.939110	16.201\\
2.730510	-2.269250	16.1513\\
2.883040	-2.54860	16.0655\\
3.021940	-2.7390	15.9647\\
3.151130	-2.93690	15.9006\\
3.276910	-3.210350	15.8629\\
3.405170	-3.488560	15.803\\
3.538560	-3.669340	15.7026\\
3.675420	-3.728330	15.6008\\
3.810510	-3.79840	15.524\\
3.936770	-4.003610	15.439\\
4.046740	-4.240980	15.3429\\
4.135190	-4.335480	15.2468\\
4.202270	-4.280920	15.1558\\
4.255410	-4.23560	15.0638\\
4.307670	-4.275440	14.9701\\
4.373440	-4.310670	14.8862\\
4.464840	-4.250460	14.8172\\
4.589910	-4.141350	14.7345\\
4.75190	-4.053350	14.6472\\
4.947390	-3.972740	14.549\\
5.166730	-3.827570	14.4705\\
5.396590	-3.629090	14.4129\\
5.624990	-3.47780	14.366\\
5.843420	-3.379090	14.3143\\
6.04570	-3.269740	14.2579\\
6.226240	-3.12470	14.2103\\
6.380020	-2.987620	14.1653\\
6.504080	-2.916020	14.1223\\
6.598450	-2.854450	14.0691\\
6.665310	-2.647370	14.0156\\
6.707460	-2.316360	13.994\\
6.728390	-2.004740	14.0158\\
6.733090	-1.743150	14.0715\\
6.728370	-1.460660	14.0696\\
6.720970	-1.154680	14.0385\\
6.714920	-0.8702070	14.0069\\
6.710050	-0.6602530	13.9803\\
6.702780	-0.5136150	13.9683\\
6.688730	-0.3256220	13.9603\\
6.665340	-0.05992590	13.9647\\
6.632780	0.1982870	13.9819\\
6.593020	0.4228870	14.0099\\
6.547810	0.6524990	14.0305\\
6.497390	0.8836650	14.0478\\
6.439950	1.07210	14.0724\\
6.371460	1.18740	14.0941\\
6.28530	1.228690	14.1166\\
6.17230	1.21770	14.138\\
6.022930	1.167760	14.164\\
5.831610	1.035960	14.1952\\
5.600790	0.8176130	14.2153\\
5.340830	0.5652860	14.2182\\
5.067870	0.3171060	14.1998\\
4.799890	0.04766750	14.1575\\
4.555130	-0.2734970	14.104\\
4.350090	-0.6222640	14.1104\\
4.197420	-0.8793470	14.1065\\
4.103430	-1.038860	14.0918\\
4.066750	-1.220010	14.0899\\
4.079940	-1.458350	14.0867\\
4.132810	-1.707630	14.0541\\
4.215110	-1.896040	14.0091\\
4.317860	-1.99640	13.9549\\
4.433180	-2.083640	13.9074\\
4.554530	-2.233760	13.882\\
4.677290	-2.360080	13.8556\\
4.799850	-2.386230	13.8199\\
4.923170	-2.368990	13.7761\\
5.04860	-2.383110	13.7327\\
5.175840	-2.452670	13.6832\\
5.303050	-2.529360	13.6248\\
5.42870	-2.539910	13.5679\\
5.552640	-2.506310	13.517\\
5.675280	-2.502340	13.4813\\
5.795590	-2.538680	13.4493\\
5.911110	-2.556310	13.4047\\
6.01920	-2.516160	13.342\\
6.11790	-2.479760	13.2864\\
6.205540	-2.482430	13.2414\\
6.280270	-2.512670	13.2012\\
6.340910	-2.483770	13.1526\\
6.387890	-2.337090	13.0999\\
6.42330	-2.116180	13.0701\\
6.450320	-1.961950	13.0665\\
6.472510	-1.882250	13.0555\\
6.492690	-1.822490	13.0121\\
6.511290	-1.740930	12.9657\\
6.525710	-1.64820	12.9206\\
6.531620	-1.595460	12.8844\\
6.525650	-1.619530	12.8548\\
6.50720	-1.630510	12.8293\\
6.478460	-1.563750	12.8042\\
6.443610	-1.460770	12.7914\\
6.408040	-1.408360	12.7839\\
6.377350	-1.434180	12.7615\\
6.355920	-1.505040	12.7205\\
6.345660	-1.545170	12.6754\\
6.345730	-1.529970	12.6399\\
6.353270	-1.533720	12.6234\\
6.364980	-1.603590	12.6139\\
6.378620	-1.690460	12.5974\\
6.394060	-1.738140	12.5659\\
6.412810	-1.730910	12.5208\\
6.436640	-1.72790	12.4823\\
6.466460	-1.808060	12.4509\\
6.502190	-1.948090	12.4201\\
6.543220	-2.056210	12.3778\\
6.588330	-2.053060	12.3216\\
6.635170	-1.945660	12.2729\\
6.680550	-1.836220	12.2501\\
6.721690	-1.780670	12.2445\\
6.757140	-1.728630	12.2292\\
6.78590	-1.629620	12.1983\\
6.805990	-1.496010	12.1548\\
6.814520	-1.414360	12.129\\
6.809520	-1.450820	12.1194\\
6.791730	-1.537230	12.0954\\
6.764310	-1.534610	12.0497\\
6.731020	-1.398350	12.0141\\
6.695430	-1.23680	12.0204\\
6.661590	-1.168780	12.0607\\
6.634950	-1.19390	12.1078\\
6.621310	-1.232780	12.1121\\
6.625020	-1.221650	12.0677\\
6.648270	-1.164250	12.0104\\
6.692010	-1.119280	11.9614\\
6.756780	-1.064960	11.9464\\
6.842250	-0.9349310	11.9479\\
6.946120	-0.714560	11.9607\\
7.063980	-0.4541380	11.9752\\
7.189010	-0.2251290	11.9753\\
7.311840	-0.1304910	11.9754\\
7.420420	-0.1601110	11.9707\\
7.502420	-0.2340880	11.967\\
7.548420	-0.2787550	11.9575\\
7.553780	-0.3165270	11.9488\\
7.518550	-0.3808860	11.9426\\
7.447290	-0.5076930	11.9161\\
7.350220	-0.6821510	11.8878\\
7.243340	-0.8952290	11.889\\
7.144560	-1.07960	11.8631\\
7.068170	-1.26030	11.8461\\
7.020810	-1.472170	11.8207\\
7.00240	-1.71870	11.8144\\
7.008780	-1.908980	11.9565\\
7.033380	-1.699610	11.9272\\
7.066880	-1.121960	11.9435\\
7.097240	-0.4723580	11.9357\\
7.111940	0.1855010	11.9519\\
7.100970	0.8792530	11.9908\\
7.058130	1.657580	12.041\\
6.979990	2.491680	12.1105\\
6.864790	3.039770	12.1898\\
6.712590	3.270290	12.2656\\
6.526850	3.362550	12.3387\\
6.314690	3.46440	12.41\\
6.085250	3.561690	12.4753\\
5.846890	3.674970	12.5607\\
5.6050	3.797040	12.6585\\
5.36150	3.919110	12.7593\\
5.115830	4.064440	12.861\\
4.86680	4.200920	12.9561\\
4.613260	4.311050	13.0562\\
4.355480	4.359810	13.1625\\
4.094940	4.359240	13.2592\\
3.83480	4.374680	13.3571\\
3.579260	4.422250	13.4528\\
3.332890	4.485920	13.5645\\
3.099690	4.531450	13.6905\\
2.882140	4.567490	13.8195\\
2.681710	4.661940	13.9329\\
2.500610	4.810560	14.0207\\
2.343040	4.924250	14.1245\\
2.213680	4.957190	14.2409\\
2.115310	4.964540	14.3637\\
2.047370	5.008160	14.4763\\
2.007210	5.057690	14.5914\\
1.991580	5.02950	14.7108\\
1.996640	4.913130	14.8145\\
2.016810	4.799430	14.9064\\
2.045180	4.74350	14.9925\\
2.076320	4.680070	15.1006\\
2.108580	4.525320	15.2279\\
2.142620	4.324030	15.3263\\
2.177960	4.155470	15.3914\\
2.211490	3.959170	15.4563\\
2.239430	3.655960	15.5167\\
2.259840	3.262860	15.567\\
2.272710	2.880120	15.613\\
2.278630	2.555070	15.6637\\
2.278950	2.200410	15.7231\\
2.277260	1.738970	15.7544\\
2.27940	1.277310	15.7659\\
2.290530	0.9179210	15.7632\\
2.311660	0.6447560	15.7626\\
2.338820	0.3690610	15.7543\\
2.365180	0.08110520	15.7438\\
2.383390	-0.1487960	15.7103\\
2.386770	-0.3287810	15.6861\\
2.369540	-0.557550	15.7288\\
2.328050	-0.8617630	15.7374\\
2.262810	-1.199010	15.711\\
2.179470	-1.533340	15.6617\\
2.086580	-1.848320	15.6036\\
1.991190	-2.155110	15.5384\\
1.895850	-2.422820	15.4869\\
1.799160	-2.601210	15.4563\\
1.698260	-2.756280	15.4364\\
1.59040	-2.946780	15.3981\\
1.472880	-3.188060	15.3345\\
1.34370	-3.438550	15.2491\\
1.203360	-3.672110	15.148\\
1.056590	-3.888360	15.0525\\
0.9117960	-4.096040	14.9597\\
0.7789310	-4.299850	14.8427\\
0.6671280	-4.657940	14.7345\\
0.5827170	-5.281310	14.6224\\
0.5272580	-6.081080	14.4574\\
0.496430	-6.878950	14.2319\\
0.4808670	-7.610060	13.9704\\
0.468470	-8.30820	13.715\\
0.4470930	-9.008690	13.4875\\
0.4066250	-9.563140	13.2801\\
0.3409010	-9.835740	13.0899\\
0.2494540	-9.859340	12.8904\\
0.1381750	-9.841370	12.6971\\
0.01773360	-9.881710	12.4867\\
-0.09973380	-9.920580	12.2584\\
-0.2037910	-9.882380	12.0344\\
-0.2874190	-9.776210	11.8025\\
-0.3470690	-9.641560	11.5752\\
-0.3830970	-9.532730	11.3678\\
-0.3996530	-9.469450	11.1579\\
-0.4036840	-9.441280	10.9463\\
-0.4024530	-9.397170	10.7169\\
-0.4017740	-9.352440	10.486\\
-0.4059930	-9.341960	10.2677\\
-0.4185790	-9.359840	10.06\\
-0.4416560	-9.376140	9.87966\\
-0.474710	-9.387310	9.73837\\
-0.5144980	-9.381670	9.59214\\
-0.55650	-9.369540	9.41435\\
-0.5968970	-9.351270	9.21434\\
-0.6331580	-9.302270	8.99807\\
-0.6638150	-9.243840	8.81042\\
-0.6882080	-9.203780	8.63365\\
-0.7067310	-9.180780	8.48974\\
-0.7207770	-9.189040	8.37363\\
-0.7317120	-9.230850	8.2565\\
-0.7394270	-9.291990	8.11577\\
-0.7416670	-9.360650	7.96128\\
-0.7346520	-9.384930	7.78594\\
-0.7144910	-9.369160	7.61344\\
-0.6784870	-9.346830	7.46388\\
-0.6259850	-9.315750	7.31709\\
-0.5587080	-9.238090	7.16013\\
-0.4807270	-9.134170	6.98774\\
-0.3979320	-9.063320	6.81977\\
-0.3168310	-9.053550	6.66356\\
-0.2429860	-9.067910	6.51436\\
-0.1797550	-9.035320	6.34686\\
-0.1278580	-8.953930	6.159\\
-0.08563730	-8.881460	5.94045\\
-0.05014930	-8.841630	5.72138\\
-0.0181620	-8.844770	5.53794\\
0.01293740	-8.505440	5.40133\\
0.04475220	-8.176690	5.30136\\
0.07761830	-7.651250	5.17856\\
0.1105080	-7.276940	5.0211\\
0.1413420	-6.816370	4.83679\\
0.1677710	-6.585230	4.65465\\
0.1880130	-6.282820	4.48097\\
0.2011790	-6.040710	4.32618\\
0.2071080	-5.748120	4.17124\\
0.2059630	-5.339980	4.01198\\
};
\end{axis}
\end{tikzpicture}%

==> Graphics/ggtest.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.71\fwidth,
height=0.71\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
point meta min=6,
point meta max=17.2,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
xmin=-10,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={$a_y \ (\si{\meter\per\second\squared})$},
ymin=-11,
ymax=6.1,
ylabel style={font=\color{white!15!black}},
ylabel={$a_x \ (\si{\meter\per\second\squared})$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
colorbar,
colorbar style={ylabel style={font=\color{white!15!black}}, ylabel={velocity (m/s)}, width=5}
]
\addplot[scatter, only marks, mark=*, mark size=1.1180pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}] table[row sep=crcr, meta=color]{%
x	y	color\\
1.58849216772369e-08	0.138192308911937	1.05228484335954\\
-4.91576572403735e-08	0.625670963538325	1.17930852071465\\
-1.9895399264712e-06	1.36943452920832	1.30479838515391\\
-1.84412279321757e-05	2.1504863870971	1.42732217067734\\
-0.000103650652223353	2.93445804619006	1.55537485767381\\
-0.000424450152678326	3.72471314355417	1.6798829923918\\
-0.00137831126297136	4.51915145015663	1.80831152277124\\
-0.00372191003446256	5.19725122941984	1.93330914290233\\
-0.00863313793938597	5.55058534093628	2.05641617031035\\
-0.0176088270243101	5.61645611092506	2.17942827280983\\
-0.0321864749071627	5.6161379914105	2.30333419758742\\
-0.0535692615888046	5.62259694982371	2.42976151637124\\
-0.082317931868865	5.61986338764954	2.55882220284764\\
-0.118202727403864	5.60282725852442	2.68908392604089\\
-0.160152176161727	5.57811584739673	2.8136304321034\\
-0.206169319301315	5.55947055339849	2.93572151886685\\
-0.253399866879258	5.54743035325412	3.052951869946\\
-0.298524341636474	5.54969716582448	3.17516208283517\\
-0.338362249596852	5.55442863895278	3.29878610763307\\
-0.370584800793376	5.55284721421384	3.42995304574385\\
-0.393885308632201	5.55641169323974	3.56055696875474\\
-0.407945830422774	5.57103216574735	3.68790489406923\\
-0.41329561232163	5.58866195153503	3.80866804868794\\
-0.41142453227568	5.60013742689237	3.92489192665372\\
-0.404685598864243	5.59898846586017	4.04575906141577\\
-0.395667620892427	5.58872546386516	4.17236961130201\\
-0.386441629745724	5.57634372122044	4.30175877400753\\
-0.378304236270189	5.56312380400577	4.42785793804928\\
-0.371992833851115	5.55537829975205	4.55340430906757\\
-0.367808150706485	5.55305086188316	4.66033831357308\\
-0.365393314993544	5.55889044488954	4.78974712563547\\
-0.363726791737502	5.56541461332216	4.91992736900153\\
-0.361641013437255	5.56891886764334	5.04404136742517\\
-0.358460405968759	5.5771017749021	5.16732611965715\\
-0.354093744382078	5.60278472037272	5.29263244502034\\
-0.348670366815347	5.63563563085823	5.42687067310602\\
-0.342304177943023	5.65384702595948	5.55702432445137\\
-0.335197171990664	5.6397342937704	5.68484687716621\\
-0.327756452742385	5.59694739035723	5.8140942095696\\
-0.320455270174604	5.55574311977256	5.93126475413287\\
-0.313584884319807	5.53946422628788	6.04738403498751\\
-0.306956648387402	5.53737411055911	6.16959488861727\\
-0.299717599663853	5.54061962035681	6.29580430578576\\
-0.290447150021346	5.55945820650671	6.42629517071142\\
-0.277758209538188	5.58896145272922	6.56073525470054\\
-0.26098546596665	5.6198203437664	6.69523249879878\\
-0.2403455920778	5.64815353555487	6.81612236479337\\
-0.216581004407741	5.67260091729428	6.94110423070263\\
-0.190775657380273	5.68649951145788	7.06889400205453\\
-0.164661240176794	5.68323716005076	7.19985397953596\\
-0.140728215152574	5.66519775053796	7.3354093952774\\
-0.121696997731628	5.64290989498661	7.46612217589125\\
-0.109306277027415	5.6306137484154	7.59341577467823\\
-0.103598854942317	5.61645172096402	7.71647819305861\\
-0.103066799751501	5.58853408729261	7.84378671182576\\
-0.105523091457732	5.56641980753705	7.96953719243046\\
-0.108750830688064	5.56750912913255	8.10669405756158\\
-0.110529490843824	5.5574766933244	8.24476909828638\\
-0.108463684867001	5.52922574865862	8.37361554551852\\
-0.100355256210117	5.50650445531748	8.51279998850897\\
-0.0852124817019184	5.52068885787182	8.64677251730233\\
-0.0638807436645257	5.55669693874167	8.78474716630413\\
-0.0385943930903792	5.58004901965312	8.90859781604294\\
-0.0116046839418688	5.56983417544012	9.02107847988455\\
0.01562989985548	5.53562984616803	9.14406143849661\\
0.0422350240434482	5.5021699552994	9.28160090263927\\
0.0672434369909383	5.52103918351207	9.41191244205499\\
0.0895967334238032	5.5799699260278	9.53009595698663\\
0.108853913688336	5.64540922882055	9.63987512894479\\
0.125594546141148	5.67314508770417	9.75083314776033\\
0.140882452773106	5.68038978475878	9.85900442001186\\
0.155279734204329	5.71344653454107	9.97535767468472\\
0.168392224731481	5.79996267659748	10.0952761133432\\
0.179075958997275	5.86738407066319	10.2233299222619\\
0.185980736218536	5.84158611968169	10.3533786884081\\
0.187871505539646	5.74125883726536	10.4777883774247\\
0.183784953795153	5.65521576988483	10.592477403944\\
0.172994813349594	5.62648585885	10.7082456073023\\
0.154762363442335	5.63582707909464	10.83805796641\\
0.127972215910056	5.65936305932582	10.9673801591377\\
0.0910790756899582	5.68967822492547	11.1026417826657\\
0.0426947487565305	5.71717963781364	11.2253502818131\\
-0.0174363760634513	5.7370010061297	11.3378973045124\\
-0.0881005332021452	5.74271638466588	11.441824093759\\
-0.166627504399682	5.73753083208023	11.5560683445347\\
-0.249232278478112	5.7305887298505	11.6822293368402\\
-0.330935815820697	5.67953454677263	11.8190693166338\\
-0.405664589968746	5.5659035698913	11.9442394328945\\
-0.46687343822521	5.3993382465698	12.0543833901572\\
-0.508859790057667	5.21714080783299	12.147690130043\\
-0.528713904482768	5.03677871425673	12.2327556911886\\
-0.527975326603155	4.81206934239754	12.3276509267837\\
-0.512790915556564	4.50346193864103	12.4206859208594\\
-0.492106561050522	4.15247219148149	12.4996225892586\\
-0.474865900528854	3.79404887630447	12.5746256474261\\
-0.468192811242101	3.45316940219451	12.640291276211\\
-0.477032282012691	3.12562438865605	12.7032162199801\\
-0.504184882189861	2.76909734581118	12.7651260239954\\
-0.549504400960034	2.38485963635317	12.8092338369942\\
-0.609007536332401	2.02270948944992	12.8375411696049\\
-0.675486344777885	1.68777579026388	12.8593731376671\\
-0.741002045271776	1.37632847425692	12.8796471627965\\
-0.799549884571673	1.08787950460136	12.9048372098127\\
-0.847907981429068	0.812810914810456	12.9237893985475\\
-0.884612857362932	0.548465731940344	12.9252599486127\\
-0.90885995966092	0.308244286574973	12.9141112359642\\
-0.920402474843559	0.105213665451881	12.8755000245987\\
-0.92006515426323	-0.10273082269323	12.8204686791644\\
-0.909632452313505	-0.395970258461818	12.826501475244\\
-0.890997012912986	-0.736028352924754	12.8575268475116\\
-0.865469097312848	-1.00254811096805	12.9974585591807\\
-0.83390049533781	-0.718570964100146	12.9453901370243\\
-0.797166526880757	0.03426737100257	12.9505099295551\\
-0.756247684803424	0.798145743569805	13.0018693130508\\
-0.711898852822047	1.374400807829	13.0988614984491\\
-0.664412014426419	2.00058179062546	13.1607207089096\\
-0.613592291858967	2.74205466269266	13.2277569798038\\
-0.558874893643861	3.48471560155081	13.3003560797286\\
-0.499705589603151	3.7312045343604	13.3790986806343\\
-0.435793667234409	3.45362798004447	13.4473832056001\\
-0.367300772370431	3.01296368912609	13.4958904302061\\
-0.294484248053806	2.80778249948823	13.5375044821732\\
-0.217745668676895	2.63959134385519	13.5898195419275\\
-0.138168648665668	2.3715801221112	13.641752053873\\
-0.0580033777174033	2.03720623863674	13.6757292535998\\
0.0198351134020716	1.72004512293129	13.7002651463781\\
0.0930577617606557	1.47636788817734	13.7208628177314\\
0.160786029715085	1.26236631677169	13.7509271274687\\
0.22303017387852	0.993699698138295	13.7782646566395\\
0.279529413497588	0.6633883995343	13.79515100034\\
0.330007334786597	0.389938396945989	13.7867075329297\\
0.375134838410465	0.213430866002241	13.7803315480637\\
0.416853101256607	0.0575454645623387	13.7808672866575\\
0.456676932299909	-0.123808394523013	13.8390015661046\\
0.494036737824762	-0.220581047923385	13.8339797865635\\
0.526778430737299	-0.17876483155127	13.8436515137505\\
0.553336733286232	-0.0598720869627339	13.84388732352\\
0.573945768979935	0.0128293120118974	13.8705821240305\\
0.589684024907405	0.0242125517909533	13.8674142060943\\
0.601140462700303	0.0310014629526826	13.8557206577876\\
0.608715456369425	0.0597352457088682	13.834288743143\\
0.614106007536242	0.0210709767949916	13.7857830587883\\
0.620556654254148	-0.14998120607317	13.7658341704078\\
0.631307485755002	-0.44220054033306	13.8023720402505\\
0.64809144310775	-0.704269854606475	13.7943150931102\\
0.671546556266974	-0.915054241139994	13.7711750142521\\
0.702815535514456	-1.19640834588652	13.7382343255313\\
0.744289724685482	-1.64135597274147	13.7405125417558\\
0.798901996981404	-2.09150484248786	13.6964864842872\\
0.869238829941852	-2.34876541384628	13.625367897854\\
0.957845938306052	-2.40724176579909	13.5745476631725\\
1.06722914077058	-2.43471087518074	13.5450849209652\\
1.19915519642973	-2.55767002565821	13.5324740996867\\
1.35266343448612	-2.73990391291888	13.5024877845043\\
1.52345396601635	-2.78074712215251	13.4380094060942\\
1.70463520614244	-2.7257199499408	13.3519040220336\\
1.88818560972562	-2.75696367617216	13.2684060110595\\
2.06603047757324	-2.9092929619226	13.2149874279453\\
2.23091133755752	-3.04922487514623	13.166361311379\\
2.3777544728999	-3.09246437259598	13.1076837881691\\
2.50495973614807	-3.06083215486423	13.0638307374228\\
2.61455157128113	-3.05073985295019	13.0141887033824\\
2.70984676332766	-3.14055725812177	12.9649590128362\\
2.79365474583803	-3.34869025297799	12.8933210674279\\
2.86757505504485	-3.61640397997775	12.800507682246\\
2.93298515684154	-3.87259639093144	12.6989406124847\\
2.99135683262999	-4.12837875308019	12.598608219413\\
3.04387624891155	-4.40442978971291	12.4966413865489\\
3.09141212070243	-4.76419251171268	12.4126272520171\\
3.13522704584883	-5.17974415784957	12.2834390897665\\
3.17728744059126	-5.56979970594298	12.1402700823093\\
3.2190018917155	-5.84929854186244	12.0007387662785\\
3.25924753294289	-6.02735370481554	11.8654163621549\\
3.29317661042525	-6.20439104595584	11.7527547120412\\
3.31322556222919	-6.42731651080671	11.6384455330719\\
3.31121304936142	-6.52591248910896	11.5009832042504\\
3.28037263882665	-6.45583908205184	11.3594063068463\\
3.21644672127843	-6.31798567229815	11.2141093306091\\
3.11849274740485	-6.23162197439035	11.0922056269146\\
2.98985970327948	-6.29031526712381	10.978284969519\\
2.83865826588481	-6.42210103662099	10.8611750919407\\
2.67679559358372	-6.45396397948821	10.7236004114626\\
2.5179802095196	-6.40991780428654	10.5891245400949\\
2.37553561846763	-6.348558281286	10.4521777781848\\
2.26240603226555	-6.26995028538272	10.332485365476\\
2.1913330133401	-6.15702379628849	10.2081296485764\\
2.17450312477352	-6.00457020171484	10.0905227589365\\
2.22154866447094	-5.82713978812168	9.95935648435085\\
2.33791534244787	-5.66158144781544	9.82803927984389\\
2.52453017540942	-5.51116401783787	9.71063595842216\\
2.77811736643946	-5.38010353227731	9.60770016285639\\
3.09125033854251	-5.26251480833441	9.51597974298492\\
3.45220857624077	-5.1537940256425	9.43683851119725\\
3.84531083112238	-5.03001919262254	9.34248992986779\\
4.25384984630402	-4.88030470687803	9.24525220382218\\
4.66222817158813	-4.73474474977332	9.16125218584964\\
5.05773703890128	-4.59716946589511	9.07462778333588\\
5.4308570555096	-4.46810677357534	9.00203567275882\\
5.77537061252191	-4.31762898705592	8.93979017700309\\
6.08863536367793	-4.15724333673484	8.88188776566381\\
6.37058778441403	-3.97301186574993	8.80832502428966\\
6.62275837216495	-3.78355055917705	8.73483105697698\\
6.84727715716862	-3.60395522146614	8.67492142173107\\
7.0461447044225	-3.45013729439512	8.64553122358415\\
7.22067144015311	-3.29872723893042	8.60689920106297\\
7.371456016412	-3.15218131248026	8.56761865397828\\
7.49831588693501	-3.0166548375219	8.53236596489513\\
7.60078277576498	-2.91010919828171	8.50298142731464\\
7.67929804095824	-2.80857454708419	8.47002787918354\\
7.73623529838784	-2.70107111516286	8.42870763704955\\
7.7762584865273	-2.55839045230365	8.39736795260153\\
7.8054710778986	-2.41484754458907	8.38523341292246\\
7.83057413806849	-2.31400236320916	8.38524257181841\\
7.85819007620404	-2.22890645131918	8.37120393643052\\
7.89391631167542	-2.14354257772831	8.33326022475694\\
7.94098048334338	-2.07532070322741	8.30601704451384\\
7.99942587312979	-2.01507359780908	8.28395850317834\\
8.06652023587633	-1.96092382336191	8.25839601884368\\
8.13772217726328	-1.90538208241683	8.22719078987535\\
8.2079838563212	-1.84595720581758	8.18305196921457\\
8.27311839021402	-1.81012725761266	8.12333618601007\\
8.33172499297242	-1.81653775858623	8.08851133421956\\
8.38574807149587	-1.84571191446934	8.07641457246411\\
8.43878561398137	-1.87790204012848	8.04892181802015\\
8.49320456864944	-1.93122100578669	8.02414346921728\\
8.54865058922869	-2.03857275945807	8.00904361437543\\
8.60271097559871	-2.17362588744782	7.98630630391459\\
8.65202351689095	-2.31561782470569	7.96783193386781\\
8.69251326771862	-2.42798646987088	7.9441846735849\\
8.71966805661302	-2.51598042209775	7.91069189762668\\
8.73060237871732	-2.60946459619804	7.86602284592995\\
8.72650628633741	-2.69072538111458	7.80058828261695\\
8.7132975973349	-2.71463263570246	7.73227022953338\\
8.69955246815117	-2.73750819129851	7.68697479028195\\
8.69353290416544	-2.80646398765807	7.73598168142934\\
8.70061201106797	-2.82339069615312	7.79842745781153\\
8.72118757916572	-2.64214863300587	7.68388035804539\\
8.74946287653754	-2.38860219791796	7.58968609800457\\
8.77444726519531	-2.22653451529206	7.59839072420815\\
8.78351625815772	-2.11105094972782	7.63427351030284\\
8.76663026050393	-1.92968216990489	7.59386912800645\\
8.71932016686619	-1.67964738299531	7.49818646058943\\
8.64403424464586	-1.51554029277631	7.47243598933058\\
8.55036581206925	-1.58322203108991	7.55025267565891\\
8.45370312175395	-1.62725387639212	7.58677799688484\\
8.37121032337102	-1.41647949435102	7.5768685210553\\
8.31560161127129	-1.07865563968869	7.57545826360419\\
8.28974194823671	-0.802968270709923	7.57558017890412\\
8.28510389791457	-0.481536713127209	7.5716220058016\\
8.2844535937266	-0.1290758488929	7.59967856878675\\
8.26677817007985	0.265102296922675	7.60403385260622\\
8.2125712358224	0.575611105529293	7.62658668669532\\
8.10847284565774	0.722764414043369	7.64810158694395\\
7.95040916132276	0.774873252074811	7.68128917432216\\
7.74361862600865	0.818050878886975	7.71398962440241\\
7.49965557364441	0.816767799215295	7.74734404377962\\
7.23200949548594	0.8280641485359	7.78366985657388\\
6.95201546480991	0.826615826280403	7.81785891506684\\
6.66603544681543	0.804500578432824	7.85336425773397\\
6.37460177248753	0.729988753066223	7.88144216266714\\
6.07422548196466	0.677771450920417	7.89976004945544\\
5.7600980317091	0.669265604491897	7.91816315303587\\
5.4310990295012	0.694570202930324	7.94352563686557\\
5.09211629091155	0.687409489238532	7.99185520681536\\
4.75534435993843	0.578375259721957	8.04496901622095\\
4.43709351579516	0.407089163816502	8.05439129699942\\
4.15373596950927	0.298586437693503	8.05125159954126\\
3.91826158049034	0.267684602297012	8.05493201030361\\
3.73861525634307	0.266444500425225	8.0683881862976\\
3.61737160967893	0.263100672705102	8.09944745126639\\
3.55185891665446	0.272557076179755	8.13615917823895\\
3.53535025994107	0.357062384010533	8.17668308992577\\
3.56032361076599	0.529350333820453	8.21814957014151\\
3.62196826616405	0.709089705075361	8.25289359836926\\
3.71849350221981	0.786850289538455	8.30260999958488\\
3.84767768700832	0.741977529461194	8.31003617115747\\
4.00335474337562	0.668513886458878	8.31155587481789\\
4.17474220464268	0.687176780084677	8.30572861469872\\
4.34774798659646	0.843964739962837	8.33149902394976\\
4.5067170742573	1.08141760395747	8.38752379663094\\
4.63716873554172	1.28878929521649	8.4873879645345\\
4.73047187719013	1.49458991752203	8.57841038568981\\
4.78827359644053	1.71596552513965	8.63512399192674\\
4.82296595480774	1.88334803053515	8.67919947462848\\
4.85302404871139	1.92019681007349	8.71427285685132\\
4.89656646777637	1.88722530960254	8.73576175509178\\
4.96584932389467	1.83900894785053	8.76044156121991\\
5.06379004113272	1.83514400682547	8.78835614757717\\
5.18293294574586	1.85920738742703	8.8346808072799\\
5.30767225668178	1.91651094002334	8.89432591448922\\
5.41958898452958	2.03277331861534	8.96211002847693\\
5.50366089641986	2.18260049323514	9.03371047662223\\
5.55259821058756	2.26911918100831	9.11054530959441\\
5.56798078136184	2.26723853340357	9.18224575322744\\
5.55830733454708	2.19678141146004	9.23827752322515\\
5.53492418293483	2.11919781308062	9.28939708337916\\
5.50774195099831	2.04929032684221	9.33827965911448\\
5.48251696786318	1.98778515447538	9.37650213286207\\
5.46041878432751	1.92217985384152	9.42186662722209\\
5.43907125752645	1.87664454685819	9.46612569655996\\
5.41426303268892	1.88955851425472	9.51157316786478\\
5.381961994989	1.97270142083036	9.56070505546651\\
5.3403582337164	2.07339553974895	9.62406188337083\\
5.29093443197652	2.15758325475369	9.70037277964166\\
5.23786029854441	2.22458364464887	9.77620623420588\\
5.1861921533104	2.27915407777307	9.84942463123464\\
5.14046584464913	2.31589392916053	9.91405033114912\\
5.10417575742345	2.31959800280541	9.96201844250825\\
5.07955819940731	2.28598517740743	9.99552609181033\\
5.06726089213702	2.25445239494676	10.0329265687427\\
5.06595251405493	2.2674923225458	10.0788174821579\\
5.07254144904159	2.32671586212559	10.137108550742\\
5.08301716528374	2.41852580277308	10.2081828648996\\
5.09369064887367	2.53857712773889	10.2850573765538\\
5.10215885144316	2.680805484043	10.3630028939725\\
5.10740780009668	2.8201581581965	10.4386055353787\\
5.10919840288212	2.92172499149068	10.5085296886888\\
5.10741622525877	2.95271244954395	10.5800251425617\\
5.10177548215214	2.9302995237914	10.6461769598242\\
5.09154295186608	2.90521245059994	10.7147541477607\\
5.0751215366241	2.9046272886277	10.7836745124425\\
5.04999612687286	2.93510457546011	10.8528235441645\\
5.01362403147422	3.00963796650261	10.9196680240427\\
4.96482364658545	3.1071318934117	10.9967702964197\\
4.90459706214256	3.20615911264468	11.0803784895143\\
4.8358788883488	3.30114908645004	11.1610600240167\\
4.7626581928813	3.38127254290386	11.2519326444311\\
4.68901143562982	3.46147704718464	11.3330295533555\\
4.61824996115692	3.57393202230715	11.4084190571952\\
4.55258746889522	3.68567717718667	11.4978423500039\\
4.49274456314182	3.73647890225998	11.5911082881707\\
4.43810426993002	3.70181343492533	11.685553304595\\
4.38685558676039	3.59853583892034	11.7650486442868\\
4.33678424423896	3.4638329806055	11.825332313006\\
4.28617037060092	3.323636470887	11.8770978789496\\
4.23435274751312	3.13322611968153	11.9373687251689\\
4.18159539405811	2.85727504918412	11.9995241671418\\
4.12854071591761	2.55624121339073	12.057079413141\\
4.07582463392329	2.30004867453865	12.1127781626925\\
4.02388261264597	2.09852806916645	12.1544364518992\\
3.97298121891357	1.92040824272044	12.1918216234462\\
3.92278096543088	1.689891880462	12.2316221079981\\
3.8723266342973	1.38373634959874	12.2657963788568\\
3.82035573678847	1.04411403273948	12.2837716807995\\
3.76621607444651	0.721763581974987	12.2850960476899\\
3.71055622063846	0.472375450234763	12.2805081811695\\
3.65549488016671	0.274383836491017	12.2931013368002\\
3.60435928771958	0.0384108113736763	12.3155395779669\\
3.56114136473368	-0.228392933772946	12.3105799923946\\
3.52977748450655	-0.446605366849832	12.2422081395462\\
3.51348692717879	-0.600016491880318	12.1834951646882\\
3.51455688899668	-0.742743923448109	12.2040298719013\\
3.53417162778854	-0.912992873557223	12.20097483337\\
3.57226324840338	-1.12777579692488	12.2147490683301\\
3.62744649872527	-1.3429276331586	12.2009589770209\\
3.69735996093349	-1.49977254319575	12.1782292600207\\
3.779070327084	-1.60513378534436	12.1424521545489\\
3.86909728404137	-1.72040639840815	12.1128042976885\\
3.96309478993891	-1.86237480604056	12.0849178792173\\
4.05587577402352	-2.05181454488924	12.0431029609427\\
4.14222302897867	-2.2577063315592	11.9934648773681\\
4.21827903622738	-2.41934909972275	11.9399846769766\\
4.28176471162484	-2.52419533335138	11.8802598971215\\
4.33176132589855	-2.6541155027589	11.844529504325\\
4.36812332781593	-2.84124369774326	11.8078235409846\\
4.39182535923691	-3.03945234149927	11.7492695525618\\
4.40521535631213	-3.19034241498187	11.6726377302958\\
4.41164505775144	-3.29231330505829	11.5897899085099\\
4.41457270317978	-3.39761089373474	11.5191137961727\\
4.41702036595842	-3.55434561062677	11.4426475191154\\
4.42175276474813	-3.74932558218402	11.3696416619848\\
4.43138937008007	-3.90505493592587	11.2913199174831\\
4.44786106854979	-3.98723244010063	11.2124074630029\\
4.47175241848391	-4.01457454011947	11.1344897101287\\
4.50274278692398	-4.02267393089401	11.056754950652\\
4.54087547783942	-4.02178692982058	10.9954444402717\\
4.58738144477757	-4.02693850385927	10.9306491287005\\
4.64421111667789	-4.03754876151327	10.8561964573566\\
4.71313005251084	-4.06237192798465	10.7791200346351\\
4.79553270220263	-4.07296422578778	10.6772460544481\\
4.89261174719397	-4.07163214164643	10.58317355098\\
5.00472344470848	-4.08068732023591	10.5072196925153\\
5.1298405146757	-4.10173926510294	10.4360488102624\\
5.26317580485864	-4.11842341369636	10.3791678864696\\
5.39793705871578	-4.11119754133861	10.3134201519561\\
5.52747030780014	-4.06171082121335	10.2381675656992\\
5.64665013084702	-4.00097979355073	10.1528306007285\\
5.75265369793098	-3.95398913179202	10.074986933799\\
5.84512162471181	-3.92628294556829	10.0066938195881\\
5.9260926697413	-3.89727175229831	9.94293949407335\\
5.99985436477077	-3.84930466220389	9.88832696127144\\
6.07219259477222	-3.77391468192566	9.82601005665349\\
6.1491129262749	-3.66843442387892	9.7570950116761\\
6.23557786856909	-3.55777629137706	9.6890967201287\\
6.3351432761016	-3.44548278797162	9.63164035612521\\
6.44988928677851	-3.31828413623251	9.58489274919412\\
6.58053637627246	-3.17516874568689	9.53927232902238\\
6.72645954705227	-3.01591613689986	9.49402847155963\\
6.88588210068365	-2.84952397259443	9.45811782769305\\
7.05648893721174	-2.68349256151806	9.4237190904639\\
7.23569635827575	-2.51901181385373	9.39428646571804\\
7.4206698268964	-2.36614767357925	9.37865842498379\\
7.60800682589234	-2.21875986009294	9.37819215822138\\
7.79337555392778	-2.05071140571722	9.39261225218312\\
7.97137640822633	-1.82776099309968	9.3733483677777\\
8.13634936234516	-1.56580597144959	9.35881087484761\\
8.28322581096127	-1.29117791312588	9.34209510275712\\
8.40817653463699	-1.03428989831242	9.32426963979534\\
8.50899079530692	-0.780951981225043	9.31425598312658\\
8.58503470167999	-0.530463403294309	9.3085943792905\\
8.63738273166383	-0.287534456670532	9.30462378758263\\
8.66833023857966	-0.0673985827811066	9.31233489125055\\
8.68073091859586	0.142600483278714	9.32482753004441\\
8.67713409301089	0.352583080969764	9.34924784590581\\
8.65911085602948	0.577272315895159	9.37945495618431\\
8.62709785117159	0.804795199555938	9.41580421966445\\
8.58067258009518	1.03956705266177	9.45164380990702\\
8.51900211292306	1.28078518786854	9.48838710662345\\
8.44152948910653	1.52758653171324	9.52844808288869\\
8.34828429201923	1.75707098566398	9.57401790130309\\
8.23996317683286	1.95798829939586	9.61868209848786\\
8.1172225108044	2.116501422808	9.66845611258544\\
7.98025153586859	2.21314693371011	9.71674239792585\\
7.82877356153082	2.23131211925496	9.76774767717635\\
7.66243882813321	2.17931652859096	9.81232315012403\\
7.48116760856501	2.08498873562634	9.84839922540077\\
7.28532712136775	1.95792706930959	9.89271641875744\\
7.07569844674199	1.80156114459077	9.93536997052928\\
6.85310113636859	1.62135624321994	9.97215365018799\\
6.61884930478094	1.42757296809376	10.0084996204308\\
6.37404877308285	1.22816003327963	10.0223732549656\\
6.11971562707865	1.00985838255644	10.0314420640763\\
5.85592923152983	0.763358148997483	10.042407205318\\
5.58232941277245	0.510596235981695	10.0290658987143\\
5.29870865555355	0.259218562166579	10.0485102814532\\
5.00562766085388	0.0911209722493138	10.0782994106423\\
4.70488606978442	0.0693027714321606	10.0639005123175\\
4.3996272593182	0.123788965860246	10.0788991155686\\
4.09365677198479	0.168677072558678	10.0747949147839\\
3.78949728684232	0.254368254314117	10.0780182027799\\
3.4882930179528	0.314139460657562	10.089307090977\\
3.18899364640537	0.359831606451053	10.0979244026569\\
2.8895572853936	0.342159038100168	10.1042002649766\\
2.58671475766775	0.186545083507298	10.1011873403303\\
2.27708825920898	-0.0131745582648596	10.0898247295641\\
1.95818509100807	-0.150274301131505	10.0711885802139\\
1.62907302780425	-0.291770652214514	10.0355992997231\\
1.29044063709277	-0.456414583331159	10.0012712054551\\
0.944194949297442	-0.663154782660284	10.0288381423053\\
0.593045536627997	-0.834742393327573	10.1066978620692\\
0.239049750303483	-0.899055941420329	10.0785077289055\\
-0.115670728189741	-0.90582215721877	9.96458883198285\\
-0.469817625586525	-0.975801420034699	9.95047383418632\\
-0.821697777169261	-1.0880267140283	10.0004628461024\\
-1.16962216385188	-1.15184595150566	10.0258207403065\\
-1.51117288755699	-1.12497388093493	9.97633452741612\\
-1.84328731875136	-1.10933048564723	9.91011651522258\\
-2.16307320034376	-1.22867663982184	9.91536755083071\\
-2.46841505164183	-1.40962782465698	9.89785568544194\\
-2.75767460881377	-1.49178325623336	9.85802091740837\\
-3.0287661395178	-1.50452322591817	9.85244622323994\\
-3.27964861424208	-1.52027319874524	9.83200551639952\\
-3.50815868504627	-1.54592714587078	9.80855692485471\\
-3.71360762018157	-1.57396342916106	9.80032587949643\\
-3.89713008171238	-1.56484090978885	9.78073980141592\\
-4.06274117126487	-1.54287744683537	9.75007794809644\\
-4.21694950371522	-1.55460990425378	9.73074620863219\\
-4.36778206381526	-1.56296834660663	9.72145479633415\\
-4.52364117265405	-1.55567333746087	9.70733051204851\\
-4.69216071021654	-1.55695753645046	9.68176532683067\\
-4.87899703614933	-1.54894968442847	9.66209694003466\\
-5.08636302528353	-1.50941870222753	9.64721275219303\\
-5.31286555372398	-1.46825011754604	9.64164283447294\\
-5.55328832739202	-1.44478529140333	9.64144999559208\\
-5.80045593307144	-1.44515606702084	9.62472654817994\\
-6.04679219217555	-1.4246234820672	9.59678271431494\\
-6.28640577629523	-1.35556636050131	9.57062405627317\\
-6.5156886320663	-1.26265355742346	9.55364586285276\\
-6.73278341822486	-1.18917047885715	9.54637205703866\\
-6.93703541548942	-1.12015780311661	9.53719455848548\\
-7.1287256630108	-1.03349203183712	9.52387916873522\\
-7.3087466982043	-0.928534961681748	9.51361113593782\\
-7.47776247814745	-0.826520863208523	9.50111459743621\\
-7.63596303404638	-0.744033762560518	9.49537025405946\\
-7.7826084601185	-0.665798943375373	9.49522006993674\\
-7.91650718568051	-0.5580513713706	9.49737512938097\\
-8.03595808473858	-0.439305844178899	9.50599285398742\\
-8.1389700239394	-0.35039998074785	9.5115127249656\\
-8.22358016788995	-0.293874943231588	9.51566156480717\\
-8.28821116994925	-0.261728399914649	9.51476005838368\\
-8.33191323439695	-0.265375101207692	9.50982483461275\\
-8.35432937923459	-0.294527139112129	9.50296989642153\\
-8.35579785782787	-0.336559837738968	9.50247903441874\\
-8.33768600225963	-0.409613285643169	9.50959251959246\\
-8.30230026024566	-0.522926155617623	9.51240410201557\\
-8.2522422794268	-0.662671051298364	9.49159938074943\\
-8.18966778767315	-0.819506971252615	9.43462663020424\\
-8.11587042390479	-0.971140043277262	9.37299488098465\\
-8.03113920794872	-1.11452590969546	9.37060378175292\\
-7.93475741697609	-1.23807867657312	9.37592600053824\\
-7.8257635987375	-1.3405844561405	9.36235240425613\\
-7.70432448398	-1.45328814544776	9.36536517318516\\
-7.57294978275841	-1.56341941444606	9.3423559808252\\
-7.436540839529	-1.6466937587941	9.31778125085835\\
-7.30117883153892	-1.71985671877893	9.28692044277788\\
-7.1720437331264	-1.80393431239104	9.25405303751005\\
-7.05195321892356	-1.91581380163273	9.217457583366\\
-6.94073624206911	-2.05502680006302	9.18716931404086\\
-6.83505501816555	-2.17245706558119	9.15497934622609\\
-6.72895178179523	-2.27465373360146	9.11388766686538\\
-6.6151792654575	-2.3958185687304	9.06791938697572\\
-6.48795623218472	-2.54824716959123	9.02004940261409\\
-6.34542345532694	-2.68961063176275	8.96124831035274\\
-6.19036833493987	-2.80319752115924	8.88614231577807\\
-6.02912832990983	-2.90335752293432	8.81701141604968\\
-5.87015859488959	-3.01055678343936	8.75592807491983\\
-5.72288992772204	-3.10925624051578	8.70235936946649\\
-5.59663309508218	-3.19125267007666	8.65443465857328\\
-5.49908504586612	-3.26915342476184	8.59877630359419\\
-5.43435328966137	-3.33410399154276	8.53795630814466\\
-5.40255785018022	-3.38626219958301	8.48142025235239\\
-5.40074537901006	-3.3843963502553	8.42053281967629\\
-5.42479939845841	-3.29941849301736	8.35324571178151\\
-5.47055790075871	-3.17438489185928	8.30437409278965\\
-5.53446202480628	-3.084024535213	8.26897403954244\\
-5.61456194974431	-3.030330549913	8.23506908738996\\
-5.71152589665354	-3.0068275762273	8.18742612152781\\
-5.82823785581431	-3.01640986169997	8.13489408345836\\
-5.96760050879047	-3.06796588152939	8.07475277421237\\
-6.12929966545315	-3.13259229442731	8.01782606436732\\
-6.30890335689609	-3.1582623004072	7.96485595503019\\
-6.49836154294625	-3.11872429159405	7.92367190111014\\
-6.68777223180501	-3.00983347382328	7.8989836472078\\
-6.86638277299001	-2.84932792835322	7.86696737582431\\
-7.02485952650689	-2.67076339302852	7.84053128203563\\
-7.15897863680581	-2.49805199633736	7.80853942403666\\
-7.27178180770826	-2.34954586351877	7.77593352043659\\
-7.37130424991969	-2.23796815927797	7.74620431070879\\
-7.46535199094972	-2.1330965410137	7.72562602625922\\
-7.55783762827713	-2.02339921892082	7.71464477267361\\
-7.64787101856236	-1.92950769123015	7.7096388587874\\
-7.73072656212592	-1.8552572016689	7.71112656008147\\
-7.79820976505687	-1.77865647282885	7.71034469493935\\
-7.84042048819392	-1.68469073995266	7.6988595882947\\
-7.84917893440077	-1.58220623348607	7.68271660853175\\
-7.82199925599257	-1.50297218838936	7.65765459921389\\
-7.76383471342536	-1.46228601339164	7.62070977161804\\
-7.68589934258698	-1.4429243878202	7.59766228926911\\
-7.60305702161756	-1.40464452216129	7.60031272876549\\
-7.53097029073912	-1.340210982767	7.60296630136648\\
-7.48305105850433	-1.28626456361817	7.60028821584566\\
-7.46812009536128	-1.25953579604767	7.60434512985825\\
-7.48903590640421	-1.23433782154449	7.61218455293379\\
-7.54321895384721	-1.16430950087499	7.61634829270481\\
-7.62409642545804	-1.05604656081515	7.62851560446274\\
-7.72299073915076	-0.939628744697145	7.64237804044886\\
-7.8310229820818	-0.828883804253794	7.65844185489466\\
-7.94124766251539	-0.696262781331869	7.67275226418529\\
-8.05046621518445	-0.548053512929224	7.69483110697682\\
-8.15956754886917	-0.391842050978951	7.71921345556994\\
-8.271779784317	-0.240927304382963	7.7530393710831\\
-8.39016208345665	-0.0717451666695891	7.7810800538449\\
-8.51487296405317	0.113777681723842	7.8084840946213\\
-8.64258800104621	0.277820784760627	7.8441972029097\\
-8.7668721130414	0.40638039867245	7.88197897632999\\
-8.87985054832957	0.554560184141192	7.91268218112474\\
-8.97386776551366	0.75381935107513	7.95441972771152\\
-9.04374084360449	0.998466485364545	8.00949671493406\\
-9.0893162104252	1.25552119805257	8.06681762403535\\
-9.11638081980073	1.49855289193636	8.11820463938536\\
-9.13427878496085	1.72081714954344	8.18344152634628\\
-9.15127075974154	1.93621194253213	8.25837510859343\\
-9.17090343723953	2.16003382135887	8.31353642226098\\
-9.19125665139499	2.34983168780611	8.36583352801843\\
-9.20652454442335	2.45774829285559	8.42358956471621\\
-9.20916755590209	2.52489608865826	8.4757223501173\\
-9.19227527345423	2.56190035591646	8.52891341281772\\
-9.1520055294276	2.56878121001489	8.58156641857203\\
-9.08925962453969	2.54072186499611	8.62949403901596\\
-9.00923128059339	2.4546389045643	8.67171117393803\\
-8.91850932050731	2.33295320730974	8.710476345061\\
-8.82113595351912	2.23493690655526	8.75391349575122\\
-8.71583983663771	2.12431589020436	8.79995039766252\\
-8.59532060325542	1.9936376026207	8.83914339824436\\
-8.44834672316642	1.89013991016942	8.88150764818536\\
-8.26265927877419	1.8165129015035	8.93049637581582\\
-8.02780006188784	1.72358584982845	8.97536055116182\\
-7.73663353971954	1.5818763297957	9.01658447998255\\
-7.38584646616537	1.40249534703045	9.05039407558347\\
-6.97579558179625	1.21964700258846	9.07041317921171\\
-6.50903363381999	1.07522533804017	9.08976074399059\\
-5.98812105752428	0.959722944018872	9.11644226986026\\
-5.41454308810452	0.854726064987741	9.15144896283155\\
-4.79065062605788	0.759306062801152	9.16532230002677\\
-4.12094855706236	0.634408971584171	9.19837798376351\\
-3.41425542963777	0.477478449452168	9.21365403840638\\
-2.68327919034861	0.340631825388855	9.22357444917392\\
-1.94372754540516	0.230466975879805	9.23185792007757\\
-1.21280796200119	0.107655034083525	9.24302734000858\\
-0.506525485269416	0.00261422203214282	9.25581532759991\\
0.161871046107459	-0.0626522176535112	9.26956688747665\\
0.783806039412348	-0.0733608197316877	9.24376441307911\\
1.35570974965413	-0.0929137375849985	9.22019468684713\\
1.87741524928114	-0.191427862655691	9.26748643381614\\
2.34974021784194	-0.300633563177235	9.29889870922667\\
2.77413376639653	-0.323089059036358	9.29237068555373\\
3.1524716636226	-0.315126393421758	9.29663026952989\\
3.4864558067679	-0.334050708687374	9.31006410807477\\
3.77683981349188	-0.332130468485042	9.32477015785361\\
4.02284388234878	-0.240944431311059	9.33080056005585\\
4.22368040157625	-0.0280138802264604	9.32858020657385\\
4.37952866507693	0.197903595432807	9.34014892045281\\
4.49222073442215	0.296791936104637	9.35853479120315\\
4.56517199695351	0.293304276209322	9.37736838169071\\
4.60353763747578	0.217931942652449	9.39845033916073\\
4.61507735546857	0.0643548921465295	9.40034671092416\\
4.61090045243376	-0.132868745062131	9.36378766978416\\
4.60503727950492	-0.383645671242535	9.29430582685722\\
4.61290920689287	-0.727104338637421	9.28063623984659\\
4.6492032704063	-1.09283770540139	9.28451299028048\\
4.72552793378005	-1.37038336070438	9.25721339151499\\
4.84810633637963	-1.5337271580158	9.24298479513322\\
5.01609568559117	-1.637449107343	9.2228282777064\\
5.22121291716363	-1.7024252921481	9.20143188051855\\
5.4489105961621	-1.76023702082943	9.18067992629908\\
5.68047027294501	-1.78245253976705	9.15833683804295\\
5.89500419704386	-1.77860995868203	9.1307020110042\\
6.07129038397612	-1.82234322757903	9.09803114734224\\
6.18952634538678	-1.90342286399803	9.05991931682916\\
6.23277139700196	-1.98394857970319	9.02767371821787\\
6.18891849433264	-2.06450300311731	8.99542603832443\\
6.0514919323561	-2.14346171068878	8.96198265819259\\
5.81926782105351	-2.20189712694887	8.92362830785948\\
5.49481867546169	-2.26425351401194	8.89029465051849\\
5.08391528091236	-2.33383526451039	8.84699306164499\\
4.595678337425	-2.38706923851827	8.79718143362988\\
4.04229945841713	-2.39692795944319	8.74747091239267\\
3.43783702949485	-2.39968645314	8.7101865666928\\
2.79650091751591	-2.44277678944113	8.68100680184092\\
2.12972947296558	-2.50136042137141	8.63931192522154\\
1.44768828603196	-2.50059714644224	8.58949556093916\\
0.7584025144374	-2.4439911369987	8.54562010407445\\
0.0705827030105383	-2.38165780342257	8.51013563034719\\
-0.607379462114179	-2.34677253260316	8.47965527164606\\
-1.26650804927732	-2.30760044839804	8.45242255932309\\
-1.89778731954087	-2.21423540401418	8.42161664401364\\
-2.49314607136824	-2.08371893561333	8.39334096879106\\
-3.0459443441577	-1.97089783745213	8.37106121129494\\
-3.55112519203129	-1.8956968088654	8.35133140630892\\
-4.00581603548343	-1.84457119109117	8.35160210349159\\
-4.41137857533804	-1.81686969389763	8.3803830328982\\
-4.77194008839209	-1.78060744517005	8.37615958070217\\
-5.09371181124956	-1.69710592772721	8.34696840701096\\
-5.3821318200577	-1.58737508724228	8.32316914299239\\
-5.64198028001674	-1.47735136411206	8.30094126765655\\
-5.8769932067901	-1.36340126860228	8.29053919142907\\
-6.090060098757	-1.25183787211504	8.2880946676084\\
-6.28362502864842	-1.14150295610734	8.28863760812098\\
-6.46021999227566	-1.01814358509769	8.28483619611158\\
-6.62297608163815	-0.911791006932912	8.27936633504205\\
-6.77572037194874	-0.820559921960974	8.27732342651575\\
-6.92299577720024	-0.718921718108903	8.28341240376621\\
-7.06853939966582	-0.601326934721281	8.29773638080449\\
-7.21426504761736	-0.491295844960525	8.31429235642954\\
-7.35930392180388	-0.396333805332753	8.33063562361114\\
-7.50107912959556	-0.329702073613223	8.33937440777846\\
-7.63658967094925	-0.268932329056938	8.34496298246924\\
-7.76319480506998	-0.186517229185874	8.35447896467711\\
-7.87905300075464	-0.0921119755107345	8.37620405415913\\
-7.98401249698983	-0.0089721786061164	8.40675864954907\\
-8.08055342719614	0.0817206431742633	8.43533956529903\\
-8.17301571778623	0.182356853795477	8.46485687752583\\
-8.26516841114068	0.270642347289042	8.49210864716639\\
-8.35742639312117	0.341336831638091	8.50975850840175\\
-8.44669339422629	0.378882484840221	8.53137673474919\\
-8.52753017921002	0.376377925662864	8.55797486514702\\
-8.59340793397939	0.338108600307133	8.58450999666915\\
-8.63720092016157	0.292398836512987	8.60254617036649\\
-8.65256997345458	0.290920656401496	8.61659916709264\\
-8.63689379820868	0.361138042728083	8.63461736802819\\
-8.59387637976289	0.45793140343489	8.65593083906492\\
-8.53372344566472	0.533444451132719	8.68503501158443\\
-8.47071429434909	0.572988775621871	8.72170223445003\\
-8.41920556952739	0.588732561693306	8.75542444968003\\
-8.39004793343917	0.584258305289288	8.77878458198099\\
-8.38784511364672	0.540422583825987	8.79985929204527\\
-8.40992192766691	0.440574174978876	8.81101945477166\\
-8.44661971255277	0.336628595340849	8.81452755762411\\
-8.48293471786864	0.275033327865708	8.81969274075853\\
-8.50147972796082	0.262996719319072	8.83319808851293\\
-8.48694164480625	0.279380813403721	8.85684679437248\\
-8.43077565116619	0.29133241268351	8.88606847323516\\
-8.33353685650474	0.276204346865081	8.9122107448189\\
-8.2036742107713	0.253581761607833	8.92638694165624\\
-8.05359182691181	0.223038050852037	8.9400593247568\\
-7.89605763096519	0.165322812258476	8.94935995826912\\
-7.74117739118013	0.0834648449630281	8.95673886698362\\
-7.59415549050921	0.0166590273659155	8.97320717949211\\
-7.45468955613436	-0.0165494058989854	8.98619117293999\\
-7.31920818268754	-0.0179300567657784	8.99951594864829\\
-7.18529040096509	0.0037856605105062	9.01345733725716\\
-7.0546509408757	0.0297411412789072	9.02798268296952\\
-6.93329066072522	0.0587679906771021	9.03947495517613\\
-6.83001500201338	0.0868308638863882	9.05335043144912\\
-6.75466602684281	0.106964362201697	9.06896974956165\\
-6.71557896060709	0.126965759284509	9.08383197500036\\
-6.71647586363165	0.155799523403006	9.10055315211661\\
-6.75406909861115	0.189715652978483	9.11433394689311\\
-6.81865806011285	0.219513392499379	9.12669870148842\\
-6.89734242384862	0.232868560077741	9.13852818347355\\
-6.97767737991851	0.249451662227	9.15659463118067\\
-7.04941672302182	0.269893771251196	9.17674331868109\\
-7.10486783462406	0.282323049126575	9.18860502301196\\
-7.13933268358602	0.29045860166971	9.20408217952709\\
-7.15154964379147	0.317295168869541	9.21731196565724\\
-7.14280725221214	0.372691963186	9.23536948669798\\
-7.11472140835053	0.446122056804546	9.25234529921168\\
-7.06780957118688	0.497482149206226	9.27846047104665\\
-7.00281042240137	0.521030533893001	9.30636855784749\\
-6.92295121332214	0.52874241931318	9.32630706070098\\
-6.83449879074298	0.526794508942559	9.34416845602243\\
-6.74465235353884	0.523130279108827	9.36002726986531\\
-6.65979981360503	0.517623130029167	9.37886718877881\\
-6.58537265304737	0.517155297398904	9.40031746937183\\
-6.52577863215062	0.531939694594945	9.43268837128985\\
-6.48300475731015	0.56271740377526	9.46577977871765\\
-6.45543851661616	0.618955141803333	9.49344970860054\\
-6.43900245191228	0.689868085662853	9.52340298988373\\
-6.42976862321309	0.729021280543744	9.55550440940504\\
-6.42540558496061	0.739399752515851	9.5793680322042\\
-6.42483571895448	0.748210930262836	9.60165207158781\\
-6.42797035748771	0.772192904374336	9.62898305675422\\
-6.43630561844987	0.807508725279627	9.66310725684797\\
-6.45306937370748	0.852256964844877	9.70125788083415\\
-6.48184808287337	0.891767236605573	9.73780436304892\\
-6.52473344124401	0.92894226821243	9.76942262850012\\
-6.58144957068406	0.971369711177846	9.79672051183002\\
-6.64942097922043	1.01529256467033	9.82639126616009\\
-6.72400205440571	1.0669549694081	9.86068002842752\\
-6.79895689217501	1.11473659207737	9.90144592017506\\
-6.86698666958787	1.15456273163607	9.94704752040316\\
-6.92106406836386	1.19971767283091	9.99026677497949\\
-6.95548879538544	1.27155575739019	10.0311540824386\\
-6.96723886808318	1.36130417293597	10.0728409919049\\
-6.95679583588485	1.44274151998871	10.1132435017178\\
-6.92834091966703	1.50704018407744	10.1588964974273\\
-6.88879597549336	1.58030681392949	10.2066982585882\\
-6.84602689378031	1.66370659714484	10.2514637144108\\
-6.8071596538257	1.74442814718712	10.2971218317395\\
-6.77746889644429	1.82037379595548	10.3463312072078\\
-6.75954102513746	1.90293934246684	10.4024545188456\\
-6.7527786155873	1.98928939935443	10.4543747117782\\
-6.75348531526922	2.05579552509263	10.5068354830742\\
-6.75607580783403	2.07575479234409	10.5619020007918\\
-6.75470464162149	2.03871944781036	10.6074100519854\\
-6.74447854249368	1.93082841323997	10.6540026138736\\
-6.72202172723913	1.77931322990993	10.6910141620106\\
-6.68600606353686	1.64024117753774	10.7209735835958\\
-6.63775810324918	1.48443862794828	10.7589210914549\\
-6.58123031741013	1.25393578523353	10.7955309706387\\
-6.52182756801875	0.962976670749945	10.8217584096372\\
-6.46433316796405	0.688607061303848	10.8219988655524\\
-6.4115690823443	0.475464150281217	10.825625934515\\
-6.36365599258201	0.293397731165519	10.8155116540072\\
-6.31807465069788	0.0788800144526268	10.7562304760963\\
-6.26950929812756	-0.190520169868368	10.724013453481\\
-6.21004900342224	-0.469319330202622	10.7531568466449\\
-6.13013579270377	-0.69903493653196	10.7614712074732\\
-6.02039531861792	-0.900550928564418	10.7647215110997\\
-5.87357209831128	-1.13058897470031	10.7599666584943\\
-5.6854593798277	-1.36853771650312	10.7374357945459\\
-5.45482756083908	-1.59659450867275	10.7207896912974\\
-5.18191274412841	-1.84055112555708	10.7063565520213\\
-4.86865009140498	-2.0582647508766	10.6746097039486\\
-4.51834751601392	-2.25555124345086	10.6238006176818\\
-4.13622248156737	-2.42834347396519	10.571096739267\\
-3.72842831267289	-2.55339385834086	10.5198667971379\\
-3.30160895355569	-2.67676913280547	10.4795214955156\\
-2.86316040894896	-2.82313981195374	10.439394111455\\
-2.42114911789407	-2.941065964273	10.3892670915299\\
-1.98356367634967	-3.00799423328539	10.328639251606\\
-1.55737919438297	-3.03610141775851	10.2605573853857\\
-1.14851702359512	-3.06691154855407	10.2006020882604\\
-0.760782960103637	-3.11956333573782	10.1483278106395\\
-0.39629653984826	-3.16710586786252	10.0938937187022\\
-0.0541447390882504	-3.19920010517962	10.0450928235641\\
0.269540953401923	-3.23890032015631	9.98443424347761\\
0.581211246815549	-3.27334509742214	9.91434317273118\\
0.888207046873138	-3.28722578275184	9.84620663332732\\
1.19693794150426	-3.29405939763996	9.78866345020673\\
1.51233526327421	-3.29652270566216	9.7325405082688\\
1.83748077784081	-3.29673005664255	9.67564775746011\\
2.17239331407346	-3.28568372988585	9.62025500143685\\
2.5123339420041	-3.2496545246258	9.56021771894212\\
2.84881405749257	-3.21543400273992	9.49647640456385\\
3.17175593305642	-3.19638157452773	9.43858379305055\\
3.4728366037305	-3.18569905588861	9.3829072620032\\
3.74736314079837	-3.1747610199798	9.32954664763801\\
3.99496489155997	-3.15875665799254	9.27784652125585\\
4.21986004739151	-3.13748090134075	9.22652745428473\\
4.43028882689722	-3.10974821919472	9.17714767236632\\
4.63761052164397	-3.06216524413649	9.11998535830357\\
4.85417341117747	-3.01054378586045	9.07143646864615\\
5.09037237731641	-2.9531110523276	9.02838791657973\\
5.35196765584965	-2.86479963108483	9.01235732369129\\
5.63944926141782	-2.70539139841378	9.00138982358744\\
5.94854964385612	-2.49362457555482	8.97750044080338\\
6.27116995915805	-2.28926727753518	8.94206211670214\\
6.59702592981711	-2.12258928310961	8.90025167332806\\
6.91501354209231	-1.9685640440803	8.86948172581232\\
7.21541688072505	-1.82602119653902	8.84485924178145\\
7.49063466706902	-1.70938353167504	8.82699837707401\\
7.73579777895727	-1.64035830021752	8.81761968825711\\
7.94912038836622	-1.60742657083346	8.79802466042012\\
8.13175670187428	-1.57020445405935	8.76335813819817\\
8.28689551493938	-1.52440002654476	8.72189973548044\\
8.41875248610276	-1.50293544089064	8.67657887663674\\
8.53178756475119	-1.49556216524628	8.64636380483009\\
8.63001917401502	-1.48500962902653	8.63627373997096\\
8.71654259278002	-1.48387172925025	8.62445981715992\\
8.79252434017459	-1.50078296617267	8.59865203365998\\
8.85693400616841	-1.55255457367301	8.58203254291774\\
8.90685703093569	-1.64491746880604	8.56052593770083\\
8.93879540215116	-1.77234110372984	8.53760446228978\\
8.95010631056265	-1.91986980422314	8.50845022525326\\
8.93991718441169	-2.07477841725123	8.46825757925589\\
8.90944366493259	-2.22331979564217	8.42086462320464\\
8.86198661949066	-2.36817358973853	8.37199369506049\\
8.80265204343908	-2.50332887328081	8.33244947702087\\
8.73793074438447	-2.61969438506294	8.29630302437236\\
8.67424238340413	-2.71883019844003	8.25781817665186\\
8.61617940960361	-2.81257684665937	8.21527156608527\\
8.56494384322328	-2.91277277465518	8.16150453720765\\
8.51858890138129	-3.02293715706513	8.09986601578537\\
8.47351457226523	-3.12876405854912	8.03805287728242\\
8.42603010637523	-3.2185243922105	7.97348849295367\\
8.37309394673467	-3.29126723382231	7.88387268888603\\
8.31239937795611	-3.43560824144417	7.83412931355054\\
8.24240009693432	-3.69305265171025	7.76714078744106\\
8.16221802324273	-3.99914926530564	7.69175282652543\\
8.07172636878477	-4.26695897766774	7.60490840486848\\
7.9707840211575	-4.52369505772546	7.51687781373797\\
7.85864961795906	-4.7468778639036	7.44058729468482\\
7.7333669737285	-4.85925951989845	7.32379307623888\\
7.59252401354715	-4.80127288367876	7.25249281294962\\
7.43485491281589	-4.57771300859617	7.17262357064562\\
7.26166649814908	-4.28248037779561	7.11000489713781\\
7.07700957523599	-4.03971512344616	7.0367577577481\\
6.88653305515231	-3.84675110691978	6.96448331568406\\
6.6959595826397	-3.69471393334472	6.88779922283888\\
6.50938130944624	-3.63119180464166	6.80966111908147\\
6.32912032752798	-3.63172964798648	6.74131701733975\\
6.15486332579178	-3.64366291345687	6.66960555612123\\
5.98431339128152	-3.62653462449821	6.60963726478678\\
5.81401249262737	-3.58187441189183	6.55187009904469\\
5.64153644321775	-3.48852663707903	6.49194124697584\\
5.46691158421359	-3.36693537904489	6.43266181662745\\
5.29257328873387	-3.25116884910411	6.3655059562567\\
5.12255413344562	-3.14267644928858	6.30185267648815\\
4.96152963561531	-3.04058340623974	6.28352792686461\\
4.81342402517294	-2.85378728013823	6.30029667427362\\
4.67891572424701	-2.50244143201061	6.23546485980768\\
4.55441624547901	-2.10243681127614	6.11658671734653\\
4.43227337121416	-1.85295496695892	6.0773959208235\\
4.30300352788981	-1.70178539229886	6.09041942800321\\
4.15669377164709	-1.53505786997703	6.06629585577908\\
3.98409701731328	-1.35348029542778	6.05599518006437\\
3.77799050708415	-1.26395850985081	6.10614283978589\\
3.53507140051566	-1.22670926851637	6.23134904380779\\
3.25708142437705	-0.970373649049665	6.14037078841303\\
2.95000640597561	-0.4372379706632	6.19111733854702\\
2.62245151512978	0.17915849513806	6.15700834598138\\
2.28333078048042	0.806201715911293	6.22207989941495\\
1.94242620778669	1.39594955190756	6.24462606958029\\
1.60958752523183	2.07579779717427	6.29611515202297\\
1.29462283087264	2.69462403397523	6.35967185381488\\
1.0059741977963	2.96787391155109	6.42617090839693\\
0.751149503881606	3.03942588793127	6.50258702418264\\
0.538007363676918	3.0497493912759	6.58034492820016\\
0.375104719170118	3.05816145747137	6.66434629870056\\
0.270863979753706	3.02078284601209	6.73552262276469\\
0.232257105377989	2.93530520945319	6.80597964593105\\
0.263423307795391	2.85534245622725	6.88014079238024\\
0.364733313241781	2.78930298852962	6.95854898317854\\
0.532219127672409	2.75052907853225	7.03290758075792\\
0.757964939684584	2.71703488649384	7.11062703194669\\
1.03110081095927	2.68554301850347	7.19122602087287\\
1.33916690232256	2.66684938226658	7.26775032214509\\
1.66949337334206	2.62634524501039	7.34703360019472\\
2.01033431049341	2.54745649712493	7.41954503776895\\
2.3524355945181	2.460699712099	7.49517277128939\\
2.69012215111485	2.39371674851352	7.56425320254672\\
3.02096730146981	2.34614496443872	7.63348721247429\\
3.34413478312319	2.30778062437747	7.69999128099301\\
3.6599260054405	2.25292858279165	7.76176877665637\\
3.9690194525354	2.18409723221422	7.81722643869346\\
4.27207850446655	2.09790554999166	7.87021172044348\\
4.56834756448955	1.98957163192572	7.92195444472241\\
4.85443642740663	1.85975623175233	7.96831007234858\\
5.12453277411062	1.73450990682563	8.01267596291159\\
5.37136819116921	1.63285196774324	8.0605572053822\\
5.58794338440873	1.55902594286798	8.11288959088341\\
5.76870165414233	1.50167257360986	8.16462748826625\\
5.91007407558196	1.44560867854869	8.21967330251811\\
6.01096695347305	1.35893593928702	8.26799171971229\\
6.07342901324355	1.22339646449466	8.30090349737371\\
6.10220661470808	1.06209023256331	8.32673005869893\\
6.10322266778762	0.906887164558447	8.34584441933955\\
6.08185504926982	0.785973080220334	8.35945452066366\\
6.04245410534455	0.704775716521703	8.38196313807243\\
5.98907611716089	0.662601130817916	8.4174196995781\\
5.9263202233099	0.646474630229789	8.46232708402942\\
5.85936851220521	0.647796202028436	8.5072032040828\\
5.79345701694968	0.650305723935672	8.54301659848243\\
5.73350688846978	0.650335169974622	8.57056640748129\\
5.68395658145087	0.640584754120363	8.59131215632742\\
5.6482425500926	0.619474235957067	8.62278402147084\\
5.62816711884337	0.580047040321734	8.65377195255563\\
5.6237802721031	0.540742048865053	8.68291951630233\\
5.63399427247553	0.51889654904747	8.71220389086814\\
5.65757480881492	0.521882834406669	8.73732946972251\\
5.69395565647495	0.552745360627875	8.75780999204635\\
5.74372055923744	0.600135881479137	8.78100881963618\\
5.80859087174229	0.655438695453049	8.80752255104828\\
5.89075811762041	0.728837166498732	8.84426506660752\\
5.99161630861479	0.820939137605315	8.88532750562522\\
6.11042208500081	0.924245837858222	8.92523073074387\\
6.24364380416701	1.01835601716072	8.96169947964842\\
6.38517952246835	1.05865706595016	8.99767469342784\\
6.52614829736139	1.04838671380293	9.02045367170356\\
6.6554337912714	1.01984300092367	9.04109117977659\\
6.76035923697636	0.994165077346551	9.06175805850809\\
6.82905634463417	0.971008610422072	9.08960836475493\\
6.85261296285607	0.95100769541353	9.12790676725185\\
6.82689624208712	0.939158869492859	9.16389862069213\\
6.75354924507308	0.938686727280169	9.20992207988361\\
6.64014403322594	0.932295519353079	9.25430535104097\\
6.49937135002391	0.888243367261691	9.29702875629352\\
6.34677532928816	0.788788338606549	9.33143144861388\\
6.19687733493684	0.640134964147659	9.34919368059132\\
6.06037733391067	0.473252193442607	9.35959921755965\\
5.94250308613988	0.278021418271269	9.37234826212141\\
5.84403201900404	0.0439706436430065	9.37318601962793\\
5.76214639631117	-0.212917658505945	9.36620059979717\\
5.69159899371681	-0.467952122931484	9.35311798923038\\
5.6260772805004	-0.676238001299329	9.32553023689989\\
5.56050428528572	-0.7947957352405	9.29757309873222\\
5.49315249993259	-0.840260542205558	9.28276708513236\\
5.42579986420413	-0.831326081195816	9.21217178919086\\
5.36207849749953	-0.838195774261676	9.14681372881858\\
5.30574361731636	-0.931443600613416	9.21075550373914\\
5.26034423198099	-1.0197321055653	9.21408111987465\\
5.22867246458303	-1.08661680500404	9.18772344404344\\
5.21186511771754	-1.25905235746513	9.18966189877294\\
5.20855880318728	-1.49128909778213	9.15335504387133\\
5.21544823099101	-1.68073244087325	9.1186774538778\\
5.22822398751051	-1.78441062532869	9.08920960949446\\
5.24198861460178	-1.72494261148596	9.07236935241813\\
5.2517204895862	-1.63486091253641	9.0625144085171\\
5.25341765236696	-1.61770918727311	9.04906007734277\\
5.24474971653459	-1.57449623361956	9.02324235099072\\
5.22360093929115	-1.50506047122259	8.99327400230026\\
5.18565496593952	-1.49335437888436	8.96183209758975\\
5.12369257510489	-1.52329431157323	8.93425221982479\\
5.02972811579448	-1.55621262437762	8.90782788784846\\
4.89777030401267	-1.5808333685383	8.89385632149171\\
4.72551350835533	-1.58415368237122	8.88073630622258\\
4.51558824485327	-1.56786194605146	8.86485486219366\\
4.27742407881283	-1.53649900940746	8.85501217209013\\
4.02861997497417	-1.48090196470211	8.85438072521322\\
3.79353239913339	-1.39728451913044	8.84545112945291\\
3.59883060868753	-1.30189222809353	8.81513135945617\\
3.46772023770036	-1.21652234761415	8.81017850906151\\
3.41686307544383	-1.12022634786625	8.78502429448933\\
3.45444503263548	-1.01438890704891	8.76752770594028\\
3.57991742193232	-0.904667666968698	8.75669495471066\\
3.78431993388901	-0.802682526336173	8.74801372995728\\
4.05232843878091	-0.704230702154952	8.73828246321332\\
4.36478231675111	-0.609230605576571	8.73872526363381\\
4.70106899949629	-0.486880241989477	8.74406885922841\\
5.04135992804174	-0.352308537752614	8.75744628873434\\
5.3688402906721	-0.206508567127197	8.77212083021113\\
5.67121847271344	-0.0551103538113603	8.7865852452402\\
5.94203446358346	0.100942359331926	8.80455306864088\\
6.17945957438924	0.250652858683497	8.82112281120667\\
6.38584462218044	0.407031557087162	8.84094077938139\\
6.56670532978477	0.570628475213926	8.87237866630102\\
6.72981931511558	0.741786797161213	8.91132411990022\\
6.88286230932546	0.896864099600483	8.94738376966762\\
7.03062961377645	1.02199389047532	8.98047237664306\\
7.17389701197757	1.14027712694336	9.01503330094054\\
7.31004683049273	1.27472826660205	9.04616902094734\\
7.43430233418773	1.41982051952926	9.08789500633614\\
7.54071037912624	1.57699714113837	9.13473960554405\\
7.62368688156115	1.73883378025778	9.18800367022574\\
7.67978354433142	1.90625272022791	9.24867745967195\\
7.70928777467659	2.08401933975675	9.30483464603897\\
7.71595361003825	2.26772056247407	9.35353077595862\\
7.70524914297848	2.43671873036822	9.40345159170908\\
7.6824608289086	2.5932838320111	9.46416601003703\\
7.65165971501765	2.73280569046904	9.52635825359396\\
7.61506324042484	2.87721470629769	9.59189311958468\\
7.57214576519416	3.04170827524196	9.66612126447428\\
7.519324685894	3.20039943533936	9.7497350936449\\
7.45135022705702	3.33468731797633	9.82510624582344\\
7.36357569654547	3.46984891384705	9.89947743315822\\
7.25353413511453	3.61266756050773	9.97717272512074\\
7.1212740248174	3.74873011875326	10.0571457694459\\
6.96886000212507	3.86015786315721	10.1449217658245\\
6.80003208877406	3.94953931712496	10.2367088234767\\
6.61916809164937	4.03739171794999	10.3291746530928\\
6.43031549028104	4.13884295936438	10.4206231443893\\
6.23640672033904	4.22995306638381	10.5113913944629\\
6.03921492671192	4.30988291605771	10.6076659240096\\
5.83972232233731	4.39293609746028	10.7028018998742\\
5.63847239041104	4.47202921864702	10.8122523283186\\
5.43551210158888	4.53385870248602	10.9177113613459\\
5.23044679110351	4.58759207017572	11.0191666727747\\
5.0232127309582	4.63213587206767	11.1174437633379\\
4.81412633864647	4.66760557976955	11.2111531742738\\
4.60423669426729	4.67487131682117	11.2995636391841\\
4.39455024336594	4.62743335225585	11.3944033706994\\
4.18592921992767	4.51667754022127	11.4871382756526\\
3.97890957213716	4.35215426338646	11.5763747103629\\
3.77386919832903	4.14398850500356	11.6597501684339\\
3.57146551700691	3.90014551930365	11.7329870739274\\
3.37292489876422	3.62956361154843	11.7965022347104\\
3.17964468574563	3.31013486819899	11.859351271989\\
2.99234755213316	2.93565300407357	11.9146916915896\\
2.81141346998258	2.54077484309388	11.9630299430129\\
2.63686634858507	2.17334604826271	12.0013035130764\\
2.46909365723492	1.83773140633461	12.0333588524319\\
2.3083940448082	1.51073826696288	12.0624952195201\\
2.15515879956731	1.16910270369246	12.0874633838505\\
2.00982861106425	0.84784898213717	12.1013829707607\\
1.87272175494919	0.57174783824827	12.1166344911506\\
1.74393095816175	0.312014038966424	12.1200348064746\\
1.62365121726099	0.0478226112324993	12.0779713804477\\
1.51276269735948	-0.244653783459023	12.0196618906294\\
1.41283598995983	-0.585325270647741	12.0416893472122\\
1.32593143858986	-0.893736449989334	12.0327889775485\\
1.25356191916585	-1.12301186859309	12.0078559249789\\
1.19662815482733	-1.30485308782019	11.989675473981\\
1.15576377006745	-1.47633484544407	11.9736341878653\\
1.13238192623625	-1.66000104801798	11.958356479517\\
1.12886243875634	-1.85992773475596	11.9335839897651\\
1.14754031479402	-1.9996467538397	11.8965365356934\\
1.18937405748716	-2.11447102939057	11.8577285340471\\
1.25367308182077	-2.27698857400392	11.8046322045431\\
1.33924057295472	-2.4625116228234	11.7458251398442\\
1.44608907152719	-2.63242794563361	11.7004392729374\\
1.57507084037387	-2.77155657226528	11.6504800560083\\
1.72633618821725	-2.85898567814374	11.6059729700627\\
1.89747859527611	-2.93368770093017	11.5565288560154\\
2.0843802239265	-3.00627446304733	11.4975589933465\\
2.28303988566558	-3.06643513423497	11.4269705010463\\
2.49030592921243	-3.13707269118627	11.3630218948284\\
2.70255581366964	-3.20000866911284	11.2918961296795\\
2.91418256055454	-3.24271206320816	11.2356569293255\\
3.1183277698725	-3.26920527523542	11.1778410009571\\
3.30962202460949	-3.29684309843094	11.1223301411649\\
3.48696309363227	-3.3063059754379	11.0558012624562\\
3.65260028768164	-3.29518358642872	10.9855195826973\\
3.8104823546949	-3.26116691082794	10.9188266124249\\
3.96453661946656	-3.21893461552385	10.8657006678733\\
4.11926048109302	-3.17169248601641	10.8213941744629\\
4.2797011248877	-3.1018022317848	10.7709271467341\\
4.44989654496063	-2.98146095187755	10.7186438974717\\
4.6306676836598	-2.81176281573024	10.6680942175506\\
4.81889070911314	-2.61447298231345	10.6258281530706\\
5.00911801831331	-2.41816298260664	10.5977490319009\\
5.19597394880604	-2.23402408542122	10.5757735322104\\
5.37613575360038	-2.06426150926938	10.5642079251821\\
5.54767693995745	-1.9037226279981	10.5706426243924\\
5.70967615192812	-1.72180682643516	10.5802076588543\\
5.86172579213492	-1.50450305324805	10.5459143037993\\
6.00464523433816	-1.28663734490357	10.529610790942\\
6.14043466790905	-1.09350479843131	10.5111268348653\\
6.27128421684278	-0.92406342695346	10.5008933613364\\
6.39832524582457	-0.733802695673357	10.4883782573619\\
6.52089217974766	-0.494468521595165	10.4764845546461\\
6.63675650238094	-0.220301190886188	10.4736973304366\\
6.74302362927675	0.0480722012803301	10.4871914651095\\
6.83739610987038	0.303157800989316	10.5141442852476\\
6.91826977995101	0.541940643410747	10.5515472316879\\
6.98447944516159	0.779686062762317	10.5874805857556\\
7.03480537349938	1.01359157454314	10.6150358711365\\
7.0683959294042	1.25009456561462	10.636809481409\\
7.08554034370966	1.46984117392536	10.6644677650967\\
7.08791392030539	1.6729881424238	10.7046896211333\\
7.0777128418327	1.86704420602083	10.7517790318492\\
7.05588615085883	2.06988246270831	10.8047564156982\\
7.02065840041549	2.29751131006855	10.8637453938841\\
6.96754379449188	2.54726148218851	10.9192955632042\\
6.89053210371055	2.77363946612536	10.9789214494114\\
6.78351391801013	2.94335463405588	11.0468231620824\\
6.6408439409671	3.04530393291381	11.117256656689\\
6.45733299396408	3.07748278626393	11.1881384115559\\
6.22872626626785	3.05926956320986	11.2532057786869\\
5.95271968680327	3.05406254694959	11.3113542990106\\
5.63028807201938	3.09890899184956	11.3745469314025\\
5.265895862619	3.18549700131509	11.4528319093386\\
4.86663593225102	3.28611642356019	11.5420633087476\\
4.44121597943765	3.36362993005599	11.6336244416595\\
3.99975741651187	3.40892211581959	11.7151483076207\\
3.55274936023798	3.45076574819528	11.7823053495882\\
3.11017845695205	3.48337726715828	11.8462182703\\
2.68074808453576	3.43816041959408	11.9207021082504\\
2.27097591806216	3.28842971481847	11.9855701041938\\
1.88562314613774	3.03748832897515	12.0569437762935\\
1.52743302525388	2.76396742121645	12.1043567555658\\
1.19807093134727	2.51036790096588	12.1575281058578\\
0.898153676950676	2.2565253922487	12.2001442818334\\
0.627371157947387	1.93446183811941	12.2313236289356\\
0.385325284595467	1.56255398106893	12.249522858007\\
0.172694975474015	1.19594585663904	12.2643236857596\\
-0.0089094130797382	0.906498937198165	12.271055413087\\
-0.158262062136975	0.681522654525837	12.2781016290831\\
-0.275504183082611	0.485440954611035	12.2925435098726\\
-0.362254795828365	0.272817957384255	12.3146420211061\\
-0.420458738357163	0.0521369936010784	12.3310655779932\\
-0.452327106831368	-0.155585232295166	12.3167842427747\\
-0.460938641812209	-0.315999760498068	12.2860326640182\\
-0.450681788643028	-0.459066226316477	12.2757203391636\\
-0.425808204778045	-0.617242495442458	12.2624126937472\\
-0.387884459865661	-0.785105112616458	12.2397851631597\\
-0.334615639653586	-0.941160752890135	12.2164677949313\\
-0.2609965410354	-1.02737359070127	12.2100484414368\\
-0.160972942310397	-1.02383941233752	12.2152842941744\\
-0.0285753241472405	-0.996094325308094	12.2292621143146\\
0.141580578399614	-0.972215819174327	12.2223152833288\\
0.351874345950629	-0.953222468804649	12.1989756309313\\
0.598922817751879	-0.921469539830331	12.1766461174936\\
0.872073466007495	-0.831033983820193	12.1607255173049\\
1.15544220202804	-0.696950979586141	12.1705375645619\\
1.43219595061667	-0.609526126940195	12.1730735033054\\
1.68821243409343	-0.590934971894567	12.1705313671849\\
1.91362153800412	-0.58482768628283	12.1511408438958\\
2.10312379873131	-0.500710621654413	12.1315526927286\\
2.25646668461304	-0.301925235552911	12.1268478880251\\
2.37803370936108	-0.0495868753810945	12.1531672047159\\
2.47656399703614	0.163949222097835	12.2021177855732\\
2.56315397104601	0.322774996089223	12.2556006330222\\
2.64918386927561	0.474226298928884	12.2957087652002\\
2.7438246950987	0.649376582546822	12.3097805659904\\
2.85296519572795	0.818550321899548	12.3288771873727\\
2.97995044664309	0.924728876586166	12.3538191597683\\
3.12728264374932	0.96778467955381	12.3867047017085\\
3.29738678285707	1.01741535226937	12.4277666876303\\
3.49123801474051	1.18095549718909	12.4671813919069\\
3.70668784283982	1.4635055683965	12.5203146846282\\
3.93674224546913	1.71225818452675	12.5906785462541\\
4.17098812847262	1.81527888120018	12.6613442693018\\
4.39683745864806	1.87337395238395	12.6796874919579\\
4.60116071091814	2.01861449168778	12.6979638197046\\
4.77012550182247	2.28324818721992	12.7329532458599\\
4.88977862381438	2.55044897412223	12.8021765156449\\
4.94873066175247	2.73505231497973	12.8781077217557\\
4.94182692041427	2.88673204264291	12.9591836171353\\
4.87210450459673	3.10962622939994	13.0302279686771\\
4.74941683626035	3.36555149801195	13.084911646018\\
4.58586282410802	3.57409643833613	13.1487345956232\\
4.39227359165391	3.68372627757303	13.230290016454\\
4.17628416040865	3.73173760708574	13.3257019440035\\
3.94299834979135	3.81103190202904	13.4224679429709\\
3.69476616311703	3.99227872059828	13.5164411203199\\
3.43101576169198	4.19501252911642	13.6183899992047\\
3.14937302668623	4.30114677882671	13.7128027007058\\
2.84894225331615	4.30352407598017	13.8012279322969\\
2.53403736709816	4.29607156882483	13.8807435203055\\
2.21517405790204	4.36241924068365	13.9724228846774\\
1.9065782243252	4.46577428085252	14.0828042045218\\
1.6213875455187	4.49073595170382	14.1950784696165\\
1.37033707682184	4.46807210432075	14.2970953066436\\
1.16093883051966	4.53300824910971	14.3851041595034\\
0.997337730777242	4.70228081831743	14.4908752416504\\
0.878012717873385	4.83862958455214	14.6060007625376\\
0.795316479562672	4.86849774727948	14.7141387136438\\
0.738179558810875	4.85881398198626	14.8249875729433\\
0.69627257549762	4.91740274868544	14.9268280622558\\
0.662380942899363	5.03943823025399	15.0396294080152\\
0.631780792820796	5.10163079947211	15.1598813631695\\
0.60092628589698	5.06979225992226	15.268500261779\\
0.567766315368527	5.06174108965134	15.3565174803199\\
0.533172652142228	5.09528340091678	15.462184826708\\
0.500506199870013	5.04055288914948	15.5698449668655\\
0.472987384614371	4.85894631849559	15.6653296529741\\
0.451642263306802	4.6643898028362	15.7385415036843\\
0.43650263226827	4.52699017131225	15.8308555099085\\
0.429470508980436	4.36620977062589	15.9304662142666\\
0.434837644430482	4.06863608988177	16.0096368760067\\
0.456629452582208	3.71108427260165	16.0656398593929\\
0.49622352548648	3.41127035910732	16.1221081848066\\
0.553007266744214	3.13726961525039	16.1804213673278\\
0.626536920328398	2.77958620076642	16.2257546159566\\
0.716216768436757	2.37801464207133	16.2544318246943\\
0.818765545601915	2.02990701214056	16.28932677667\\
0.927387100385123	1.74267392133638	16.3319193512016\\
1.03491258200166	1.41528039813572	16.3594803205127\\
1.1381522773835	1.06716620332477	16.3576463802382\\
1.23880898449263	0.796468819836617	16.3490457654006\\
1.34114797415759	0.566967954292743	16.3649871728062\\
1.44972319253823	0.27022010089061	16.3541595922306\\
1.56899618668066	-0.0828117751868629	16.2738216400211\\
1.70318033372877	-0.426935904609024	16.2513693829266\\
1.85494447583584	-0.690682409433799	16.2747607782954\\
2.0233527868556	-0.91337346152768	16.2586079500425\\
2.20306605729741	-1.21423883753279	16.2411019971654\\
2.3860060042182	-1.58787936836233	16.2235104227179\\
2.56384354750763	-1.93911481891587	16.2009878031913\\
2.73051222152569	-2.2692517503866	16.1513307031599\\
2.88304337225743	-2.54860106949975	16.0655221949806\\
3.02193500807978	-2.73899667135655	15.9646560214928\\
3.15113171851203	-2.93690191489604	15.9005918689388\\
3.27691379129787	-3.21035191694341	15.8628553072173\\
3.4051724600659	-3.48855636773083	15.8029909824372\\
3.53855898171234	-3.66933982777255	15.7026037221151\\
3.67542173271496	-3.72832930261994	15.6008491981502\\
3.81050612304505	-3.79839735509445	15.5240376723219\\
3.93677319270208	-4.0036102102389	15.4390307909972\\
4.04674144428953	-4.24098381795801	15.3429456346258\\
4.13518914982773	-4.33547734231842	15.2468374393637\\
4.20226550495667	-4.28091870626905	15.1557805708907\\
4.25540956791421	-4.23560360581089	15.0637934737003\\
4.30766787835362	-4.27544135619952	14.9700771807837\\
4.37344456714333	-4.31067380780052	14.8862277986735\\
4.46483651874485	-4.25045739255157	14.8172108831766\\
4.58991444704909	-4.14135284995483	14.7345137034163\\
4.75189577511941	-4.05334887297656	14.6472349604821\\
4.9473883459907	-3.97274144427746	14.5489747494019\\
5.16672583669864	-3.82757016560499	14.4705249265268\\
5.39658682875517	-3.62909339533023	14.4129485810543\\
5.62499368064105	-3.47779659732205	14.36600989673\\
5.84341511139901	-3.37908754198297	14.3142995188258\\
6.04569923487048	-3.26973562346358	14.2579244074219\\
6.22624391450202	-3.12469820095132	14.2102793318868\\
6.38001649180104	-2.98761882758047	14.1652607580269\\
6.50407936372903	-2.91602103720161	14.1223148076808\\
6.59844830549324	-2.85445206390078	14.0691009152988\\
6.66531031934774	-2.64736684285431	14.0155836928084\\
6.70746125724089	-2.31636192191953	13.9939933412716\\
6.72838560370027	-2.00473819462354	14.015819590111\\
6.73308818197692	-1.74315330364494	14.071503390532\\
6.72836804866178	-1.46065629754248	14.0695690400124\\
6.72096821456778	-1.15468197782455	14.0384770616521\\
6.71492124290703	-0.870207301415848	14.006880472306\\
6.7100480233722	-0.660252570037864	13.9803383358582\\
6.70277616911393	-0.513614793756899	13.968312335921\\
6.68872535299826	-0.325621561545023	13.9603201808134\\
6.66533902752963	-0.0599259249871048	13.9646574821428\\
6.63278289028849	0.198287275693475	13.981943170202\\
6.59301928379061	0.422886661581702	14.0099349115244\\
6.54780749990517	0.652498549766251	14.0305499782223\\
6.49738853296233	0.883664572230738	14.047848380938\\
6.43994514395277	1.07209867259925	14.0724468734512\\
6.37146320948293	1.18739983605275	14.0940570364232\\
6.28530299512079	1.22869214007074	14.1165864198018\\
6.1722969137539	1.21770141191585	14.1380495379411\\
6.02292510770042	1.16775924299127	14.163951103375\\
5.83160556424348	1.0359632229568	14.1951521075797\\
5.6007913809545	0.817612563304293	14.2152809690286\\
5.34082631917052	0.565285629050263	14.218246914062\\
5.06787465470103	0.317105851495189	14.1997703369784\\
4.79989229112856	0.047667479480489	14.1575414560529\\
4.55513332542654	-0.273497304566997	14.1040102966397\\
4.35008582078634	-0.622264453379946	14.1103589656621\\
4.19742443442955	-0.87934736727149	14.1065462587383\\
4.10343253972837	-1.03885609858962	14.0918493193271\\
4.06675002987106	-1.22001322395707	14.0899174082658\\
4.07994046125644	-1.45835226973044	14.0867470246137\\
4.13281407625324	-1.70762646334847	14.0540807660423\\
4.21510890023629	-1.8960411510776	14.0090787064318\\
4.3178613722615	-1.99639539865957	13.9548588311652\\
4.43318252877029	-2.0836418011762	13.9073948808355\\
4.55452952301774	-2.2337589893484	13.8819503530831\\
4.67729058079222	-2.3600837708302	13.855586749378\\
4.79985004197588	-2.38623335268237	13.8199048637062\\
4.92316643030693	-2.36898987802939	13.7760538328068\\
5.04859654690471	-2.38310891111611	13.7327164389626\\
5.17584356398479	-2.4526726619096	13.6832451467815\\
5.30304701252971	-2.52936029591227	13.6247686695478\\
5.428695202031	-2.53990921886171	13.5678797461137\\
5.5526393707818	-2.50630889215752	13.5169543280005\\
5.6752840324539	-2.50233765061951	13.4812523604425\\
5.79558620848209	-2.53867957422176	13.4492722018031\\
5.91110858957362	-2.55631237722109	13.4047416862547\\
6.01920028393747	-2.51616422193625	13.3420119810156\\
6.11790435990252	-2.47975774152706	13.2864258933219\\
6.20553548814088	-2.48243056569533	13.2413911904573\\
6.28026566464709	-2.51267230481282	13.2011522830991\\
6.34090856348382	-2.48377052579984	13.1526181273724\\
6.38788693622117	-2.33709401953995	13.0998883297141\\
6.42329935513805	-2.11617931546278	13.0701175092787\\
6.45031710550874	-1.96194650584388	13.0665410956846\\
6.47251350550535	-1.88224655957824	13.0555381083534\\
6.49268682193887	-1.82249229302047	13.0121409718321\\
6.51129125358591	-1.74093330509884	12.9656821216103\\
6.52570783667343	-1.64820158097381	12.920613404607\\
6.53161602216893	-1.59546133754638	12.8843993406542\\
6.52565352811902	-1.61953431952545	12.854797520057\\
6.50720378595885	-1.63051282977839	12.8293247012416\\
6.47846058016594	-1.56374857475778	12.8042026111179\\
6.44361471887737	-1.46077342731705	12.791361046613\\
6.40804326508804	-1.40836316385567	12.7839356753489\\
6.37735145120398	-1.43418459796485	12.7615007450633\\
6.35591773572215	-1.50504069631095	12.7204751895917\\
6.34566157567166	-1.54516963239293	12.6753868573836\\
6.34572611535865	-1.52996627327489	12.639851801678\\
6.35327486983535	-1.53371528913301	12.623407609155\\
6.3649758768479	-1.60359079964955	12.6139108876635\\
6.378620499606	-1.69045633703808	12.5973689891426\\
6.39405958753587	-1.73813983237506	12.5658507230565\\
6.41280674568817	-1.73091432774229	12.5207564095678\\
6.43664115638531	-1.72790344346947	12.4823186488872\\
6.4664605791057	-1.80805648901231	12.4509370157295\\
6.50218861781397	-1.9480887452887	12.4200533990889\\
6.54321568820611	-2.0562105711133	12.3778202990931\\
6.58833174205699	-2.05306134845101	12.3215565892431\\
6.6351667946962	-1.94566092774757	12.2729381811101\\
6.68054807640335	-1.83622109982743	12.2500742599249\\
6.72169098494811	-1.78067047961157	12.244484981749\\
6.75713762257055	-1.7286257473445	12.2291976675756\\
6.78589509640092	-1.62962049997275	12.1983319994895\\
6.80599417001963	-1.49600706365387	12.1547830108887\\
6.8145220901942	-1.41435787804559	12.1289594629647\\
6.80951757676634	-1.45081981141602	12.1193855125177\\
6.79172937687366	-1.53722584186754	12.0954256083855\\
6.76431123551077	-1.53461401226563	12.049667684133\\
6.73102462474045	-1.3983517127911	12.0140567082083\\
6.69542991740462	-1.23679660774469	12.0204214262557\\
6.66159393425638	-1.168778207178	12.0606610631619\\
6.63495216525682	-1.19389857195293	12.1078411206857\\
6.62130869647387	-1.23278177423623	12.1121379139385\\
6.62501914491836	-1.22164534177165	12.0676956453018\\
6.64827453691289	-1.16424702662809	12.0103689594381\\
6.6920111397018	-1.11927650369711	11.96136484939\\
6.75678165879211	-1.06495713377813	11.9463688060272\\
6.84225407526887	-0.93493076710961	11.9478834895608\\
6.94611804059147	-0.714559762183938	11.9607417913634\\
7.06397626099114	-0.454138268449561	11.9752220522129\\
7.18900616554917	-0.225129349000392	11.975320939945\\
7.3118431447249	-0.130490971837646	11.9754411052061\\
7.42041688390325	-0.160111159366254	11.9707244742875\\
7.50241519244116	-0.234087665787524	11.9669728412039\\
7.54841581291302	-0.278754603220382	11.9574559415819\\
7.55378103399478	-0.316526516935186	11.9488010095697\\
7.51854785058914	-0.380885665405142	11.9425575016203\\
7.44729175620026	-0.507692696118235	11.9160553184078\\
7.3502237528424	-0.682151336874795	11.8878492133481\\
7.24333923809945	-0.895229419571243	11.8890217617554\\
7.14455995142547	-1.07960140169656	11.8630829428659\\
7.06816918598922	-1.26029983215345	11.8461124305877\\
7.02081061140215	-1.47216663922835	11.8206742902858\\
7.00239896603387	-1.71870456207006	11.8144085754749\\
7.00877714713731	-1.90898421859387	11.9564552337002\\
7.03338487072094	-1.69961082728841	11.9271681946153\\
7.06688192477738	-1.12195638890761	11.9435277927756\\
7.0972362041922	-0.472357577160993	11.9356945005847\\
7.11193882305352	0.185500607247495	11.9518965688487\\
7.10096519338601	0.879252592701274	11.990774869164\\
7.05812758678948	1.65757799392698	12.0410150030996\\
6.97998988283342	2.49167814650895	12.1104855263339\\
6.86479489396288	3.03977114859013	12.1898127575858\\
6.71259259327917	3.27028743904624	12.2655734485123\\
6.52684816358848	3.36254559661529	12.3386766861805\\
6.31468997720649	3.46440394045913	12.4099698244401\\
6.08524946396186	3.56169211596956	12.4752883824429\\
5.84689001399513	3.6749652142488	12.5607395328941\\
5.60500360337802	3.79704302887175	12.6585220394917\\
5.36150289747234	3.91910672811845	12.7592786514612\\
5.11582869565332	4.06444254220825	12.8610307708796\\
4.86679566145751	4.20092495963792	12.956075484073\\
4.61325647009271	4.3110451612186	13.0561886723034\\
4.35548290219364	4.35981040785171	13.1624582231555\\
4.09494236949582	4.35924320295917	13.2592118615479\\
3.83480228835452	4.37467673904469	13.3570693941921\\
3.57925821749726	4.42224950123714	13.452835874763\\
3.3328916265545	4.48591756756423	13.5645326224259\\
3.09968945324183	4.53145085848891	13.6905302488356\\
2.88214151771372	4.56748649368166	13.8194877351581\\
2.68171058003811	4.66193964386465	13.9329115489898\\
2.50060523240572	4.81056360018263	14.0206890563775\\
2.34304294832382	4.92424681511254	14.1244698115189\\
2.21367543333536	4.95718931677572	14.2409317475339\\
2.11530824621616	4.96454355931115	14.3636617430565\\
2.04737316186982	5.00815568908572	14.4762913859878\\
2.00720879439764	5.05768658938007	14.5914152557138\\
1.99157701902651	5.02949675508134	14.71083246095\\
1.99664013801872	4.91313215175793	14.8144712925306\\
2.01681317612425	4.79943134524313	14.9063508124226\\
2.04517748274373	4.74350135328886	14.9924576547505\\
2.07632321259085	4.68006688830228	15.1005545084585\\
2.1085815054789	4.52532364365617	15.2278734438401\\
2.1426177643136	4.32402510124642	15.3263073833817\\
2.1779620435011	4.15547332878192	15.3913787638363\\
2.21148863833191	3.95917451266494	15.4563272053411\\
2.23942767116087	3.65596270887499	15.5166557620482\\
2.25984078773431	3.26285914384406	15.5669667324201\\
2.27270647992279	2.88012072901727	15.6129622768905\\
2.27863236829472	2.55507292887892	15.6637173219662\\
2.27895194829853	2.20040820026484	15.7230943657566\\
2.27726032528399	1.73896917446977	15.7543833544769\\
2.27940159640852	1.27731062710185	15.7658932425791\\
2.29053447992862	0.917921196772202	15.7631825308883\\
2.31165540380383	0.644755519941531	15.7625854452898\\
2.33881967138838	0.369061400469838	15.7543463679808\\
2.36517554171636	0.0811052089912815	15.7437854479098\\
2.38339288929358	-0.148795592498886	15.71025764492\\
2.38676835707351	-0.328781320163442	15.6860632895576\\
2.36953655465247	-0.557550126615719	15.7288412057994\\
2.32804617245219	-0.861762767313227	15.7374270280256\\
2.26280999169206	-1.1990144178507	15.7110261351799\\
2.17946829280325	-1.53334364701506	15.6617401149846\\
2.08657909532552	-1.84832081636871	15.6036228586516\\
1.99118846727414	-2.15511337096845	15.5383821147283\\
1.89584936301734	-2.42282349536837	15.4868967701799\\
1.79916423448199	-2.60120911627277	15.4563431583115\\
1.69825583960957	-2.756283148627	15.4363674865789\\
1.59040143267829	-2.94677629832946	15.3980725556224\\
1.47287610858897	-3.18806246857444	15.3344660780722\\
1.34369937731023	-3.43854772548943	15.2490741825808\\
1.20336456740456	-3.67210510730868	15.1480492891166\\
1.05658832903351	-3.88836467340832	15.0524588848123\\
0.91179584356877	-4.09603522555027	14.959740660849\\
0.778930513046268	-4.29985392788032	14.8427067967055\\
0.667127570982662	-4.65793918821394	14.7345058710645\\
0.582716854189201	-5.28131423807957	14.6223655843539\\
0.527257986106929	-6.08108183304913	14.4574377165506\\
0.496430037777144	-6.87894511378169	14.2318776423148\\
0.480866733807541	-7.61005900403024	13.9703678218171\\
0.468470422968117	-8.30819714150246	13.7150229175318\\
0.44709284188908	-9.00869158476537	13.4874765440194\\
0.406625214595127	-9.56313729612167	13.2800683797552\\
0.340901418161266	-9.83574277470566	13.0898518981201\\
0.24945416725516	-9.85934064218111	12.8903782648511\\
0.138174682327204	-9.84136854596281	12.6971005621472\\
0.0177335655639287	-9.88170550293608	12.4866754698409\\
-0.0997337947918288	-9.920575182056	12.2584440434189\\
-0.203790690403048	-9.88238461233892	12.0344128665028\\
-0.287418566792398	-9.77621478747652	11.8024798483881\\
-0.34706948855882	-9.64155686915076	11.5751907095861\\
-0.383096669217446	-9.53272745577654	11.3678101619489\\
-0.399652725957729	-9.46945411853251	11.1579499062596\\
-0.403683568749233	-9.44128230469724	10.9463052838911\\
-0.402452580273214	-9.39717317212731	10.7168891612101\\
-0.401774213083848	-9.35243831293205	10.4860359456063\\
-0.40599262649607	-9.341961941192	10.2677172323876\\
-0.418579085510101	-9.35983738674058	10.0599530600236\\
-0.441656296443272	-9.37614060388617	9.87966137519274\\
-0.474709671009309	-9.38730909178112	9.73837275179691\\
-0.514498323419938	-9.38166826967717	9.59214002919713\\
-0.556500201215686	-9.36954392618688	9.41435356512254\\
-0.596896762779131	-9.35126589366861	9.21434065094751\\
-0.633157906805344	-9.30226644908341	8.99806613098369\\
-0.663815109705701	-9.24384126521914	8.81041902584677\\
-0.688207646895866	-9.20377695764459	8.63364714048798\\
-0.706730884905453	-9.18077760102055	8.48974083914948\\
-0.720777374133163	-9.18904116108796	8.37362572538394\\
-0.731712432222874	-9.23085028215351	8.25649947195112\\
-0.739427335376881	-9.29198644272817	8.1157669857494\\
-0.741666627676698	-9.36064985817519	7.96127988590831\\
-0.734651969280113	-9.38492586928313	7.78593556987479\\
-0.714490522002395	-9.36916269265643	7.61343795420225\\
-0.678487134889761	-9.34683245060154	7.46387567435591\\
-0.625985067266968	-9.31575026579642	7.31709444440749\\
-0.558707665781096	-9.23808662396878	7.16013494425206\\
-0.480726611237256	-9.13416723167093	6.98774162735554\\
-0.397932100249557	-9.06332166311096	6.81976934103457\\
-0.31683106285551	-9.05354923616082	6.66356263060293\\
-0.242986291218068	-9.06790802050722	6.51436211116189\\
-0.17975549399849	-9.03532452944052	6.34685810495466\\
-0.127858021406392	-8.95393447044141	6.15899992631191\\
-0.0856373274954824	-8.88145777438808	5.94044576687016\\
-0.0501493420106287	-8.84162532108652	5.72138184689627\\
-0.0181620372777401	-8.84477108414728	5.53794337663508\\
0.0129374225670032	-8.90543847513937	5.40133457660723\\
0.0447522203623068	-8.97668842288946	5.30136361169428\\
0.0776182794796272	-9.01257201578781	5.17855597246963\\
0.11050800172036	-8.97694011991463	5.02109727807847\\
0.141341518488154	-8.91636676731047	4.83679477909494\\
0.167771046447118	-8.88522590389519	4.65464882645955\\
0.188012761817319	-8.8828156124577	4.48096951923234\\
0.201179281961691	-8.84070802722788	4.32617690562545\\
0.207107957471161	-8.74812397441944	4.17124450778502\\
0.205963322861501	-8.63998420366998	4.01198179428581\\
0.197911281247609	-8.54269278698439	3.8349161850606\\
0.182747035336054	-8.45311652949343	3.65477160671327\\
0.159710959035708	-8.35454405224529	3.48569010142506\\
0.127841000343517	-8.21141552144926	3.33078818318912\\
0.0868181543571786	-8.00805613075933	3.19889212732899\\
0.0375507647802663	-7.87773283138343	3.12379310158261\\
-0.0179539626412573	-8.05881515490492	3.01469974972141\\
-0.0769713541442474	-8.49830691001062	2.64863116595359\\
-0.136033920255753	-8.93730511067014	2.05653439718722\\
-0.190984939385139	-9.28719013960849	1.60769831051009\\
-0.237512013300185	-9.64986306892413	1.40401822509104\\
-0.272575147431056	-10.087772293923	1.25431175073883\\
-0.295610442487248	-10.4892274221527	1.19851425283531\\
-0.308577442386725	-10.582176544983	1.1753544950634\\
-0.314772889842313	-10.407111586827	1.06949765412316\\
};
\end{axis}
\end{tikzpicture}%

==> Graphics/test.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0.275,
xmax=1.705,
xlabel style={font=\color{white!15!black}},
xlabel={computation time (ms)},
ymin=0,
ymax=0.12,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
0.34	0.0296762589928058\\
0.36	0.0896282973621103\\
0.38	0.0639988009592326\\
0.4	0.116606714628297\\
0.42	0.0629496402877698\\
0.44	0.0484112709832134\\
0.46	0.0323741007194245\\
0.48	0.0275779376498801\\
0.5	0.0239808153477218\\
0.52	0.0221822541966427\\
0.54	0.0334232613908873\\
0.56	0.106864508393285\\
0.58	0.115257793764988\\
0.6	0.0648980815347722\\
0.62	0.0404676258992806\\
0.64	0.0248800959232614\\
0.66	0.0149880095923261\\
0.68	0.013189448441247\\
0.7	0.00839328537170264\\
0.72	0.00434652278177458\\
0.74	0.0046462829736211\\
0.76	0.00689448441247002\\
0.78	0.00524580335731415\\
0.8	0.00374700239808153\\
0.82	0.00359712230215827\\
0.84	0.00494604316546763\\
0.86	0.0038968824940048\\
0.88	0.00314748201438849\\
0.9	0.00314748201438849\\
0.92	0.00254796163069544\\
0.94	0.00224820143884892\\
0.96	0.0019484412470024\\
0.98	0.00179856115107914\\
1	0.00104916067146283\\
1.02	0.00179856115107914\\
1.04	0.00119904076738609\\
1.06	0.000899280575539568\\
1.08	0.000599520383693046\\
1.1	0.000149880095923261\\
1.12	0\\
1.14	0\\
1.16	0.000749400479616307\\
1.18	0.000149880095923261\\
1.2	0\\
1.22	0.000149880095923261\\
1.24	0.000449640287769784\\
1.26	0.000149880095923261\\
1.28	0\\
1.3	0.000149880095923261\\
1.32	0.000149880095923261\\
1.34	0\\
1.36	0\\
1.38	0\\
1.4	0.000299760191846523\\
1.42	0\\
1.44	0\\
1.46	0\\
1.48	0\\
1.5	0\\
1.52	0\\
1.54	0\\
1.56	0\\
1.58	0\\
1.6	0\\
1.62	0.000149880095923261\\
1.64	0.000149880095923261\\
};
\addlegendentry{controllertiming}

\end{axis}
\end{tikzpicture}%

==> Graphics/timingBoxPlot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.737\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0.5,
xmax=4.5,
xtick={1,2,3,4},
xticklabels={{Lidar processing},{Image processing},{Localization},{MPC}},
x tick label style={yshift={-mod(\ticknum,2)*1em}},
ymin=-1,
ymax=50,
ylabel style={font=\color{white!15!black}},
ylabel={computation time (ms)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	5.463\\
1	10.093\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	14.16275\\
2	22.917\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	3.32825\\
3	6.475\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	0.67071\\
4	0.970118\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.504\\
1	2.188\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	0.018\\
2	8.31025\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	0.217\\
3	1.22575\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	0.395044\\
4	0.47036\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	10.093\\
1.125	10.093\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	22.917\\
2.125	22.917\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	6.475\\
3.125	6.475\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	0.970118\\
4.125	0.970118\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	0.504\\
1.125	0.504\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	0.018\\
2.125	0.018\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	0.217\\
3.125	0.217\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	0.395044\\
4.125	0.395044\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.75	2.188\\
0.75	5.463\\
1.25	5.463\\
1.25	2.188\\
0.75	2.188\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.75	8.31025\\
1.75	14.16275\\
2.25	14.16275\\
2.25	8.31025\\
1.75	8.31025\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.75	1.22575\\
2.75	3.32825\\
3.25	3.32825\\
3.25	1.22575\\
2.75	1.22575\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	0.47036\\
3.75	0.67071\\
4.25	0.67071\\
4.25	0.47036\\
3.75	0.47036\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.75	3.183\\
1.25	3.183\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.75	10.344\\
2.25	10.344\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.75	1.859\\
3.25	1.859\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.75	0.59176\\
4.25	0.59176\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	10.478\\
1	10.5\\
1	10.5\\
1	10.534\\
1	10.536\\
1	10.639\\
1	10.761\\
1	10.774\\
1	10.817\\
1	10.875\\
1	10.883\\
1	10.921\\
1	10.948\\
1	10.987\\
1	11.077\\
1	11.095\\
1	11.109\\
1	11.16\\
1	11.21\\
1	11.237\\
1	11.27\\
1	11.271\\
1	11.316\\
1	11.321\\
1	11.334\\
1	11.349\\
1	11.361\\
1	11.363\\
1	11.392\\
1	11.425\\
1	11.438\\
1	11.44\\
1	11.443\\
1	11.452\\
1	11.453\\
1	11.502\\
1	11.509\\
1	11.527\\
1	11.542\\
1	11.558\\
1	11.563\\
1	11.567\\
1	11.572\\
1	11.573\\
1	11.583\\
1	11.591\\
1	11.598\\
1	11.618\\
1	11.62\\
1	11.633\\
1	11.637\\
1	11.653\\
1	11.659\\
1	11.664\\
1	11.686\\
1	11.687\\
1	11.69\\
1	11.694\\
1	11.694\\
1	11.711\\
1	11.715\\
1	11.721\\
1	11.725\\
1	11.729\\
1	11.731\\
1	11.743\\
1	11.751\\
1	11.756\\
1	11.767\\
1	11.773\\
1	11.774\\
1	11.79\\
1	11.793\\
1	11.793\\
1	11.797\\
1	11.815\\
1	11.817\\
1	11.82\\
1	11.829\\
1	11.837\\
1	11.838\\
1	11.84\\
1	11.842\\
1	11.844\\
1	11.847\\
1	11.85\\
1	11.853\\
1	11.856\\
1	11.857\\
1	11.893\\
1	11.897\\
1	11.917\\
1	11.924\\
1	11.927\\
1	11.957\\
1	11.967\\
1	12.01\\
1	12.011\\
1	12.022\\
1	12.049\\
1	12.068\\
1	12.078\\
1	12.079\\
1	12.08\\
1	12.133\\
1	12.141\\
1	12.145\\
1	12.167\\
1	12.178\\
1	12.182\\
1	12.23\\
1	12.236\\
1	12.256\\
1	12.281\\
1	12.283\\
1	12.352\\
1	12.39\\
1	12.467\\
1	12.469\\
1	12.474\\
1	12.475\\
1	12.491\\
1	12.541\\
1	12.568\\
1	12.585\\
1	12.59\\
1	12.595\\
1	12.619\\
1	12.62\\
1	12.757\\
1	12.965\\
1	12.989\\
1	13.004\\
1	13.167\\
1	13.245\\
1	13.317\\
1	13.355\\
1	13.439\\
1	13.455\\
1	13.498\\
1	13.537\\
1	13.599\\
1	13.608\\
1	13.631\\
1	13.665\\
1	13.694\\
1	13.736\\
1	13.75\\
1	13.758\\
1	13.78\\
1	13.782\\
1	13.802\\
1	13.809\\
1	13.825\\
1	13.837\\
1	13.88\\
1	13.882\\
1	13.885\\
1	13.893\\
1	13.915\\
1	13.918\\
1	13.968\\
1	13.969\\
1	13.981\\
1	13.985\\
1	14.012\\
1	14.046\\
1	14.064\\
1	14.064\\
1	14.085\\
1	14.122\\
1	14.164\\
1	14.177\\
1	14.187\\
1	14.19\\
1	14.214\\
1	14.238\\
1	14.257\\
1	14.266\\
1	14.277\\
1	14.283\\
1	14.331\\
1	14.35\\
1	14.371\\
1	14.381\\
1	14.392\\
1	14.45\\
1	14.509\\
1	14.611\\
1	14.834\\
1	14.845\\
1	14.872\\
1	15.565\\
1	15.739\\
1	15.864\\
1	15.904\\
1	16.87\\
1	17.416\\
1	17.677\\
1	17.779\\
1	20.13\\
1	20.201\\
1	20.602\\
1	22.262\\
1	22.584\\
1	22.845\\
1	23.381\\
1	27.065\\
1	27.556\\
1	28.111\\
1	28.703\\
1	29.029\\
1	30.463\\
1	32.188\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
2	23\\
2	23.088\\
2	23.128\\
2	23.16\\
2	23.167\\
2	23.444\\
2	23.478\\
2	23.495\\
2	23.558\\
2	23.568\\
2	23.597\\
2	23.633\\
2	23.881\\
2	23.883\\
2	23.947\\
2	23.958\\
2	24.033\\
2	24.079\\
2	24.111\\
2	24.153\\
2	24.198\\
2	24.259\\
2	24.298\\
2	24.379\\
2	24.406\\
2	24.414\\
2	24.489\\
2	24.678\\
2	24.753\\
2	24.864\\
2	24.985\\
2	25.056\\
2	25.21\\
2	25.451\\
2	25.498\\
2	25.503\\
2	25.516\\
2	25.704\\
2	25.748\\
2	25.79\\
2	25.796\\
2	25.971\\
2	25.972\\
2	26.082\\
2	26.097\\
2	26.126\\
2	26.13\\
2	26.142\\
2	26.153\\
2	26.158\\
2	26.175\\
2	26.215\\
2	26.237\\
2	26.273\\
2	26.301\\
2	26.347\\
2	26.37\\
2	26.426\\
2	26.502\\
2	26.533\\
2	26.545\\
2	26.56\\
2	26.563\\
2	26.57\\
2	26.588\\
2	26.626\\
2	26.626\\
2	26.683\\
2	26.861\\
2	26.918\\
2	26.948\\
2	26.952\\
2	26.976\\
2	27.224\\
2	27.334\\
2	27.448\\
2	27.457\\
2	27.471\\
2	27.56\\
2	27.653\\
2	27.711\\
2	27.754\\
2	27.832\\
2	27.854\\
2	27.863\\
2	27.959\\
2	27.982\\
2	28.125\\
2	28.183\\
2	28.213\\
2	28.302\\
2	28.316\\
2	28.339\\
2	28.37\\
2	28.375\\
2	28.417\\
2	28.45\\
2	28.518\\
2	28.594\\
2	28.739\\
2	28.808\\
2	28.828\\
2	28.892\\
2	28.929\\
2	29.025\\
2	29.073\\
2	29.192\\
2	29.217\\
2	29.244\\
2	29.285\\
2	29.307\\
2	29.362\\
2	29.383\\
2	29.457\\
2	29.537\\
2	29.63\\
2	29.645\\
2	29.678\\
2	29.697\\
2	29.725\\
2	29.741\\
2	29.801\\
2	29.921\\
2	29.974\\
2	30.122\\
2	30.203\\
2	30.207\\
2	30.208\\
2	30.347\\
2	30.361\\
2	30.561\\
2	30.589\\
2	30.673\\
2	30.693\\
2	30.723\\
2	30.795\\
2	30.853\\
2	30.903\\
2	30.948\\
2	30.987\\
2	31.018\\
2	31.041\\
2	31.121\\
2	31.167\\
2	31.267\\
2	31.476\\
2	31.499\\
2	31.5\\
2	31.604\\
2	31.699\\
2	31.736\\
2	31.846\\
2	31.91\\
2	32.136\\
2	32.165\\
2	32.19\\
2	32.406\\
2	32.412\\
2	32.42\\
2	32.561\\
2	32.574\\
2	32.671\\
2	32.854\\
2	32.858\\
2	33.058\\
2	33.523\\
2	33.616\\
2	33.745\\
2	33.784\\
2	33.819\\
2	33.891\\
2	33.951\\
2	34.017\\
2	34.181\\
2	34.378\\
2	34.591\\
2	34.726\\
2	34.761\\
2	34.767\\
2	34.848\\
2	34.89\\
2	35.061\\
2	35.073\\
2	35.318\\
2	35.399\\
2	35.475\\
2	35.577\\
2	35.815\\
2	35.859\\
2	36.728\\
2	37.245\\
2	37.286\\
2	37.441\\
2	37.866\\
2	38.046\\
2	38.138\\
2	38.263\\
2	38.77\\
2	39.138\\
2	39.873\\
2	40.145\\
2	41.383\\
2	41.542\\
2	41.6\\
2	41.848\\
2	42.464\\
2	43.501\\
2	175.632\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
3	6.486\\
3	6.492\\
3	6.501\\
3	6.502\\
3	6.507\\
3	6.509\\
3	6.517\\
3	6.529\\
3	6.537\\
3	6.556\\
3	6.559\\
3	6.561\\
3	6.564\\
3	6.564\\
3	6.564\\
3	6.574\\
3	6.578\\
3	6.582\\
3	6.585\\
3	6.602\\
3	6.606\\
3	6.606\\
3	6.612\\
3	6.613\\
3	6.621\\
3	6.623\\
3	6.625\\
3	6.627\\
3	6.648\\
3	6.65\\
3	6.654\\
3	6.657\\
3	6.657\\
3	6.658\\
3	6.672\\
3	6.672\\
3	6.675\\
3	6.677\\
3	6.679\\
3	6.68\\
3	6.684\\
3	6.685\\
3	6.692\\
3	6.698\\
3	6.699\\
3	6.7\\
3	6.712\\
3	6.714\\
3	6.716\\
3	6.718\\
3	6.72\\
3	6.722\\
3	6.726\\
3	6.739\\
3	6.742\\
3	6.742\\
3	6.749\\
3	6.75\\
3	6.75\\
3	6.755\\
3	6.76\\
3	6.761\\
3	6.761\\
3	6.766\\
3	6.783\\
3	6.785\\
3	6.79\\
3	6.79\\
3	6.795\\
3	6.799\\
3	6.818\\
3	6.824\\
3	6.832\\
3	6.838\\
3	6.845\\
3	6.857\\
3	6.867\\
3	6.869\\
3	6.874\\
3	6.889\\
3	6.896\\
3	6.909\\
3	6.911\\
3	6.911\\
3	6.929\\
3	6.93\\
3	6.938\\
3	6.975\\
3	7.013\\
3	7.015\\
3	7.023\\
3	7.032\\
3	7.057\\
3	7.067\\
3	7.084\\
3	7.123\\
3	7.126\\
3	7.136\\
3	7.416\\
3	8.031\\
3	8.088\\
3	8.318\\
3	9.196\\
3	11.632\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
4	0.973441\\
4	0.975645\\
4	0.979053\\
4	0.979581\\
4	0.982406\\
4	0.982479\\
4	0.983066\\
4	0.984847\\
4	0.985007\\
4	0.985877\\
4	0.986395\\
4	0.988074\\
4	0.989708\\
4	0.990685\\
4	0.992008\\
4	0.9923\\
4	0.992485\\
4	0.993788\\
4	0.994097\\
4	0.997522\\
4	0.998332\\
4	0.998363\\
4	0.998898\\
4	0.999383\\
4	0.999413\\
4	0.99992\\
4	1.00049\\
4	1.00102\\
4	1.00391\\
4	1.00749\\
4	1.00765\\
4	1.01251\\
4	1.01428\\
4	1.0143\\
4	1.01471\\
4	1.01862\\
4	1.0241\\
4	1.02421\\
4	1.02495\\
4	1.02598\\
4	1.02901\\
4	1.03263\\
4	1.03312\\
4	1.03332\\
4	1.03395\\
4	1.03437\\
4	1.03702\\
4	1.03841\\
4	1.04136\\
4	1.04162\\
4	1.04276\\
4	1.04489\\
4	1.04536\\
4	1.04819\\
4	1.05016\\
4	1.05091\\
4	1.05773\\
4	1.05787\\
4	1.0603\\
4	1.06143\\
4	1.06871\\
4	1.06947\\
4	1.07044\\
4	1.07249\\
4	1.0736\\
4	1.07391\\
4	1.07473\\
4	1.07625\\
4	1.084\\
4	1.08441\\
4	1.0852\\
4	1.08991\\
4	1.09697\\
4	1.09839\\
4	1.09855\\
4	1.10068\\
4	1.10189\\
4	1.10223\\
4	1.1112\\
4	1.12779\\
4	1.12922\\
4	1.13292\\
4	1.13691\\
4	1.13835\\
4	1.14292\\
4	1.15511\\
4	1.15839\\
4	1.19009\\
4	1.24438\\
4	1.28413\\
4	1.30786\\
4	1.38055\\
4	1.41895\\
4	1.44355\\
4	1.63627\\
};
\end{axis}
\end{tikzpicture}%

==> Graphics/trackdrive.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.672\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
point meta min=6,
point meta max=21.2950106147209,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
xmin=-15,
xmax=15,
xlabel style={font=\color{white!15!black}},
xlabel={$a_y \ (\si{\meter\per\second\squared})$},
ymin=-10.1561888162256,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={$a_x \ (\si{\meter\per\second\squared})$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
colorbar,
colorbar style={ylabel style={font=\color{white!15!black}}, ylabel={velocity (m/s)}}
]
\addplot[scatter, only marks, mark=*, mark size=1.1180pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}] table[row sep=crcr, meta=color]{%
x	y	color\\
-0.000588089352300785	0.174088775565457	0.584764237287269\\
-0.00676449481948726	0.772721873013744	0.73731164361827\\
-0.0268798943530534	1.71251531369602	0.89597413095107\\
-0.0669274985631162	2.71859445698006	1.05189097804534\\
-0.123508730219394	3.71284739770914	1.21260887523784\\
-0.186264062945279	4.69570918127183	1.37401749285732\\
-0.246410658030501	5.67486934457195	1.53379123662576\\
-0.300930847247206	6.59941061519446	1.68989067462235\\
-0.349154572702074	7.19976235071809	1.84905909901711\\
-0.386453207778616	7.39879528295489	2.01092660494647\\
-0.404241521634313	7.38959010302529	2.1722124192026\\
-0.400251252461361	7.38029125447509	2.33562624048132\\
-0.383298196053838	7.36794116280799	2.49564783221112\\
-0.366459210661293	7.35214346645105	2.65489419252294\\
-0.357027416222569	7.3372328396346	2.81119298550753\\
-0.355603236844923	7.33120269297686	2.96784325033967\\
-0.359924789295524	7.33217304180051	3.13321295279332\\
-0.368973095256308	7.32924594026633	3.29591646066437\\
-0.381735080210533	7.31495029757971	3.46021158856472\\
-0.39470689609479	7.29143538506758	3.6255641994888\\
-0.403803613470611	7.27450152405473	3.78365617989408\\
-0.407913796127077	7.27207067874852	3.93844010761265\\
-0.406047689912615	7.28403047288894	4.09738301101198\\
-0.397357898831766	7.29371747666135	4.25428374299854\\
-0.387238211073343	7.30217020142627	4.40768088070044\\
-0.383022220050156	7.30231845348233	4.55885406957886\\
-0.379547711033003	7.28928329272939	4.71332599289897\\
-0.364922341877808	7.26580687255008	4.86829421011597\\
-0.342185479242673	7.24444020671501	5.03635250432573\\
-0.331207421113594	7.23585777134962	5.2031209451463\\
-0.343026050544723	7.23892362519861	5.36072404350796\\
-0.364005331219019	7.24149691926537	5.5103971685149\\
-0.370392501947583	7.23081524853147	5.65551309147822\\
-0.356168099889059	7.21924752762577	5.8066032363505\\
-0.342034418676403	7.21902740672938	5.97204902965517\\
-0.352494167162443	7.23223494896101	6.15040299219338\\
-0.387155344856895	7.25363201608273	6.32980909618907\\
-0.423996169084266	7.27754252215034	6.48870960027754\\
-0.449190780291196	7.28332257479592	6.6361036117863\\
-0.467300724612434	7.26610723622494	6.78574901363628\\
-0.480881160184742	7.24445226276237	6.95271320038631\\
-0.483237966751086	7.24143246790089	7.11798586820149\\
-0.468258840328999	7.26341270618836	7.26840568855108\\
-0.428363918804957	7.2934615106832	7.4178124812267\\
-0.355674427864769	7.30521538298254	7.57840844727099\\
-0.265244685626383	7.29967727847819	7.75618342394661\\
-0.195206486176803	7.31673521774086	7.92678313154895\\
-0.16805362285101	7.36215042573816	8.08517110230235\\
-0.17091599876764	7.39024657013179	8.24571685947447\\
-0.175110051606894	7.38572653960714	8.41188374246812\\
-0.163158350614523	7.36640026572316	8.58078764344614\\
-0.139179828038966	7.35781743379911	8.74402275230958\\
-0.115595071876671	7.3627423550972	8.90966841032564\\
-0.0879316186139564	7.37309789239884	9.08216079981129\\
-0.0445565607214785	7.37152308365802	9.2312984246176\\
-0.000301975007484353	7.35853773300134	9.37406380011693\\
0.0162749088984979	7.3507072005986	9.54175263462477\\
0.00191282907407528	7.33187411664169	9.74280423162878\\
-0.0314293915294943	7.28884881502447	9.98855721595579\\
-0.0825743539970077	7.23095536999346	10.2366212276464\\
-0.140718274644278	7.18099560571206	10.4881121969489\\
-0.167298682115459	7.13601620704153	10.7015909947415\\
-0.134195250108506	7.11016858011906	10.8874431062817\\
-0.0571659343644475	7.11247018758552	11.0530280185017\\
0.0265053660971391	7.13043128699912	11.2659288428098\\
0.0926658778801052	7.14516601783837	11.5486904231805\\
0.134743403843479	7.16780720257436	11.8569424224789\\
0.156068285860089	7.22219591800452	12.11645234875\\
0.155454823695911	7.30427822888215	12.3071454643778\\
0.11023757684346	7.40203101400837	12.4326832277476\\
-0.00657795780321759	7.50517719265851	12.5275895819271\\
-0.18445916837779	7.62088465420871	12.6093400001104\\
-0.370959919059049	7.74872749021746	12.7031208795993\\
-0.520882263819509	7.88950186268782	12.8041262958219\\
-0.630666373102389	8.00255602758067	12.912525773103\\
-0.730296930177868	8.05656267023391	13.0765005249709\\
-0.843930891905225	8.06105879548529	13.1718720365491\\
-0.950450888868885	8.04865927408395	13.23422069973\\
-0.997306120767323	8.01991279472506	13.3628582411198\\
-0.955549311986137	7.99269949248544	13.5123272005901\\
-0.85038269564304	7.98437468530481	13.6437186555265\\
-0.729414715761354	7.99521727143618	13.7667945912088\\
-0.612436295403363	8.00806926990663	13.8903746776658\\
-0.479301915209155	8.02079474508245	14.0431727035879\\
-0.310261597417562	8.03701068253781	14.2060714580626\\
-0.128154493527569	8.05079163615095	14.3755754052552\\
0.00483104095811577	8.05084546971234	14.5441494497883\\
0.0382089531679014	8.03926824244623	14.7069278757421\\
-0.0121718936919254	8.01838169753169	14.867019223686\\
-0.076744079432467	7.99441020962659	15.010770614089\\
-0.118780063097313	7.95817142554434	15.1654021716383\\
-0.16384336537358	7.89882649764185	15.343156404238\\
-0.222422098299415	7.83749833921846	15.5087715702707\\
-0.254658593121404	7.80297697182103	15.6635224311999\\
-0.234750685732948	7.77846572983686	15.8065972840944\\
-0.187529905903923	7.68469568030638	15.9694781241692\\
-0.144816542132483	7.50795481730282	16.1360489167305\\
-0.10539739987256	7.31580272629461	16.2764932365559\\
-0.0545471352277367	7.15244384408354	16.4035801859265\\
-0.00197759817259154	6.98258237328393	16.522923887969\\
0.0186216394065812	6.74076280904739	16.6489112664237\\
-0.00440541729649575	6.43722518816774	16.7664872895148\\
-0.0403110994762094	6.13804191074344	16.8717952176479\\
-0.0582634790741874	5.85751942599865	16.9574725630729\\
-0.0692582913762433	5.52866633571215	17.0495139491194\\
-0.100730243622338	5.10477045827972	17.1297504522141\\
-0.142076819186674	4.64037795750033	17.2015165930182\\
-0.151909789765124	4.20425187969227	17.261931203517\\
-0.116646577648356	3.79251902244309	17.313645096773\\
-0.068144459610294	3.37826537666377	17.3692090448507\\
-0.0291044284396213	2.9547789203159	17.4201322204076\\
0.0246224200213868	2.55600770643249	17.4678238700325\\
0.123475928734772	2.18118521329684	17.5016746396598\\
0.241510126674209	1.79707269301763	17.5277734170238\\
0.319301332733546	1.4007999057098	17.5312356932382\\
0.349965748594393	1.02258125624937	17.5261734918839\\
0.394188150471109	0.674950157107362	17.499594312081\\
0.486801286766291	0.341866306580166	17.4480417961585\\
0.58028859877989	0.0244777511938871	17.4093709892139\\
0.61819689875508	-0.278618169087765	17.4268963574771\\
0.615920218335619	-0.542803512563485	17.4251640667603\\
0.625511888215204	-0.79055808881127	17.4220105130894\\
0.656715349808262	-1.05608095250795	17.4045299987065\\
0.684012797736446	-1.35442725675725	17.3808804357998\\
0.698748269987979	-1.65522183367526	17.3426491138851\\
0.714313225819839	-1.96526683659597	17.3046588221346\\
0.728919905527471	-2.27232110349747	17.2624214963015\\
0.73109432255004	-2.54988708595768	17.1974197130976\\
0.736256639853288	-2.81459565635852	17.1544023892961\\
0.77681786635611	-3.09897197696651	17.0897527761574\\
0.847132821051902	-3.39963146589504	17.0101157721914\\
0.901454344699499	-3.67622537938206	16.9012214102164\\
0.927033347598073	-3.93161841000647	16.8168141370245\\
0.96299645274233	-4.17619053005517	16.7330675932413\\
1.02866390508457	-4.44151932366256	16.641406473869\\
1.08458224041305	-4.72075116966354	16.542869341479\\
1.10254529267203	-4.98673679052264	16.4264899307025\\
1.1147540808083	-5.24049287388703	16.3186383883003\\
1.1572677570849	-5.53304145586689	16.207316757404\\
1.20779881571361	-5.85549619925595	16.0793586903618\\
1.2338649751939	-6.12493467728095	15.9190524755389\\
1.25960117908641	-6.30102400966979	15.7452583054408\\
1.33437144289589	-6.4503637219484	15.6161049819561\\
1.45467238502352	-6.64644701092276	15.523391128069\\
1.56972644928279	-6.87234995619998	15.3957194183995\\
1.6636312006789	-7.0504710481355	15.2298048152165\\
1.78324935235613	-7.16196777058967	15.0545674012842\\
1.96619053065421	-7.27246865579101	14.8780183391627\\
2.18084331226649	-7.43388990440552	14.7018046937251\\
2.36952064560637	-7.61487933288672	14.5329617828126\\
2.5251250285913	-7.74717389227871	14.3946720256117\\
2.69120827751213	-7.8106216744288	14.2818327602172\\
2.89639777100564	-7.84643882222294	14.1823980788927\\
3.12589183172391	-7.88356525694224	14.0552280759932\\
3.34943684255219	-7.89891020936354	13.8748711271547\\
3.55383827667154	-7.90829329009331	13.6987081435838\\
3.74674724346607	-7.94883863884315	13.5198258513605\\
3.93934384006549	-8.01588956857706	13.3582744926343\\
4.12855079814212	-8.05513701897826	13.1834970106767\\
4.29450263261678	-8.05298256236361	13.0217763767386\\
4.42401811575421	-8.01474839234189	12.8256088233048\\
4.52917290324084	-7.96689984899893	12.6251067781503\\
4.63843554569732	-7.92679119256679	12.4386685410881\\
4.76654690786468	-7.88258811928265	12.2887007963377\\
4.90302548779801	-7.80017807877484	12.1496249832451\\
5.04018498206271	-7.69877797909077	12.0294239426961\\
5.19472893981286	-7.58531324538643	11.8977202884595\\
5.38162245692699	-7.44170303038555	11.7495742304449\\
5.57997878003355	-7.28479548200143	11.6290325541418\\
5.75327732504327	-7.15246283917919	11.5450220007768\\
5.90072559384006	-6.99793656662774	11.4401521273905\\
6.0619244006025	-6.80049058926069	11.3321881640403\\
6.26942976024659	-6.57917614341418	11.2205488271652\\
6.51289820555427	-6.35261468831324	11.0962129778739\\
6.74807725446115	-6.12650975600626	10.9712812879511\\
6.92963019001082	-5.93352963437494	10.8750802055378\\
7.0457420673105	-5.75106543814475	10.7901810307594\\
7.12689076516979	-5.55775580224454	10.7087212965962\\
7.21279910467781	-5.36089191665517	10.6261884809896\\
7.31753848188082	-5.18676023927354	10.5571158442445\\
7.43033716083744	-5.00835057638029	10.472484416363\\
7.53840950419262	-4.81567470227069	10.383297557471\\
7.63932988590456	-4.62351802335706	10.3079419158639\\
7.74162398027018	-4.42733186615974	10.2417979426417\\
7.85454605759511	-4.23181633632792	10.1811401030604\\
7.97620106091364	-4.05493771111576	10.1263118256877\\
8.10282984750746	-3.88506154441767	10.0776362673455\\
8.23216239721878	-3.71800536860641	10.0238316182471\\
8.34213546251863	-3.55356316208508	9.95362995001178\\
8.39484289426204	-3.40559894202363	9.89970582079312\\
8.38957306003245	-3.25102448551988	9.86227623248463\\
8.37959608925316	-3.09314449250081	9.82491234675472\\
8.40458542464278	-2.9347916405374	9.7832419837204\\
8.43701497357194	-2.78327081409034	9.74338504645369\\
8.42072856716365	-2.63051152321411	9.70788609359679\\
8.34965299034312	-2.4777573606159	9.68258835457494\\
8.28326156459173	-2.33844426663322	9.67283146391955\\
8.28148019353256	-2.20728699947251	9.66422309587858\\
8.34083690333598	-2.07591132790745	9.65093619157735\\
8.41632677309778	-1.94356190620811	9.63959741903179\\
8.49098231628104	-1.81459328822193	9.63382165516813\\
8.57046292968216	-1.68646685667009	9.6283373060985\\
8.63343213851256	-1.56095339888523	9.60642758532958\\
8.64353231280053	-1.44144790933807	9.57026072847628\\
8.61426153847024	-1.34035570040707	9.54573404683386\\
8.59474794744718	-1.27729642131757	9.53864804302338\\
8.59545466901809	-1.23249929995418	9.5174033654742\\
8.58193211197422	-1.18494713829981	9.49941720672361\\
8.55252572248557	-1.14238431417611	9.49130814475531\\
8.56013728199481	-1.12297658483157	9.48567848371226\\
8.63221576812234	-1.11715715133966	9.47304099556933\\
8.73115764173774	-1.11288864235467	9.46514767613159\\
8.81581803381808	-1.09819503574307	9.46447703520624\\
8.88522505078993	-1.08402525840508	9.45811858216562\\
8.93435000079463	-1.0707712088569	9.44032860244504\\
8.93159152890492	-1.0448738390508	9.42423289041272\\
8.85905126406094	-1.01803702180742	9.42138825898559\\
8.74874239737243	-1.00630428145097	9.41976055932343\\
8.64898105619586	-1.0045453426023	9.413680453065\\
8.5793049978787	-0.995096404832639	9.40907044652476\\
8.55027095411024	-0.9928144935118	9.41321675076267\\
8.59929856457563	-1.00975794516917	9.4063716720573\\
8.74174851509459	-1.03540299978566	9.39368637063542\\
8.90426919665591	-1.0235874837435	9.37823246409811\\
8.98158261051029	-0.968482903451487	9.37668800661332\\
8.9552128583729	-0.914319323394326	9.37993083065523\\
8.89277840691684	-0.90105459184614	9.3816935907869\\
8.83140529875316	-0.900292893831134	9.37712659509075\\
8.73413675047583	-0.871647606838049	9.36855046737495\\
8.58235089496036	-0.829181956646415	9.3626155024171\\
8.44952549968793	-0.819861534628798	9.36332391443983\\
8.42692347777359	-0.843107606816637	9.36445506250455\\
8.5158832114755	-0.840978751538228	9.36511261452424\\
8.63948193142748	-0.779091480206571	9.37228287724209\\
8.73039075630497	-0.690219828173532	9.38336450737351\\
8.7670454603093	-0.6117317456264	9.39803146578563\\
8.74969952163221	-0.541769741152848	9.40074705133424\\
8.68090664551784	-0.471859863950842	9.40751553386115\\
8.58047014546801	-0.410201321561701	9.4158242994411\\
8.47957404442196	-0.37040278629051	9.42407168404893\\
8.39302260216359	-0.342004040144663	9.42703767000428\\
8.31135812149432	-0.301202404219832	9.44113672707145\\
8.21943808564756	-0.234148444776199	9.45708819439764\\
8.11439674824703	-0.154553522114958	9.47142334755455\\
8.00475970884763	-0.0819518549166812	9.48849203587253\\
7.8942846036062	-0.0202546793821749	9.50560357018649\\
7.78235275303097	0.0447627953153878	9.52463554794853\\
7.70048252080458	0.0990736038189426	9.54966534525788\\
7.69151801828616	0.140330630224069	9.57428271823808\\
7.73529876030417	0.187178168643913	9.59828505910571\\
7.75351436015363	0.262130274629234	9.6302809440741\\
7.68994332400116	0.368379379495032	9.66746579629723\\
7.53803747807501	0.45109376565828	9.7068898403835\\
7.3321436758925	0.467369214752904	9.72546205382054\\
7.13101871721836	0.449710589173694	9.73658996085416\\
6.98498888479831	0.463810178131795	9.74321519292141\\
6.92585423036141	0.512585486465074	9.76409273202995\\
6.98118518059295	0.576625054284201	9.78814292474702\\
7.13319291439961	0.638937225040827	9.82979783203694\\
7.30270795887691	0.715930130395697	9.87965229023533\\
7.40398463042819	0.857529848843863	9.93897462289765\\
7.37993544503838	1.01538971854779	10.0085673371223\\
7.20409371096721	1.07485866467743	10.0561735936276\\
6.91151520997311	1.03127008595261	10.0594039411866\\
6.60219327649929	0.962794189393092	10.0523814564768\\
6.37969734396443	0.924155705530682	10.0506223571462\\
6.29679360562504	0.946495706855063	10.087695413657\\
6.35130859793265	1.0156501020985	10.1684258507345\\
6.50752808631495	1.13201321103421	10.2323902626932\\
6.71923291691123	1.32102261286317	10.2862575918237\\
6.93211496444014	1.52313713410089	10.3485623607445\\
7.0772403515375	1.65993403884115	10.3948362517253\\
7.10540630166048	1.7227537675337	10.4302963586648\\
7.03772732199341	1.7476787349557	10.4552040557682\\
6.95175730640351	1.74922325295202	10.4839480203567\\
6.91071687428899	1.74757943477489	10.5268709520656\\
6.92659624102514	1.75872058754563	10.5697442351267\\
6.98975209090132	1.81042808286889	10.6281318589238\\
7.09681228772862	1.92299439758806	10.699118372909\\
7.22848489997575	2.0646324499135	10.7681277621884\\
7.33686960386846	2.18744287050545	10.8374406242474\\
7.37535110451396	2.26218055986723	10.913426475647\\
7.32358840682582	2.29307922345363	10.9895537557451\\
7.19113375250946	2.30663158456161	11.028339929066\\
7.01432894354472	2.32152572018181	11.0519147371164\\
6.84184804124607	2.34957540592534	11.0921872181398\\
6.70431406824518	2.42450016135743	11.1463104522359\\
6.60740196533019	2.56367691648151	11.2263595318746\\
6.54119188939289	2.74295740745731	11.3318203527074\\
6.49650979112564	2.92855622797456	11.4338903062655\\
6.47890227361635	3.07269371278426	11.52359126025\\
6.49539005429416	3.13116177389554	11.6039738007656\\
6.52671441350723	3.12585005784129	11.6722920311378\\
6.53839418428279	3.10726156860136	11.7248110057453\\
6.51875168085622	3.08461455948826	11.7699337911471\\
6.48181197742706	3.06313019429912	11.8096925267195\\
6.43743569910179	3.05376652090687	11.8670338873952\\
6.38047033513572	3.07498764709697	11.9482460172505\\
6.30737445469213	3.15682124739131	12.0442191666476\\
6.23092182839287	3.33252920842529	12.1324931954646\\
6.17050910363839	3.55836503632612	12.2272591340207\\
6.13306194830917	3.75063533444999	12.3148509185161\\
6.11604989123195	3.8612782197376	12.3953064432732\\
6.12123885685189	3.88860550230658	12.4801936319153\\
6.1489898415405	3.87607679206521	12.5666610682871\\
6.18887043925441	3.88184601072748	12.6428037244019\\
6.21894572685037	3.90871255944736	12.7331245983245\\
6.20688949673686	3.94677058449155	12.813544898871\\
6.11958155449051	4.00399317002578	12.8946594824741\\
5.94950789640211	4.08226566619685	12.9834260773465\\
5.71993192401845	4.18053569706224	13.0713904873633\\
5.46724006432463	4.28373365092968	13.168253539585\\
5.22181140688141	4.34740924158341	13.2618549461362\\
5.00080944540925	4.31939189414631	13.3431185806832\\
4.8135404805982	4.17633808747819	13.4231142918346\\
4.66647469058138	3.93666944679223	13.4947928988196\\
4.55394413695053	3.63557531687094	13.5611084405109\\
4.45074196395063	3.29892768390923	13.6243365433868\\
4.33009174110979	2.92340361410206	13.6750618693246\\
4.18920848885831	2.52465860941303	13.7096956334717\\
4.05134958117396	2.12967003613063	13.7412987071169\\
3.94385748758461	1.77890048659175	13.7692696314623\\
3.87327254791744	1.48643313193559	13.8036316376724\\
3.82536141027174	1.21310309655193	13.8381639426545\\
3.792047728546	0.924942253253198	13.857799390785\\
3.78939408119721	0.623030936394944	13.870832110432\\
3.84251505512799	0.321745352356215	13.8588062203412\\
3.95032178393766	0.0374385712467188	13.8136080109062\\
4.0772502623797	-0.233630199552944	13.7718264420871\\
4.18366865051059	-0.505826734030671	13.7506503174874\\
4.26099288409177	-0.778034267713752	13.7459018026003\\
4.32827377607666	-1.02927323292251	13.7496273365945\\
4.39808147939239	-1.25231433109404	13.7395911456329\\
4.45766912546802	-1.4603619899985	13.7363495093081\\
4.4928041012938	-1.67225679708581	13.7138480126979\\
4.51817297816089	-1.88911396628281	13.6744078114144\\
4.56511035122129	-2.11172230175263	13.629307777141\\
4.64282742334722	-2.3395113758303	13.5719244508942\\
4.72689172603685	-2.55686610940485	13.5199109572242\\
4.79493403060413	-2.75850343982098	13.4710239005537\\
4.86361337871222	-2.94491598030832	13.4183601455222\\
4.96677485045953	-3.11372191169849	13.358056046174\\
5.10641592668253	-3.26978812516295	13.2836911353309\\
5.24321778798278	-3.41388280690863	13.2081017781391\\
5.3319277251842	-3.54584105810164	13.1418255469452\\
5.35690226583267	-3.65560479739161	13.0724493085777\\
5.3447184694979	-3.74257312466782	13.008040728803\\
5.34152191401821	-3.81462594650079	12.9451996468351\\
5.36966314506393	-3.8833136801302	12.8571541478481\\
5.41170109871602	-3.94379395082437	12.7628420923069\\
5.43492108261382	-4.00484196145373	12.6669331422244\\
5.43464413019629	-4.08607766020416	12.5749874322811\\
5.45283991661555	-4.19312624368907	12.4946230694372\\
5.54526942568199	-4.31999075246701	12.4229799411706\\
5.71930932247756	-4.43059947210403	12.3409607227671\\
5.91201018940858	-4.49238558223688	12.254573868959\\
6.04911267682614	-4.51817933181762	12.1742113134171\\
6.12389352246657	-4.52558773330992	12.085506702296\\
6.19234240183753	-4.50600787637836	11.9989663456518\\
6.2944486366388	-4.45501568996796	11.9281526713098\\
6.41099714051537	-4.38321323127342	11.8602456180171\\
6.49837625036054	-4.30846324492714	11.777567265675\\
6.539510325751	-4.24223050323863	11.6917408062712\\
6.55995360010529	-4.17247989568337	11.6082021625328\\
6.59784370839035	-4.08245123485567	11.5377211425021\\
6.66512560339474	-3.98314867802213	11.4831682783271\\
6.74556728153938	-3.87955923800316	11.4320293908829\\
6.82066053750446	-3.76798125375532	11.3808087173804\\
6.88308372473427	-3.65344886558464	11.3287284061051\\
6.93653942071997	-3.53926919678613	11.2656874608951\\
6.99270044545108	-3.42189513006286	11.2017082296873\\
7.06350026931433	-3.30210449862992	11.1437022148959\\
7.15040007646029	-3.18936326957318	11.0978492583657\\
7.24856055832388	-3.0931718109204	11.0577598460195\\
7.35995049406928	-3.01603800124396	11.0174322071291\\
7.49427161411274	-2.94233503585198	10.9641009212091\\
7.65130782426298	-2.85770593123658	10.9138724858385\\
7.81492535627303	-2.76701632339031	10.873256825753\\
7.97226624327852	-2.67340325983913	10.8382113516697\\
8.12733193048974	-2.57170262930863	10.8172814255828\\
8.28605336725368	-2.45549930733437	10.8117615055287\\
8.43911312288644	-2.31331239738979	10.8060079771131\\
8.55763790462122	-2.1351384284767	10.776965592547\\
8.61100241812986	-1.93951633607346	10.7714807666345\\
8.60267822236434	-1.74970685619686	10.781253640496\\
8.5777427682778	-1.57029225974305	10.7564149294668\\
8.5750439698522	-1.40516559794253	10.7215104652489\\
8.5924877769669	-1.25815973450636	10.7049559225748\\
8.61499630026414	-1.09692536074779	10.6875039871879\\
8.64220560745668	-0.905688157069792	10.6806504619847\\
8.67661701444285	-0.697772132081704	10.6852784677954\\
8.71288361643191	-0.481276629902711	10.6962778875664\\
8.74172333400536	-0.25419959825719	10.7190966809288\\
8.74615264099116	-0.0361294410986204	10.7448546357636\\
8.7110413996749	0.187012603316145	10.7683115934133\\
8.64424870244377	0.412137069577921	10.786671258358\\
8.57040579255868	0.622034140916665	10.8080632571847\\
8.51031343930655	0.81733365394348	10.838971163609\\
8.47730887585432	1.03032840676593	10.8738987675193\\
8.4684539946925	1.26242447714838	10.9265444199535\\
8.45043108468038	1.50433777499209	10.9878685326136\\
8.3863377797281	1.75315574837762	11.0372212309784\\
8.26984631295626	1.98901403656481	11.0919708679493\\
8.10728957028167	2.19238498348931	11.1493287291372\\
7.89519913124878	2.38582759587232	11.187136766089\\
7.64176274793114	2.56807294875728	11.2301752908377\\
7.37248166608098	2.70190163714936	11.2889389502188\\
7.09522164291161	2.77413077665056	11.3490170202463\\
6.79618087304455	2.79913360209975	11.402935149111\\
6.47320388135542	2.77061659146626	11.4552254989244\\
6.1394604102216	2.68974779824797	11.512172857664\\
5.8010108244583	2.55336576249483	11.5599684039954\\
5.45477156433595	2.33741289577455	11.6058760285166\\
5.09934621141	2.06380920041492	11.6382861713106\\
4.73853117169109	1.77607334405297	11.6605605511194\\
4.38183057404152	1.48664474261757	11.6741768968036\\
4.03982372822255	1.19731633744486	11.6861404043726\\
3.70756495122165	0.943317588337947	11.6968607597551\\
3.36725033142284	0.748545238629163	11.7023953338382\\
3.00785433033806	0.593021760848803	11.7172927385514\\
2.62738604491806	0.455471011024703	11.721669897794\\
2.22443919690725	0.318827310482588	11.7227496872454\\
1.80894546469459	0.174097007535104	11.7232327101463\\
1.40588019846109	0.0293471958583192	11.7202118971609\\
1.02567246347393	-0.105066907360245	11.7143601079049\\
0.65246758874938	-0.241015998264137	11.7018716354131\\
0.27586862843792	-0.383953092508817	11.6730747924598\\
-0.0980287464918318	-0.521818507137787	11.6324838897025\\
-0.467682206000423	-0.665090021323766	11.6293570014968\\
-0.844773457252999	-0.801413671040807	11.6391849592874\\
-1.23876652696308	-0.905473119495846	11.6232099021182\\
-1.6472463570292	-0.974382369031431	11.5907898919318\\
-2.05176851390429	-1.05334038602228	11.5867132174109\\
-2.43311241957742	-1.14062081961669	11.5904252770033\\
-2.79983063538353	-1.21247667240696	11.5603229730602\\
-3.18305522605109	-1.26841895549248	11.5373432226274\\
-3.59438550284262	-1.31237153235876	11.5288970424704\\
-4.00855347893117	-1.347744985287	11.509496415808\\
-4.39278555895268	-1.38701862397235	11.490468311447\\
-4.74261102416312	-1.43867439039469	11.4794422989914\\
-5.08429975410655	-1.48452733607637	11.470354446325\\
-5.44174687038155	-1.52493470753499	11.4345056182217\\
-5.80901115695793	-1.5703351250968	11.3974736636837\\
-6.15708116383858	-1.59427756452258	11.3854834836422\\
-6.46158969257135	-1.59758306499577	11.3902147132072\\
-6.72820629199477	-1.59564869032599	11.3939255979247\\
-6.99043890119807	-1.59411726305211	11.3807022813973\\
-7.27552614444544	-1.57943108229874	11.3431135591685\\
-7.57746356272248	-1.56538077018336	11.298202032538\\
-7.86469282914823	-1.55438034322933	11.2673066917077\\
-8.10470030867761	-1.52729833274508	11.2642559372652\\
-8.28668023383439	-1.47508207796262	11.2634748596074\\
-8.43386057281766	-1.40339180155758	11.2390419085256\\
-8.57534665785844	-1.34532618019849	11.2278006266392\\
-8.71768842169299	-1.30350756249564	11.2176884071988\\
-8.85598745288754	-1.23766069683029	11.1957989316517\\
-8.98384384907011	-1.12251928486422	11.1853628085462\\
-9.0853064527326	-1.0018609499587	11.182035780315\\
-9.15480412406965	-0.927146423490381	11.1811701391773\\
-9.21917333385931	-0.912627310004561	11.173555135136\\
-9.30563027987447	-0.93703036646908	11.157108876412\\
-9.40858488923267	-0.956483663628386	11.1369345800112\\
-9.50293357738917	-0.970708330954565	11.111323291415\\
-9.56513020433802	-1.02624804552052	11.0604220458007\\
-9.59182386384637	-1.13237509459516	10.9967364424421\\
-9.61260794103062	-1.28174583006403	10.9995501662402\\
-9.66147021906465	-1.45153807664359	10.9932543204492\\
-9.73258901377148	-1.60803459555108	10.9440866105114\\
-9.79085343967944	-1.75997925380829	10.9371861740909\\
-9.81134465277694	-1.91424899013677	10.9034779231368\\
-9.78705021805922	-2.06439629235742	10.8718376728716\\
-9.71582931215508	-2.2100851998958	10.8403689183684\\
-9.60683864128467	-2.37122709863753	10.8082703208817\\
-9.48609747157301	-2.52385107366206	10.7719821663291\\
-9.37519168875837	-2.67937059169175	10.720082990184\\
-9.26587608660948	-2.82183711817513	10.6567754780461\\
-9.13032207259519	-2.94192600790742	10.595058723809\\
-8.9559079371978	-3.05792855736911	10.5377218343742\\
-8.75987621495734	-3.18768241956399	10.4733498019499\\
-8.56895606362233	-3.30889709116546	10.4225714590581\\
-8.39844737522589	-3.40283597123406	10.3722097145633\\
-8.24514478481579	-3.45820356699748	10.3139404323255\\
-8.09333671656746	-3.48501335481666	10.2547847181357\\
-7.92855582028077	-3.52075922026556	10.1995991624251\\
-7.75389096557256	-3.56215101270718	10.1362488339513\\
-7.58764241175192	-3.58831411272632	10.0606856075979\\
-7.4428272101003	-3.61966312514756	10.0009573444259\\
-7.31897001326244	-3.66047220942747	9.94621268649524\\
-7.21537980502103	-3.70517783818801	9.89325399961593\\
-7.1471694198227	-3.74780821117584	9.83442269982885\\
-7.13787870389814	-3.78153150112495	9.76414810303321\\
-7.18287572147481	-3.78574023899445	9.68689884651296\\
-7.2320205372118	-3.76935176316627	9.60006330896062\\
-7.23668330698857	-3.75325051255153	9.51986868172488\\
-7.20209907641214	-3.73727874103799	9.46153141041706\\
-7.16247654275568	-3.72370815413941	9.4069278054429\\
-7.12889198960963	-3.69954537466514	9.34358080395822\\
-7.09617288734355	-3.65220286786619	9.27646950688368\\
-7.08971615276002	-3.57807022919417	9.22082288182282\\
-7.16118754283799	-3.49144778727381	9.18056507473417\\
-7.32680758545649	-3.38695837418607	9.13536362707631\\
-7.54150346228685	-3.25250860355487	9.09360630246501\\
-7.74079044645864	-3.08651120796599	9.04741739280638\\
-7.88506122623237	-2.92240610027289	9.01218777720888\\
-7.96175149961593	-2.79697510380525	8.97808779928889\\
-7.97249385067786	-2.7232790026159	8.93672343638905\\
-7.92786025701872	-2.69998786389288	8.900951611096\\
-7.8572746757259	-2.70861675595502	8.86594597407784\\
-7.81502876419443	-2.71918707245414	8.82243790149441\\
-7.84882001737616	-2.71030981427487	8.78389100129082\\
-7.95743835229297	-2.67929866851639	8.75388945363938\\
-8.10086161777829	-2.62174797170697	8.72835495802115\\
-8.23769135589709	-2.5327363180211	8.70092335248757\\
-8.33676343096794	-2.41464382297192	8.67326536612586\\
-8.3724289847522	-2.27985551622282	8.65011055996322\\
-8.33138627340353	-2.15464861724064	8.63610914757957\\
-8.22493377699753	-2.05783195508221	8.63657251405758\\
-8.09219328081159	-1.98406856244832	8.6526586922691\\
-7.98657849789079	-1.91633213019731	8.65233237985533\\
-7.9482972005777	-1.85581720014502	8.62790731220645\\
-7.98528872715243	-1.79994488228503	8.59855014558772\\
-8.08457247940292	-1.73979094050431	8.5576079897634\\
-8.23180132605952	-1.65880472698291	8.53852327148482\\
-8.40917201767683	-1.55421888994636	8.53048133424151\\
-8.58317053740107	-1.42798306438031	8.52803846583414\\
-8.72189819817904	-1.28440916160478	8.53252988619953\\
-8.82780037008804	-1.15414381181458	8.5468110107616\\
-8.93702185766755	-1.04527583781832	8.56046990351885\\
-9.07500529537209	-0.947499920690753	8.57119575993197\\
-9.22919777262612	-0.847688046250569	8.58281228203794\\
-9.37757903046835	-0.730987365226657	8.59746080380908\\
-9.52677574426748	-0.593337599477666	8.62456077628771\\
-9.68716354274279	-0.449554857563065	8.66176520416417\\
-9.82456648638753	-0.293076869884125	8.69792997641875\\
-9.8818751364254	-0.10950805125226	8.73298116369909\\
-9.85387406844953	0.102788539849504	8.76690488508592\\
-9.80078167415012	0.312882791435601	8.80717075007956\\
-9.77979826476716	0.495730501128168	8.85548821548617\\
-9.79107373201671	0.660092664523234	8.89932108929577\\
-9.81055092665365	0.825084026686068	8.94598487062182\\
-9.84363045073561	1.00036729793812	8.99362025963919\\
-9.91396681679963	1.17310523767136	9.05471385226456\\
-10.0084143667497	1.32660178172584	9.14935400503987\\
-10.0650747541724	1.46208674238257	9.24651568927013\\
-10.0351174222029	1.64458275989224	9.30850466452275\\
-9.94901917176948	1.85834087612745	9.36420167539791\\
-9.89322572844195	2.03813840507052	9.44744063527619\\
-9.9123820888579	2.16229335581844	9.532138681725\\
-9.96532721579266	2.31752932045069	9.57953098017868\\
-9.99648228811609	2.53109907545664	9.62917357791456\\
-10.0015871055077	2.75617278271484	9.72341942603714\\
-9.99232082237311	2.93972353762294	9.83228712116958\\
-9.93639665953882	3.07614695709566	9.92097357780906\\
-9.77977402868812	3.20308538611204	9.95699113339658\\
-9.52853536338827	3.32437606470722	9.98959157934209\\
-9.26144012491388	3.38229284344587	10.039235392\\
-9.02992532292724	3.34924781721168	10.0885832376318\\
-8.79440511975453	3.29878791444961	10.123128148463\\
-8.49691324388717	3.26561317963936	10.1791677477522\\
-8.14220560646291	3.22945013152051	10.2370361610992\\
-7.75854360244534	3.17104196730167	10.2842834064687\\
-7.32891566852861	3.10630559847465	10.3396315449798\\
-6.79814781052472	3.04490229031511	10.3974889210952\\
-6.13540922198089	2.98412899018387	10.4599179935352\\
-5.36882054108796	2.89909087712988	10.5155262043565\\
-4.54884582329723	2.80451116226609	10.5683577537436\\
-3.68658257834419	2.72446046757137	10.6287805001307\\
-2.76947190150573	2.64029697115852	10.6895279856193\\
-1.82108080913641	2.5352836342549	10.7447733849667\\
-0.884129449208748	2.43262702261794	10.8043469845422\\
0.0342634565981734	2.35083959554537	10.8657577720994\\
0.94857673742931	2.28788856880685	10.9237397117069\\
1.84218026228721	2.22855708119389	10.982920621269\\
2.6661783263813	2.1616317566734	11.041875736192\\
3.37722509679164	2.08740734384119	11.0959765554454\\
3.97343205555197	1.99389237834036	11.1427282358948\\
4.50175623204407	1.8605637786026	11.1885338934766\\
5.0147002238854	1.6845433044268	11.2269111351261\\
5.52073944570542	1.47964133154424	11.260427554038\\
5.99536706907526	1.24957681523035	11.2717429052557\\
6.42393267954167	0.967879161235029	11.2844456304525\\
6.8097015299944	0.615210722595531	11.2909788787147\\
7.16046822509976	0.215452877687528	11.2817529697166\\
7.49775799842512	-0.187712838831553	11.2436727166655\\
7.84640907898045	-0.551660308465263	11.1809342896454\\
8.20244421891641	-0.868496479228354	11.1627527274004\\
8.53407222527957	-1.14197698593888	11.1752969624949\\
8.82020114883509	-1.38077657511889	11.1632509348719\\
9.06032536772573	-1.57564183413834	11.1533721188701\\
9.24972710451146	-1.73356409044836	11.1232556114796\\
9.36119533009856	-1.88642665156642	11.0956631306044\\
9.35704345706863	-2.05639513975439	11.0568934777597\\
9.21454651832613	-2.23727875112803	11.0103196580968\\
8.9517190954971	-2.38861194330565	10.9491904598704\\
8.60713892294835	-2.49577007098415	10.8902705441542\\
8.1924393799505	-2.55193835022314	10.835714230645\\
7.68484140967279	-2.56816450577018	10.7878811881995\\
7.06991220816453	-2.54646610298426	10.7546772331185\\
6.36950519299197	-2.48727271756802	10.729338120246\\
5.62060877841823	-2.391108792362	10.7025351209862\\
4.84167485766886	-2.30385646592696	10.6708213861284\\
4.02950293105256	-2.26646796666742	10.6356031020791\\
3.18811570653404	-2.27873616898467	10.5967483061047\\
2.3420064127105	-2.30955624315655	10.5549214816048\\
1.5106111503696	-2.34587890951792	10.5253447621417\\
0.696321990449059	-2.39269869368053	10.4895999964403\\
-0.100367884170452	-2.43407443984479	10.4542357252297\\
-0.870369865909615	-2.44866268377124	10.4012718447001\\
-1.59913192854309	-2.42946713012565	10.3521612748657\\
-2.26345420801869	-2.40688673586081	10.3121738543557\\
-2.83745695304085	-2.42858545024829	10.2833445196971\\
-3.30960392327265	-2.48324572131535	10.2367639052056\\
-3.68752850591582	-2.50792401871557	10.1758297158705\\
-3.98302559645904	-2.45244101534675	10.1279565992914\\
-4.21286900899377	-2.35369969118273	10.0945118860732\\
-4.41265623420532	-2.24525594041819	10.060466899089\\
-4.62827323859503	-2.13946955740541	10.0309994948048\\
-4.88039801075081	-2.01903145224248	10.0108075319537\\
-5.1589826950188	-1.89356298049626	10.0029005047165\\
-5.45542830538626	-1.79087200763807	10.0053194436147\\
-5.78181062554927	-1.74359271039345	10.0131068023759\\
-6.14722911525246	-1.74588654785341	10.0075851785701\\
-6.53334340527934	-1.76848866776559	9.99506775322039\\
-6.91612107904683	-1.77581068234977	9.96489144778563\\
-7.30294764879619	-1.75958581930738	9.94406132524912\\
-7.71732593723039	-1.72380051694125	9.92329273399037\\
-8.15368637716037	-1.67084899679271	9.9143764635693\\
-8.58119770155473	-1.59804701241614	9.91131054855955\\
-8.97545183315989	-1.50229117235149	9.90687915040278\\
-9.31681495109982	-1.37688146657753	9.90608298565543\\
-9.56816936099942	-1.23859827861665	9.90431271076023\\
-9.69335391774665	-1.11072738425458	9.90302480058808\\
-9.70632780084023	-1.01913634976109	9.90905747842484\\
-9.67845520564003	-0.955099315585601	9.91875641129097\\
-9.68263043545175	-0.902974219036753	9.92156386579704\\
-9.74074111926265	-0.841357603340754	9.92676453653146\\
-9.84357975165888	-0.772558178288136	9.94613782600726\\
-9.98175063579429	-0.695231306213921	9.96852693152755\\
-10.1365578155879	-0.604507859605965	9.97840854886141\\
-10.2795848898544	-0.496828141207284	9.99662515657008\\
-10.3840653001043	-0.37798439081005	10.0292887684596\\
-10.4040486402669	-0.24977444582441	10.0539236916876\\
-10.2884036448782	-0.126296578976617	10.0673657313572\\
-10.0612465697211	-0.028206666128607	10.0797965838814\\
-9.84603747195671	0.0169634773550159	10.0994082564091\\
-9.76493147811143	0.0167237659187249	10.1199390635937\\
-9.84075400832926	0.00774607037252774	10.1315329727202\\
-10.0099172807042	0.0379253811032574	10.1405625806298\\
-10.2138984651106	0.105867531713613	10.1632521164362\\
-10.438985191852	0.174297697135053	10.2015052226888\\
-10.6597782513151	0.219413979661893	10.2416646553915\\
-10.8006542645275	0.252959098352007	10.2707579090275\\
-10.8073738986328	0.283498102192197	10.2882605643808\\
-10.7177469564636	0.280942893451661	10.2922025673792\\
-10.6167892996344	0.227523363989349	10.2960450526037\\
-10.5426218222328	0.159180202340654	10.2980410313903\\
-10.4704981911159	0.131028341467334	10.3061330790199\\
-10.3857364965954	0.155819703608056	10.3152281733167\\
-10.3266172189344	0.201698501377961	10.3328084771135\\
-10.3281497450382	0.221270105583173	10.3598165252642\\
-10.3624606094737	0.212135134541363	10.3781795460139\\
-10.3725209384416	0.209808132262068	10.3898885725596\\
-10.3460578058015	0.217241668786594	10.3947518228178\\
-10.3260079369119	0.196577459734793	10.4121963104304\\
-10.3501513072562	0.145328119981058	10.4254485203772\\
-10.4029944246004	0.105615629099034	10.431651867135\\
-10.4376314813799	0.111302468037144	10.4425973274769\\
-10.4349178631351	0.152404707791002	10.4634592437466\\
-10.4016477530406	0.207620924032848	10.4873964883819\\
-10.3381266850873	0.264447779011287	10.4959848595679\\
-10.2430838913613	0.318747647631288	10.5032493853122\\
-10.1473909093552	0.362510866016682	10.5109791271489\\
-10.1001789374369	0.384858283021983	10.5166156311176\\
-10.1103163790327	0.386272645301957	10.5274399218935\\
-10.1339376160167	0.389325011703296	10.5477362311763\\
-10.1175580750268	0.423043122805365	10.5652324276431\\
-10.0472310915425	0.478303442745677	10.5753671658493\\
-9.94986296122674	0.529141187129079	10.5972673700162\\
-9.85034655999248	0.574792630785395	10.6188878901529\\
-9.74524528063356	0.618843365554265	10.6346174949564\\
-9.63590111687855	0.652970986601795	10.6491365656587\\
-9.55392297781411	0.68322836225809	10.6718041843476\\
-9.51876166859882	0.730252574680557	10.7019954988352\\
-9.50420771662826	0.792798247029421	10.7292026291775\\
-9.47296988608102	0.864837641872696	10.7529673912859\\
-9.41143502810046	0.926131671256657	10.7823586542821\\
-9.31873169549989	0.968795034899424	10.8061000997543\\
-9.19385500830709	1.00325597319478	10.8300592775101\\
-9.04275715437479	1.04395992090574	10.8558458347722\\
-8.884646484844	1.08925935712098	10.883215483617\\
-8.7478141387026	1.1347196669539	10.9161100170091\\
-8.64379188941885	1.17875774425472	10.9439962282415\\
-8.54878278191441	1.22436528566877	10.9800671862701\\
-8.42812087888686	1.28379456502663	11.0211312106628\\
-8.27625927901954	1.3487455373163	11.06376075151\\
-8.11253983500136	1.41040891282412	11.1029962523734\\
-7.94400489398014	1.46630268929165	11.1430955012366\\
-7.76331595228628	1.52001639590824	11.1795412174857\\
-7.58076267435648	1.56784517307814	11.2168596581978\\
-7.4286470057944	1.6016527466067	11.2613281951364\\
-7.32879099584156	1.61993854329248	11.3143926886233\\
-7.27535814400525	1.63880918947444	11.3637681038013\\
-7.24471474651203	1.66961394671631	11.4151703630885\\
-7.20897084008547	1.71594045024976	11.4662659322873\\
-7.15437685330466	1.77447942042665	11.5058425337376\\
-7.10099505989476	1.82790078989216	11.5520533844096\\
-7.08431393787741	1.86199789110991	11.6109521709382\\
-7.1124036454802	1.9082511419683	11.6684056297887\\
-7.1567510011921	1.99566116700349	11.7223568943496\\
-7.18960614128683	2.10623666746519	11.7899501975546\\
-7.20598236183319	2.21265499986082	11.8500491629065\\
-7.2172555765616	2.29965541819954	11.9015943205978\\
-7.23460042955171	2.36490306202432	11.9507747978959\\
-7.25463144362225	2.42271783698037	12.006678465165\\
-7.25904041227513	2.47275310099923	12.0595531172961\\
-7.23399048672874	2.47870297576141	12.1189105532054\\
-7.18017572476342	2.41800949605654	12.1699402990042\\
-7.10305918911583	2.29923985519719	12.2144839584631\\
-7.01540648088691	2.13914116861311	12.2385320917703\\
-6.93631869295312	1.91860876319882	12.2772071719938\\
-6.85973944238356	1.65062826393555	12.3006733769065\\
-6.74607860254695	1.34816063429742	12.3260972626886\\
-6.56853470982714	1.03880395219463	12.3446162828963\\
-6.34194707065485	0.723943659490459	12.3516623069425\\
-6.09793462369197	0.408942136402298	12.3205441029589\\
-5.85177021664136	0.0878195614724847	12.2605648316138\\
-5.5895202728469	-0.231959963247642	12.2579632823762\\
-5.27915590368519	-0.524401511924582	12.2608995927202\\
-4.91716506824889	-0.793072122880682	12.2644662421769\\
-4.54279310952738	-1.06103145772624	12.2594391279267\\
-4.18888291346039	-1.33155201325263	12.2466330421941\\
-3.84669076833364	-1.58040205413352	12.23208311285\\
-3.50031757282289	-1.79298662418637	12.2077246913788\\
-3.15226870958655	-1.97130901321083	12.1810351937251\\
-2.81039954700691	-2.13053399610496	12.1382454843684\\
-2.47120013106607	-2.30951883001995	12.1060793145648\\
-2.12059699193218	-2.50476193287616	12.0560461759367\\
-1.74954728006997	-2.69654530457983	12.0108763804099\\
-1.37464299439498	-2.86345417042614	11.9499758801206\\
-1.01552922596988	-3.00572668551909	11.8863406706883\\
-0.661707035722037	-3.13380040506398	11.8261491185824\\
-0.295072150670742	-3.27042808999506	11.7773642762152\\
0.070301402535911	-3.41266471171042	11.7244543020113\\
0.406997331626992	-3.53588932388003	11.6592840860868\\
0.716065019629442	-3.60428086484755	11.5870183559676\\
1.02515097871587	-3.62477932778626	11.5096936553145\\
1.36443141018212	-3.61444806830065	11.4434225233696\\
1.74810536760598	-3.62198814189861	11.3903352147232\\
2.16915547641276	-3.64469649400819	11.3313750731685\\
2.61477592902113	-3.65842794874636	11.2644279964494\\
3.08571240309444	-3.64995999550119	11.191937373712\\
3.5835468953278	-3.62671223356564	11.1191242813389\\
4.08368340729789	-3.60617150952881	11.0487666844085\\
4.54450157588988	-3.59736727690392	10.9945697047478\\
4.94615831717513	-3.58416339045234	10.9404103889613\\
5.29579343462158	-3.5422053467152	10.8803877452238\\
5.60811573360196	-3.47404033378665	10.824433170408\\
5.89769627216634	-3.38638327566396	10.7611981363646\\
6.17271763093726	-3.27992110012308	10.7013375969659\\
6.42718736015444	-3.1711414969082	10.6471396293347\\
6.65656450047758	-3.07280196826758	10.6036574268632\\
6.87324387151497	-2.98865263955872	10.5561890715858\\
7.09311901479155	-2.9244988320927	10.5108251715851\\
7.32677095059241	-2.87536242793106	10.4624986337213\\
7.57977427212486	-2.82290031696155	10.4157552488762\\
7.83767422448252	-2.77113309021611	10.3648016681707\\
8.06937026471043	-2.72712037812749	10.3195982592693\\
8.27162313661487	-2.68877841215666	10.2818624240324\\
8.47163756933874	-2.64573779209056	10.2486161625071\\
8.68030123831138	-2.59110368195051	10.2137665681959\\
8.88121364811445	-2.5238270388666	10.1805454803104\\
9.06266932895744	-2.4465566721964	10.1492034783687\\
9.2203833651104	-2.36526071774092	10.1132619391579\\
9.34722637782972	-2.28084758990662	10.0848013635677\\
9.44347881017104	-2.19982417274811	10.0752770121164\\
9.52058294299087	-2.12552064253189	10.0740886967127\\
9.59229026650839	-2.05246319303217	10.070198446608\\
9.67220674140155	-1.97305202260925	10.049582274863\\
9.7677973256257	-1.88518382585927	10.0214968011992\\
9.86723494506816	-1.80326078798328	9.99325376746511\\
9.94755726498565	-1.72308258511596	9.96577360180242\\
10.0027286772171	-1.64019320475539	9.95098861741775\\
10.0455500703909	-1.54769352295634	9.92945101045419\\
10.0846800617781	-1.44889255591184	9.90793492059378\\
10.1168747304958	-1.35295831360844	9.89393712421038\\
10.1410471832585	-1.26437430608891	9.8804129712865\\
10.1619800898818	-1.17574733838981	9.87510444056667\\
10.1827968319962	-1.09375021815031	9.86960625428032\\
10.200327714081	-1.01921376229597	9.86161847600966\\
10.2022475630318	-0.934604270502983	9.85111690294991\\
10.175485726221	-0.828886524567677	9.84015281493721\\
10.1165548529492	-0.697594302902755	9.83476072635283\\
10.0260046672748	-0.545068606694529	9.83729388200614\\
9.89292634345298	-0.393137456360385	9.84830016697877\\
9.7178121877128	-0.261536587728528	9.86273529529318\\
9.54226858244411	-0.151740862135833	9.87700850575054\\
9.42553294345939	-0.0593320959412682	9.8870910708983\\
9.38961979259932	0.0195447067285536	9.89672517821696\\
9.40722084597838	0.0851734424071068	9.9071367649858\\
9.4394457963383	0.129217055895445	9.92879651798155\\
9.46464674756354	0.153707371134025	9.95513269838776\\
9.47640952086969	0.173272876437039	9.9728016766631\\
9.47532231748649	0.202764053342884	9.99049535896071\\
9.46526383123107	0.235575003240269	10.0037963654075\\
9.45132253460944	0.266402359844068	10.0140136508619\\
9.44147458069354	0.30083954887459	10.0267089980216\\
9.44131717632469	0.345048281645082	10.0433806748308\\
9.44254991913887	0.405457715050842	10.0682594737595\\
9.42638132409311	0.474011313178697	10.1025645677025\\
9.37845636198385	0.539092932928649	10.1394796108343\\
9.29139664352172	0.594535533358816	10.176492281003\\
9.15679799541512	0.648858480952446	10.2173341114776\\
8.97032913897069	0.717565869223434	10.2554004994519\\
8.74052340684689	0.803915916808907	10.2868477566858\\
8.4901381102675	0.905150887479583	10.3110711965047\\
8.25231507394089	1.01095780734688	10.3352276239358\\
8.04834355553284	1.10607169823679	10.3755029235419\\
7.86862829023003	1.20360785139232	10.4103569945596\\
7.69206831944466	1.32784647483544	10.4259388530015\\
7.53003520519066	1.45362892827748	10.4416685172078\\
7.41884479226486	1.52346154925442	10.4686410381515\\
7.36977694233652	1.52144758442723	10.5085269529143\\
7.36113941403908	1.48187579075027	10.5377031437871\\
7.38446878735413	1.43546411574675	10.5702041063626\\
7.4594615279135	1.37234885073677	10.6074649862421\\
7.60831969185289	1.25411046597963	10.6375030744456\\
7.83126821666685	1.08644681431516	10.662684743896\\
8.10583516713553	0.902799218862719	10.6871567915947\\
8.39470564659383	0.740397340877115	10.7135001531861\\
8.65885425479671	0.578874721534738	10.7331636479231\\
8.86981871791078	0.392442388992395	10.7430875031357\\
9.01563827569556	0.205330391334653	10.7486216635644\\
9.0915608422938	0.0688193625309036	10.7506458629238\\
9.08914205403702	-0.00913480794932099	10.7551723711793\\
9.00019552729543	-0.0607318274532392	10.7692539898397\\
8.8427951062341	-0.109734049668592	10.7904268012\\
8.67057691725064	-0.16365151362288	10.8127845180953\\
8.54179057784806	-0.204692680946692	10.8274697011486\\
8.48417672872968	-0.227477874270019	10.8425508364744\\
8.50378603439433	-0.243615316894558	10.8531960304911\\
8.590115039905	-0.27230596269902	10.8594849313603\\
8.69400090367388	-0.314025487945635	10.8609505063404\\
8.74375823555924	-0.356422068042004	10.8647265006795\\
8.71040303737498	-0.391509319895678	10.8693019747143\\
8.63031023485758	-0.43077372362967	10.8756770037631\\
8.55342470231232	-0.468843259953337	10.878786045578\\
8.49757603021838	-0.487965774139447	10.8759627092367\\
8.45609770759268	-0.469713223536359	10.8750119530572\\
8.4190450106145	-0.415857506406189	10.8829210075528\\
8.3746059579564	-0.354868519758356	10.8980579183772\\
8.30862150428992	-0.323440510875408	10.9145864336385\\
8.22324959593567	-0.33146375976249	10.9280257157408\\
8.13921775934246	-0.355358579664468	10.925495788897\\
8.0648454665626	-0.373103686181337	10.915848321202\\
7.98247989209598	-0.386041510898308	10.9123909568421\\
7.88341690471716	-0.405842072136505	10.9183199085675\\
7.80552482318936	-0.41563676752718	10.9284519808819\\
7.80711886558492	-0.392677314845485	10.946097080419\\
7.89948583068559	-0.319344164910861	10.9656428723729\\
8.02526830666394	-0.211560285735235	10.9873077354488\\
8.11046676296803	-0.114220246861432	11.0064568567433\\
8.12490090923351	-0.0599621311666533	11.0173309885719\\
8.08631199822713	-0.0337856210387903	11.0190451195501\\
8.02978375583614	-0.0220052130325365	11.0160934902649\\
7.9898548445267	-0.0142167937115576	11.0164065914304\\
7.98783932972098	-0.00847795721787273	11.0253958821837\\
8.00942763917081	-0.00197368125886578	11.0415659005269\\
8.01078178247996	-0.00796366717222201	11.0582124448116\\
7.96427585572314	-0.0363839533470726	11.0705484849005\\
7.88201295723263	-0.101834033173096	11.0754786194279\\
7.79317400814379	-0.217382321639836	11.07169081978\\
7.71300472086172	-0.37668929901557	11.0548311875462\\
7.6317540236993	-0.554201123227354	11.028101174519\\
7.53301972529332	-0.731261800355632	10.9898981223154\\
7.41864729502075	-0.893216400883719	10.9445473076763\\
7.30126622855647	-1.02400764764071	10.9504271636578\\
7.18512048895229	-1.1020697342812	10.9871001428602\\
7.0903561968062	-1.1146385074743	11.004252646434\\
7.0627462247335	-1.09372942794714	10.9976272508179\\
7.11304008459878	-1.11451186077159	11.0126139171456\\
7.18691770838279	-1.2141180116245	11.0172424582922\\
7.235592774434	-1.368484968774	10.9827890253984\\
7.26177488413358	-1.55881529285612	10.9281677891993\\
7.27636523688609	-1.78784283286106	10.8793443348434\\
7.26554573642322	-2.05682667800094	10.8422890932475\\
7.21418482417748	-2.33415468097853	10.7961177695776\\
7.11881891044804	-2.54268729613688	10.7516265314764\\
6.97861636135564	-2.62058981613008	10.7035905536658\\
6.80054536499011	-2.58325397135838	10.6673123644925\\
6.61887552271405	-2.4748390829456	10.6363277090865\\
6.49381020860089	-2.32958180615851	10.619125379075\\
6.4672203872393	-2.16329537537489	10.6001910020551\\
6.51340246407116	-2.00963902338603	10.5756343478803\\
6.57169054499129	-1.8992206049614	10.5391700952817\\
6.6297854218744	-1.85345300132538	10.4948331188188\\
6.72687736438938	-1.85089894106693	10.4505085234928\\
6.86724389156824	-1.86689502023557	10.4193847827147\\
7.00317789429938	-1.87261495287416	10.3955464748401\\
7.11424849174854	-1.85530873547086	10.3832603956268\\
7.23224140101362	-1.80918473242013	10.3800706498608\\
7.37280401912229	-1.73605971639625	10.3676227206522\\
7.50566486745391	-1.64130694961319	10.3385024355485\\
7.60528120451149	-1.54917553616195	10.3215346248153\\
7.68302305906934	-1.48286583474519	10.3084660544119\\
7.75127442824453	-1.44498616374754	10.3074102525323\\
7.79626636018314	-1.40716465415944	10.29974389405\\
7.80326720343802	-1.34677319284636	10.2775417250663\\
7.78384329976502	-1.261436758391	10.2482029987157\\
7.75436440381449	-1.16983792800047	10.222295189764\\
7.71197763375211	-1.07304654274662	10.2031692114804\\
7.6599916006284	-0.97935177019029	10.2009276947405\\
7.63721019519486	-0.88892221713081	10.1978065443911\\
7.6850227925197	-0.790656402245575	10.1925609914463\\
7.7906157700114	-0.690535193389542	10.1870720433538\\
7.89766887827454	-0.595489635969804	10.1864052837718\\
7.97247228563942	-0.493690647130209	10.1859462417994\\
8.02504940140598	-0.373201674125183	10.1902411234601\\
8.0637185946072	-0.234703834488016	10.2056770913467\\
8.07247247336975	-0.0803139248795858	10.2231840293455\\
8.04626974676568	0.074386776528935	10.2427436570347\\
8.01808999179084	0.206471428719405	10.265347987177\\
8.02604819097442	0.327208517826563	10.2824514732953\\
8.06609831931256	0.461758415513906	10.2997963783268\\
8.10104820217819	0.616193334870755	10.3229716236536\\
8.11378436165322	0.779339181958714	10.3569888595942\\
8.12136136745158	0.947542720826054	10.3968210362499\\
8.13125137725206	1.11717937360446	10.4460733218958\\
8.1176589122209	1.28204656210763	10.495482144053\\
8.05661185029438	1.43549250051041	10.5418158213833\\
7.96106744614782	1.58019515862119	10.5767921675777\\
7.86853140332213	1.72727842887349	10.6089501552802\\
7.8044330342749	1.88252107506817	10.6540309313872\\
7.76254662764195	2.04545782501584	10.7112332004078\\
7.72155056211266	2.20519555827687	10.7793427383476\\
7.67062776996892	2.36054429906112	10.8467592297412\\
7.61180121063039	2.51948329003882	10.918746284324\\
7.53429937292198	2.69173966474288	10.9844399636084\\
7.41600541871831	2.87176400510942	11.0352003021311\\
7.25636645438168	3.0437502174451	11.0939979910207\\
7.07827218484621	3.19194336489421	11.182154420245\\
6.8984533656381	3.31758770427971	11.2660436446747\\
6.72374677506835	3.44333238110743	11.3478595751674\\
6.56510004473246	3.5869733376004	11.4322831965687\\
6.42662127956938	3.7630980801309	11.5217979697943\\
6.29534989326844	3.95879506671872	11.6025859531433\\
6.15664172610408	4.13650499440397	11.694493097033\\
6.00485184181131	4.26132786989577	11.795308083383\\
5.84332510918338	4.35406334373337	11.8945464100873\\
5.6797382865629	4.45275943355954	11.9895472446658\\
5.51255627425057	4.58639124505024	12.0846292412277\\
5.32735915373154	4.74857579877842	12.1896883279668\\
5.12168215663604	4.8982627292947	12.3059116626254\\
4.91181312847915	4.99880209202649	12.421468013875\\
4.70706489986117	5.06882298450505	12.5367543303404\\
4.50316778613496	5.14903061135467	12.6444762698339\\
4.29763455076339	5.25619705741013	12.7450757986841\\
4.09383075148222	5.3518696110487	12.8450874213524\\
3.89397724453476	5.36655549421712	12.9505219657333\\
3.70085948544547	5.25450122164878	13.0479453016894\\
3.51845856379106	5.0428855258373	13.1407836605721\\
3.3521954174479	4.79209692569629	13.215076837889\\
3.21197613824596	4.52167395881933	13.2911439472659\\
3.10529569386743	4.20471888954777	13.3567152667446\\
3.02218449089363	3.80729367992461	13.4279619684677\\
2.93578694413282	3.34116326748338	13.4905190002244\\
2.82610458664073	2.87249546520868	13.5347348866646\\
2.6995327931193	2.45281586838277	13.5728911874713\\
2.57575976470354	2.07298096573261	13.6009832589291\\
2.45931679569197	1.71400122931885	13.6276001074917\\
2.33123999994376	1.34379675410808	13.6508410907706\\
2.17788063651231	0.970594921131953	13.6605755123979\\
2.01733109200876	0.632820392487176	13.6618177776394\\
1.89188033866266	0.35951440973422	13.6491637762362\\
1.83522263757853	0.121382869063358	13.6060226509717\\
1.84201659698465	-0.14340195587068	13.5858223849699\\
1.8722722633045	-0.471511914297066	13.5989357175471\\
1.89510576448645	-0.806949546995455	13.5900136192097\\
1.92649123350316	-1.06918590156926	13.5623822628654\\
2.00851336654595	-1.26302689994958	13.5427734489231\\
2.15575327717908	-1.44606229061298	13.5149247048972\\
2.32742130754711	-1.64523245374608	13.4889230474017\\
2.46448972504576	-1.84002650743707	13.4596131612906\\
2.56259231613375	-1.99219002109689	13.4290873519168\\
2.6835619703293	-2.08880342516187	13.3872262705813\\
2.88114421445415	-2.18785460441387	13.3459692997698\\
3.14044962121217	-2.33474538536301	13.3060181654841\\
3.40116678517792	-2.49702358552887	13.2571087266702\\
3.62376887069043	-2.62938192208123	13.2034035214253\\
3.82246955546055	-2.7166020135612	13.1470996208856\\
4.03088281804109	-2.76215994332293	13.0909202873553\\
4.25153535658846	-2.78716337102116	13.0479283850356\\
4.46089263060415	-2.82012899415296	13.0086240894937\\
4.65135081676991	-2.85042610481442	12.9560716080708\\
4.8437891533563	-2.85022000387714	12.8952964940146\\
5.06611669639679	-2.81690252479901	12.8328361357898\\
5.32503631536047	-2.75830412025322	12.7839156303195\\
5.59689826291111	-2.69369974583445	12.7492141822833\\
5.84797312352697	-2.6435934025009	12.717470928236\\
6.06345839353682	-2.59508028209569	12.6744656785609\\
6.24769700524944	-2.51469303364632	12.6241387160988\\
6.40391651522321	-2.39937492629547	12.576157225737\\
6.52786146654069	-2.27544524576442	12.5426150578929\\
6.6206560299964	-2.17317552405283	12.5243376446816\\
6.70363006599672	-2.09462527645208	12.5139600031947\\
6.81194858483717	-2.00093063117636	12.4975924271671\\
6.96091419313143	-1.86095733659349	12.4908764710471\\
7.12690404818662	-1.68566107631411	12.5114669949825\\
7.27257298392673	-1.49668103845448	12.4942839270769\\
7.38392988160359	-1.32773002090188	12.4599659026752\\
7.47759101214163	-1.1886507847415	12.4439318270496\\
7.57585020091644	-1.04598902421782	12.4190901566616\\
7.68276707982104	-0.861701848929751	12.4077768587987\\
7.78256061777857	-0.643631706478634	12.4103776919903\\
7.85079879159943	-0.413456803002406	12.4261267272278\\
7.86973158340048	-0.187363164907402	12.4429369500353\\
7.84403676850561	0.0337084023491665	12.4569071783472\\
7.80279993365087	0.274004122128102	12.4764707523138\\
7.77437989188796	0.540421672981025	12.4984383727217\\
7.76196457617572	0.818076561978614	12.5276762077945\\
7.74713097930076	1.08902344421346	12.5741579734819\\
7.70939829941225	1.3561467278655	12.6291558939056\\
7.64599110873148	1.6121710292082	12.677926852753\\
7.57643641566488	1.84767065565168	12.7251775514491\\
7.5216178697624	2.06585239320534	12.7730217555102\\
7.47206713105412	2.27678793191718	12.8271445517609\\
7.38584399193556	2.49039858537459	12.8817713258189\\
7.22252425014176	2.69919924022512	12.9340304149876\\
6.9735053976314	2.91229323584352	12.997514884457\\
6.66000207973271	3.12576421261935	13.0545641883344\\
6.30900741862624	3.33159348616199	13.1353149064226\\
5.92691274420195	3.52366081025034	13.2249117612372\\
5.49880056515835	3.71226113386176	13.3100179274773\\
5.01637224892914	3.89942124155528	13.387932650518\\
4.5040240731815	4.06123115101808	13.4657688678826\\
4.00968305244243	4.1822341726679	13.5452698905271\\
3.57032589351799	4.27007089496654	13.6521904650477\\
3.18723658232299	4.36051939743545	13.7620187505488\\
2.83476112506072	4.49690710025258	13.865339135657\\
2.49146926362778	4.66552029662292	13.9542525342409\\
2.1526333711383	4.77124179820579	14.0480713300844\\
1.82489354931598	4.75702971696106	14.1496469803075\\
1.52447718782127	4.63898677875575	14.2402675816531\\
1.27336934015442	4.46502479049628	14.3092140337797\\
1.08684453614312	4.24274948189531	14.3700473618123\\
0.96025485600374	3.94327075208797	14.4351917792185\\
0.86538443822056	3.53794179913301	14.502695235637\\
0.779387878301939	3.08716901210661	14.5560359949982\\
0.720161897916261	2.69759647708935	14.5942245826608\\
0.720812556430902	2.4101526346425	14.6298065829135\\
0.767932779218297	2.16562735191284	14.6697089228194\\
0.810759631214685	1.91477791773462	14.7097834935314\\
0.83346416446817	1.66960699039998	14.7455851940129\\
0.879106563715089	1.47389458644419	14.7759295437118\\
1.0001710375241	1.31987493735125	14.8096575400219\\
1.2034760575707	1.16073350033543	14.8405702508985\\
1.44896162593586	0.954597601909583	14.8690557359946\\
1.69797352490223	0.735904142321679	14.8823922749445\\
1.9510976860757	0.562707926155132	14.880890519835\\
2.22868493273578	0.443530963541782	14.881721798063\\
2.51874748703918	0.326696665683868	14.8901880318747\\
2.768472815493	0.196280510665513	14.8935672592234\\
2.92558237452257	0.0941364394173415	14.8977463847779\\
2.98533419502779	0.0702147690984934	14.8956890557694\\
2.99570946737494	0.124223495739803	14.8954035089215\\
3.01450984242542	0.206661728258609	14.9051595386429\\
3.05669760552073	0.259696648709502	14.9315035082111\\
3.08965298036779	0.271361081998334	14.9626468758029\\
3.08958765255744	0.28135463198627	14.9771292221858\\
3.09817246928098	0.323972812198652	14.9818674865888\\
3.2007085363517	0.391212964468245	14.9852106671846\\
3.43352542433345	0.469534201528305	15.0141287967344\\
3.7322743027422	0.568055692967294	15.0635091193162\\
4.00044084655307	0.711997578238159	15.1099739827882\\
4.2189992684992	0.897780211308702	15.1534650139798\\
4.46483972875019	1.07017054834878	15.2092981876192\\
4.81269938457301	1.20531907296922	15.2592937973532\\
5.23314271537101	1.33795648952527	15.2933661788827\\
5.61256765156383	1.48159074438748	15.3285535521313\\
5.85531363647137	1.60961632227972	15.3657845310084\\
5.94676509281739	1.70754214464863	15.411778271445\\
5.92223799805191	1.78740975094862	15.4730705355611\\
5.80148924404666	1.89249871983106	15.5325200343736\\
5.56477824790163	2.05980861946926	15.5792108332837\\
5.19958629604439	2.26728829284769	15.6177583222334\\
4.7525189305391	2.46009549067223	15.6748598114605\\
4.29964413925998	2.62128034666019	15.738670015386\\
3.88973076615756	2.78892569457168	15.8057388208408\\
3.53458562575469	2.99128840572516	15.8716573551674\\
3.24287068972898	3.21074470417922	15.9519161268922\\
3.02379331164416	3.41864858598272	16.0348837805454\\
2.84721850871266	3.5932950753199	16.1234806148415\\
2.65414070285448	3.76525076590896	16.2121203443134\\
2.42852688617089	3.97154028191798	16.3060963710285\\
2.23310332200754	4.18980490721248	16.4053719645378\\
2.11974628258333	4.34720377488619	16.512852065798\\
2.04564262919732	4.46017548844754	16.6055467938551\\
1.93976246194401	4.59679269468645	16.7023984630577\\
1.82218660097498	4.77194918879842	16.8059228103885\\
1.77187694275542	4.91766086537568	16.9278938268177\\
1.7834412455613	4.99862756992187	17.0438431258195\\
1.75952021934735	5.04227438066165	17.1444730191713\\
1.66349666467755	5.08997536142232	17.2537305960551\\
1.58380822286679	5.14070786045386	17.3753400248435\\
1.58776840115357	5.16472450195793	17.5258208728335\\
1.60642324773706	5.18569657176101	17.6626565110473\\
1.5517419322244	5.26416210250278	17.7620052065075\\
1.4786143203231	5.36531166171063	17.8738385941549\\
1.50553939505348	5.42530020852362	17.9765701407214\\
1.62435716022342	5.4584770949839	18.064889116502\\
1.72661886575484	5.48479601741053	18.1457836132544\\
1.79558659844298	5.46213553528671	18.2643443388089\\
1.93014996635746	5.36516681005165	18.3902295311286\\
2.16786241016633	5.20085678913835	18.4868396232625\\
2.4139749262143	4.99466562529028	18.5441372103908\\
2.57377689953406	4.74110824653048	18.6183630946391\\
2.65990899626866	4.44088594641135	18.6770688795999\\
2.71894789867153	4.07648931244314	18.7316532686319\\
2.73966818044319	3.69237458022294	18.7811178756479\\
2.68849671492023	3.30153273934181	18.8340839280421\\
2.58571201830019	2.90099309171699	18.8749315264024\\
2.48011565666421	2.46064337336062	18.9057808078009\\
2.39798309335193	2.01346193986987	18.9341570104855\\
2.34920859170962	1.57449840884204	18.9547489740566\\
2.35177245329507	1.17216082253885	18.9524929620822\\
2.40468345268693	0.809403629925963	18.945264280167\\
2.48360484570236	0.498912313782616	18.9369464269487\\
2.57937999180626	0.220675011238602	18.9053427774435\\
2.70656958065764	-0.0450093281964541	18.8371310714633\\
2.86122249663637	-0.338417026769385	18.8126902738771\\
3.02890683307684	-0.675585079691686	18.8393382634805\\
3.22347803341005	-1.01329630327854	18.8454784839327\\
3.46077528118851	-1.30332737375727	18.7987373476563\\
3.70315064291719	-1.5731178570067	18.7530436632852\\
3.91012168535136	-1.88093029108143	18.7178155035351\\
4.11316546853297	-2.27731589618834	18.6952917322889\\
4.3696457100256	-2.68885944233277	18.6107263218575\\
4.64169371782977	-3.00716020102561	18.5199161913892\\
4.81101203623471	-3.19885969042811	18.4233077073941\\
4.83534080307822	-3.38959457847476	18.3390074688507\\
4.82084599621772	-3.64630067029936	18.2755130967785\\
4.87462916050695	-3.93364596702574	18.2250901719108\\
4.97247076470125	-4.12815449358798	18.1434333483459\\
5.05075631108869	-4.21267386912672	18.0424106029948\\
5.14852379179679	-4.24485016659494	17.9125805275715\\
5.34943565104753	-4.30150730687178	17.8129159854187\\
5.64764815251461	-4.379619172822	17.7252304914116\\
5.97004205351203	-4.44937851409967	17.631517158222\\
6.27714374849889	-4.43260626693709	17.5224183835615\\
6.5678303349613	-4.34551504143677	17.4311830675479\\
6.82940967590015	-4.24617099299819	17.368553600979\\
7.04656910030508	-4.1745784840978	17.3136195969181\\
7.22961404347047	-4.10027653492998	17.2203660789351\\
7.39109824770331	-3.98086766401215	17.1120733522474\\
7.52099156330924	-3.81799570236848	17.0330165453068\\
7.61709952426769	-3.65388021490699	16.9779795889555\\
7.70766137627345	-3.50471663441241	16.9180705025351\\
7.79809063111025	-3.31937310287243	16.8428561859786\\
7.83364760683646	-3.09079685778517	16.797164702572\\
7.7796644567516	-2.85872820627311	16.7873573768607\\
7.7076832002619	-2.67445284203816	16.7783306002292\\
7.72454985733923	-2.52321429611847	16.7541907011463\\
7.83905204614607	-2.37459921281106	16.7222545342104\\
7.97106298083561	-2.19931129640594	16.6807726486374\\
8.07739101574644	-2.02031095064055	16.6650910560306\\
8.18891472916581	-1.85072361926107	16.6832530498143\\
8.31702112922356	-1.65890946302896	16.6758804819815\\
8.40006547091009	-1.39561340020437	16.650528371397\\
8.39243521141807	-1.1089648399565	16.6515277947052\\
8.35529540329272	-0.861397300053625	16.6556149988181\\
8.38861736034088	-0.657638538547368	16.6540947795471\\
8.50400678425742	-0.473579775099614	16.6440722755048\\
8.63492732979518	-0.257448435286695	16.6389365552111\\
8.74337560447394	-0.00924724795412938	16.6537509770446\\
8.83505903379054	0.212715719265218	16.683578918117\\
8.87494560399908	0.410488883165868	16.7026564374649\\
8.77847199053985	0.634946879486377	16.7008501355775\\
8.51351907769393	0.852090746125075	16.7147850336493\\
8.1458116597264	0.969178612905646	16.722677526154\\
7.75000794687408	0.961921496065264	16.7175958956361\\
7.34133376324959	0.863501083563038	16.6959343296863\\
6.94340314122268	0.702903073413125	16.6994385516583\\
6.64233027560723	0.471467336667879	16.70342389654\\
6.49207825294832	0.157380239050776	16.6554406947099\\
6.42782919845774	-0.191792145900587	16.5779540210847\\
6.35455998847054	-0.506346194754239	16.5693091335512\\
6.28077920829374	-0.750502418189649	16.5806312873796\\
6.27708736685007	-0.967783348256909	16.5759206713526\\
6.3405150607029	-1.20610782499987	16.5535276110728\\
6.38873410179811	-1.45731699963667	16.5380655063361\\
6.39380016138703	-1.67399787218288	16.5080495880843\\
6.4214839679692	-1.8656064372395	16.4798374503894\\
6.51071898243195	-2.03900205444677	16.4331558029471\\
6.59355361576387	-2.19951473812162	16.385697129346\\
6.59568092075938	-2.35460415159106	16.3287196951602\\
6.54886863710641	-2.50850957140227	16.2755920316803\\
6.54025578206822	-2.63688842522129	16.2231947750139\\
6.59193101305084	-2.74585817420004	16.1851287604523\\
6.65568650674343	-2.81668014818984	16.1340891791046\\
6.70328686501675	-2.82910768141915	16.0692563255228\\
6.74865598537548	-2.80782478845024	16.0251616916324\\
6.80980601382119	-2.80383962351766	15.9746294065487\\
6.89737331452907	-2.8254497934367	15.9454586885119\\
7.01603933342424	-2.84769647860746	15.8947522409668\\
7.14556473956392	-2.84138641385651	15.8422615603047\\
7.24473760543423	-2.80562047767515	15.7757369032575\\
7.30707102914597	-2.77745469770132	15.7193615117332\\
7.37922796432771	-2.76251737574883	15.6748902510257\\
7.49608336756789	-2.727035224821	15.6261351157227\\
7.61622929462332	-2.64910677571281	15.5852941903589\\
7.67512774019938	-2.56007157143329	15.5402216337501\\
7.69048195697146	-2.47976429734014	15.4971562186144\\
7.74424053069566	-2.41060934822037	15.4486003209057\\
7.85601183270512	-2.3339028399848	15.4013493721826\\
7.95061231816386	-2.23986340596882	15.3574210213666\\
7.96326596956428	-2.15449973428817	15.3262497864878\\
7.92372138655707	-2.11418810874171	15.2998611861583\\
7.90402231684809	-2.1100429654523	15.2577851716772\\
7.91504055478824	-2.11238330442248	15.210656560445\\
7.90279617981857	-2.11267366436709	15.1602012921638\\
7.83965478363264	-2.11193524693283	15.0980424065841\\
7.77014291957568	-2.12733874480014	15.0501836976114\\
7.74852381471655	-2.17054486624944	15.0095024739057\\
7.77538685556001	-2.20417014673149	14.9783831256941\\
7.81743364728177	-2.20617195456006	14.9514446497265\\
7.86089609753389	-2.19762476260267	14.9188027223237\\
7.93083196211872	-2.19187857250674	14.8817171286302\\
8.05333443454006	-2.20091245074431	14.8378930462932\\
8.20941353309822	-2.22407758468649	14.7909059777664\\
8.34085263935299	-2.23996200391057	14.7391179739255\\
8.41129696163591	-2.23009155188514	14.6995611490775\\
8.45120049179932	-2.21395292567271	14.6732787936325\\
8.51896782867327	-2.19591641848497	14.6463017460966\\
8.6188261173976	-2.16233693660635	14.6129190272631\\
8.68305979108943	-2.10518227237937	14.5729428312513\\
8.65645027915401	-2.03636841563609	14.5264220946598\\
8.57612351003799	-1.99019757245315	14.4832307877623\\
8.53459194530679	-1.97745144153287	14.4457816817027\\
8.5622935381971	-1.97451512143719	14.4031630825168\\
8.58073956175132	-1.92063107147192	14.3589795086378\\
8.50296987041609	-1.80632357702222	14.3248696316457\\
8.34055405274613	-1.67254822217193	14.311816455603\\
8.17296360525956	-1.56395615440439	14.3056528823383\\
8.03862907621118	-1.48452934117014	14.2869546593702\\
7.91876700100027	-1.41917255850821	14.2570270731096\\
7.80365512483976	-1.36570068356204	14.2308642168329\\
7.72873465102676	-1.33329111357607	14.209930542214\\
7.72644457714535	-1.31280795636694	14.1879213385868\\
7.77826726771374	-1.27935920265857	14.1771407011516\\
7.83886678641311	-1.2062779618852	14.1663854364178\\
7.90065004048916	-1.110415102898	14.1640979077993\\
7.99098897233016	-1.03014950998216	14.1818638593225\\
8.10943813096222	-0.975508340175134	14.1807157730943\\
8.22862236848849	-0.933843168320051	14.1634719305566\\
8.35626077718582	-0.892001499453791	14.1302194941078\\
8.52535001301922	-0.846249144871659	14.0973080424219\\
8.7158940397365	-0.785102248749008	14.0794705787328\\
8.85140261468312	-0.706978476049056	14.0772667914759\\
8.88782776157307	-0.599981249275194	14.0953608919766\\
8.85493770118828	-0.463641561627678	14.120724101258\\
8.79235828653724	-0.297081101510765	14.1313388966053\\
8.69202391164744	-0.104362420762539	14.1389689478094\\
8.54648877088299	0.0826961714220168	14.1503005909898\\
8.42092932594092	0.215258012305689	14.1730186504712\\
8.40438883667845	0.2924467475206	14.1973441122634\\
8.50266601441046	0.372032188627927	14.2186217127622\\
8.63598994860489	0.509177130261165	14.2470821788479\\
8.75241046507265	0.689192793701277	14.2845449255603\\
8.87864748235169	0.840480196040066	14.3314859121161\\
9.03131701203195	0.944995379269477	14.3683945319251\\
9.13980753390614	1.05194669732798	14.3902037519809\\
9.13028811653891	1.20824698786101	14.4064400732526\\
9.03037751770014	1.38860548474934	14.4532240300199\\
8.91538228211557	1.55054573903283	14.515002619547\\
8.78888185159674	1.70273595888672	14.5645630445731\\
8.59230379838113	1.9040605985732	14.6121497809039\\
8.31573778973926	2.1849181478012	14.667837677263\\
8.0310628003078	2.49836141606655	14.7465286416528\\
7.79788775834602	2.76615462598817	14.829948570969\\
7.59404585660201	2.97772852242646	14.9039186190147\\
7.37058475407401	3.16371761586925	14.9786045048795\\
7.14515378620872	3.33867993753968	15.0532610435623\\
6.98050932307866	3.49480533737235	15.1269320336005\\
6.88386574166249	3.61677445802676	15.1998911476283\\
6.77758692040869	3.71817210748171	15.2818528205716\\
6.58708123497663	3.84803732062787	15.3726482313987\\
6.31996776278966	4.02761519979501	15.472456646688\\
6.03536591258357	4.22535622520755	15.5817935544466\\
5.76448672562934	4.38549312486883	15.6797084871396\\
5.49166228522372	4.50610815059178	15.7741634037703\\
5.19765936171452	4.62084228852923	15.8726559047906\\
4.89588545870871	4.74928572737565	15.9857214133124\\
4.6171448824007	4.86663663451162	16.1096256195103\\
4.37060694982489	4.94020136834737	16.2338456839231\\
4.13261588663638	4.98219011179273	16.3563662174844\\
3.87753479504597	5.03428383564927	16.4752427510371\\
3.60766544936506	5.12502847910357	16.5869759764834\\
3.34779003817898	5.22708514028361	16.6857688987689\\
3.11773923867948	5.31102005023355	16.8067866245447\\
2.91530753481679	5.4009629856823	16.9430939762105\\
2.72916023813129	5.51394978424494	17.0739881887592\\
2.56575554786827	5.61737629230339	17.1927101764207\\
2.45544886276412	5.63127510317232	17.3092489669731\\
2.41805882515966	5.55564120912642	17.4440049923979\\
2.42465557935093	5.44160505553834	17.595355429164\\
2.41849278645193	5.37420067586068	17.750469581888\\
2.37094209033404	5.35137207118904	17.9154520979489\\
2.2830898868077	5.32690358899437	18.1173185691436\\
2.13588575769053	5.29623125449967	18.3414071877353\\
1.90423909845463	5.34288620568561	18.5033400446031\\
1.6216959503253	5.51799392466689	18.5733905517676\\
1.37973424699843	5.73112707173847	18.6041781809974\\
1.24040222310248	5.83219294783415	18.6548522905288\\
1.20897929906758	5.79466297501472	18.7066070147729\\
1.28383631551354	5.70561774080975	18.7726281940688\\
1.47994703158586	5.63460906017511	18.8918716394968\\
1.78085127343889	5.57092717673428	19.0791720406402\\
2.12037767368706	5.5200070588797	19.2561775830014\\
2.41079455435081	5.52980678295638	19.3796796239791\\
2.58349732035147	5.64796586503478	19.4719588647356\\
2.60683976905487	5.85107433367039	19.5859771297883\\
2.49760591007932	6.0352418369041	19.6789571462519\\
2.30060673507949	6.11726983805116	19.7884796234184\\
2.05705331582755	6.12107942510298	19.9038310764577\\
1.78455647654605	6.09749418944853	20.0218462092432\\
1.47890920769407	6.03509942684691	20.1699258867331\\
1.13557254268573	5.92216007107477	20.3400387357779\\
0.786449174239246	5.81290502232665	20.5156096084225\\
0.49028146430185	5.75182245143687	20.6479843607558\\
0.277724217878319	5.71686873936527	20.7081148386576\\
0.136589042382132	5.61541731547895	20.7761247920252\\
0.067706512690752	5.37974407358665	20.8422052241089\\
0.0986478004593217	5.01214644101464	20.8906103905503\\
0.234028666732833	4.58505197004512	20.9372438248658\\
0.435601793864443	4.16950054325962	20.9891772707485\\
0.656285446537509	3.77766211086358	21.0449600945345\\
0.860531622737864	3.36428922832763	21.1083971224784\\
1.01295957162865	2.96669711805322	21.1745708040144\\
1.09450318410094	2.62538498997405	21.232229555599\\
1.12140056439107	2.3223144681829	21.2640466548354\\
1.12061033875383	2.00189186468054	21.2884239288354\\
1.10025212266277	1.65500212910176	21.2950106147209\\
1.05817095145869	1.27709260509383	21.2816226685459\\
0.985642730510767	0.865763882476844	21.2617880289356\\
0.861369432729317	0.456568126283449	21.235135364586\\
0.682739581644894	0.0816783944612234	21.1995626827544\\
0.489586622868538	-0.257067497297373	21.1437944312969\\
0.313903678467947	-0.571236723103209	21.1271782087155\\
0.151670477157461	-0.856903734840854	21.1301158434474\\
0.0208142949274079	-1.13393893257114	21.0977236599746\\
-0.0209825172349854	-1.44451630033551	21.0741999750013\\
0.0415864829534077	-1.76201555871081	21.0387571231556\\
0.157674801246194	-2.05970595958004	21.0067999610645\\
0.290267311145852	-2.32747231514858	20.9539352197253\\
0.439913547908779	-2.56922417491521	20.8929332838351\\
0.595058549760537	-2.79215012118042	20.8208734106591\\
0.731071478059131	-3.06531076039432	20.7561171812581\\
0.836720597248391	-3.3938071056508	20.6711154616066\\
0.900946397168598	-3.68646612340718	20.5562426055065\\
0.913963833506719	-3.9078460202273	20.4323151178224\\
0.897122767914396	-4.10606298535878	20.3010153070498\\
0.874668825759641	-4.31969762211111	20.197340029055\\
0.835728156208679	-4.53506656796465	20.1133941236351\\
0.764270357448319	-4.72750245688137	20.0467093619811\\
0.68124611771554	-4.87619626311719	19.9671828311849\\
0.621335192442184	-5.01907415769644	19.8836131336317\\
0.607052625561583	-5.20291088078454	19.7701575536069\\
0.645351242660299	-5.43942581269272	19.6530700959691\\
0.722307919547119	-5.68822129609684	19.4995043818727\\
0.804684149411113	-5.93452100231619	19.3637966019071\\
0.87360727351063	-6.17608947701221	19.2341604657961\\
0.932771317895825	-6.42250965640233	19.1085686465821\\
0.974600606691539	-6.65450382587062	18.9895445755367\\
0.97445262954647	-6.89803409924904	18.8709136876484\\
0.922943439406588	-7.12183480009192	18.7279253835102\\
0.838741659255236	-7.32955149070918	18.5666906277166\\
0.756395896883107	-7.51962436805623	18.376147932378\\
0.708867058456167	-7.7327327229104	18.1938141069198\\
0.709606364394923	-7.95865871188649	18.021084242182\\
0.75220063107394	-8.18681604685027	17.8525573679184\\
0.838722372477104	-8.36869575152434	17.6680105663182\\
0.980807250144493	-8.5232085621785	17.4363950678152\\
1.16392627232191	-8.70576500194865	17.219393034765\\
1.35631227376911	-8.96113148993021	17.0795623880755\\
1.56139368782238	-9.2229613690287	16.9459775139058\\
1.81362676283323	-9.36181368935068	16.7285855408503\\
2.10260299003421	-9.38997206380924	16.4951415967796\\
2.35837368217235	-9.42481074326177	16.2581491006605\\
2.54006293595151	-9.56660386372508	16.0897266252336\\
2.69508218830867	-9.77032062187237	15.942143761453\\
2.89211483204104	-9.90008771028743	15.7604512663878\\
3.13970002766705	-9.89834289302705	15.5662056842322\\
3.40724651053898	-9.88371656765036	15.3141795001097\\
3.6932810483407	-9.96191275626786	15.0518857781273\\
4.01749211488471	-10.0983031491812	14.7648889359\\
4.36941636543601	-10.1561888162256	14.4599374387408\\
4.70280400074184	-10.0468635097371	14.0812020987199\\
4.9710645668361	-9.8266931726152	13.6836531455027\\
5.1448298894391	-9.62553625057138	13.3284278702417\\
5.20419150139227	-9.51055363630301	13.0262078105283\\
5.14900614745049	-9.44630621084779	12.779402112942\\
5.02192002761623	-9.34422725889348	12.512512214529\\
4.89321161746171	-9.13899932214671	12.2626395961736\\
4.80925342099903	-8.93701704500107	12.0323356632264\\
4.77159660997918	-8.83966147395008	11.8256798994311\\
4.7703282630792	-8.81893062155249	11.6543146149389\\
4.81105304349044	-8.76560747705927	11.4918599471565\\
4.89897740588602	-8.61472783023909	11.334227866532\\
5.01624770635569	-8.39836670249098	11.1885495467637\\
5.12882882706536	-8.20680746900923	11.0322984059171\\
5.21010893352284	-8.07633972588168	10.9079262701689\\
5.26830199883201	-7.97638926172361	10.8201337119693\\
5.33765637275737	-7.85849688939947	10.7567646395928\\
5.44009022427346	-7.72626408364688	10.7207648273679\\
5.56433878097556	-7.57419384937183	10.7081208661184\\
5.6851304486846	-7.41585030765406	10.6937689297455\\
5.78537425157741	-7.25904028682391	10.6920498494854\\
5.87128845602921	-7.11297631198204	10.6861333642928\\
5.97197711260072	-6.9473721550516	10.6591717948425\\
6.11450334533386	-6.74213172809849	10.6219227787247\\
6.30141647823541	-6.52136853366262	10.5773776590893\\
6.52152980663347	-6.28738274239953	10.5208117347387\\
6.76290514967916	-6.03313873011289	10.4577503011453\\
7.01945853585532	-5.79311093157369	10.416205221479\\
7.29670300694411	-5.59389814404144	10.3836953580014\\
7.61039125797448	-5.41225491145589	10.3372662345999\\
7.95099385560675	-5.20740293318847	10.2584756980889\\
8.26638212429741	-4.95213084697246	10.1778575203885\\
8.49738403983132	-4.66584907559148	10.1031223485084\\
8.62702271672054	-4.41016435468958	10.048490556238\\
8.69240139158238	-4.19962589682703	10.0026619646365\\
8.74997886063176	-4.01678650520751	9.97261085003137\\
8.82875174466573	-3.83530398751393	10.0648984674965\\
8.92795511831561	-3.67407543476297	7.20051370831849\\
9.05083571214933	-3.53328163929155	7.86332439368518\\
9.20604564467859	-3.39598805295825	9.10033531948137\\
9.36835045780435	-3.23288031566586	9.54408622327831\\
9.48637727891731	-3.04667693641199	9.70712606370498\\
9.5416056847545	-2.86805486991699	9.76067642583526\\
9.5737526996884	-2.71696110184933	9.77158820815769\\
9.62710899382581	-2.5999835538059	9.76575122373765\\
9.69725310480128	-2.49472206648614	9.7342624260237\\
9.75689699271689	-2.40120661802503	9.70343742772974\\
9.81590765220431	-2.31883637027587	9.68144725384153\\
9.92058440898907	-2.24962969603997	9.67013085988202\\
10.0809148577001	-2.17205024029848	9.6632120850237\\
10.2368790987845	-2.07259462047082	9.65390101068085\\
10.3159198051024	-1.94748623310533	9.64165986471051\\
10.3116196049647	-1.83045527971615	9.62871719989296\\
10.27773357419	-1.73907777083496	9.60638073410994\\
10.2540816298058	-1.66962624704322	9.58290456922411\\
10.2288638998064	-1.60993217219611	9.5641430572292\\
10.1749177945972	-1.55984089396148	9.55504089511821\\
10.0980816938238	-1.52920094252502	9.55099562096328\\
10.0365607953754	-1.52149639542064	9.55006402457895\\
10.023966550723	-1.53141405103956	9.54815842227214\\
10.0574415291093	-1.55141086141066	9.54151479410494\\
10.1129884994393	-1.586327439301	9.52731688835248\\
10.1739476928472	-1.624138139649	9.49985580210677\\
10.238948014369	-1.63873916557711	9.48091906515554\\
10.2978920957594	-1.62024354481327	9.47778664875597\\
10.3131534208791	-1.56872878490883	9.47385761678489\\
10.243990915399	-1.47509135531628	9.46154450569292\\
10.094306672628	-1.35857161226032	9.45083191889266\\
9.91864325420689	-1.25353852040499	9.44604050621866\\
9.77251154443261	-1.18873575574859	9.43862796779631\\
9.68462470323049	-1.17657873269103	9.4248322519885\\
9.67856557401846	-1.19281308194787	9.41175255853083\\
9.77860027613001	-1.20447782546887	9.41393831992888\\
9.96067645524966	-1.2035756010897	9.42291579917818\\
10.1375095797174	-1.18372940716141	9.4289848391884\\
10.2257819768801	-1.13565146537438	9.43755934691008\\
10.2175555185616	-1.05940770436647	9.44956021743447\\
10.1682365616771	-0.961639569405959	9.45326030459858\\
10.1288872182017	-0.864773645036761	9.45068621767138\\
10.1134859043976	-0.787435756005719	9.45065851418569\\
10.1152135157028	-0.724659110288264	9.46301162679564\\
10.1247558403811	-0.655749612000187	9.4767356205597\\
10.133298666537	-0.55917127215087	9.48231256741938\\
10.1345986987	-0.447823930684214	9.48769923404289\\
10.1395829346162	-0.347480887793152	9.50238168728879\\
10.1614982961562	-0.268564471825686	9.51496342946735\\
10.1813592506719	-0.185966732211144	9.52218277607706\\
10.1607762310882	-0.0891826568392627	9.53491020864639\\
10.0918407762368	0.00603940160442572	9.55213241319461\\
10.002544017434	0.0795924507595118	9.5729320105867\\
9.91043261887715	0.148428214519996	9.59453822260724\\
9.80398949515056	0.245184279816514	9.6174961752243\\
9.66841903419995	0.368230881966652	9.64330557578179\\
9.52244071327005	0.471307225725917	9.66998473182475\\
9.39752140514067	0.537109356701655	9.69145358655434\\
9.29508155005617	0.590656995313733	9.71375398935484\\
9.18942292108009	0.668533372111964	9.74335356601792\\
9.05676969503621	0.755739747846494	9.77773776359169\\
8.88033664906615	0.813523767488073	9.8044604018529\\
8.66214045291805	0.845658550691272	9.8284931461373\\
8.43382476488105	0.906506782798719	9.84407361280206\\
8.23143341138109	1.02348285307804	9.87360811071356\\
8.05301316013156	1.15488168376771	9.91946845220481\\
7.88468153033062	1.26603510024747	9.95894948674833\\
7.74216329420791	1.3579572411938	10.0006979631107\\
};

\end{axis}
\end{tikzpicture}%
